sl(N)-Web categories

In this paper we use colored sl(N)-matrix factorizations, due to Wu and Y.Y., in order to categorify part of the quantum skew Howe duality defined by Cautis, Kamnitzer and Morrison. In particular, we define web categories and 2-representations of Khovanov and Lauda's categorical quantum sl(m) on them. We show that each such web category is equivalent to the category of finite dimensional graded projective modules over a certain level N cyclotomic Khovanov-Lauda-Rouquier algebra.

==> figure/1-mf-sl2.tex <==
\unitlength 0.1in
\begin{picture}(8.10,3.00)(2.0,-6.500)
\put(3.50000,-4.0000){\makebox(0,0){${}_{k}$}}%
\put(9.50000,-4.0000){\makebox(0,0){${}_{N-k}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
\end{picture}%


==> figure/1-mf.tex <==
\unitlength 0.1in
\begin{picture}(8.10,3.00)(1.5,-6.500)
\put(2.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(9.0000,-4.0000){\makebox(0,0){${}_{\lambda_{i}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
\end{picture}%


==> figure/2-mor-e-f.tex <==
\unitlength 0.1in
\begin{picture}(8.10,3.00)(-0.4,-4.500)
\put(1.0000,-6.0000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(7.50000,-6.0000){\makebox(0,0){${}_{k_{i}}$}}%
\put(3.50000,-4.000000){\makebox(0,0){${}_{1}$}}%
% LINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 268}%
\special{pa 600 254}%
\special{pa 620 268}%
\special{pa 600 200}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 200 300}%
\special{pa 233 323}%
\special{pa 263 345}%
\special{pa 286 368}%
\special{pa 299 391}%
\special{pa 298 413}%
\special{pa 283 436}%
\special{pa 259 458}%
\special{pa 228 481}%
\special{pa 200 500}%
\special{sp}%
\end{picture}%


==> figure/2-mor-f-e.tex <==
\unitlength 0.1in
\begin{picture}(8.10,3.00)(-0.4,-4.500)
\put(1.0000,-6.0000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(7.50000,-6.0000){\makebox(0,0){${}_{k_{i}}$}}%
\put(4.50000,-4.000000){\makebox(0,0){${}_{1}$}}%
% LINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 268}%
\special{pa 600 254}%
\special{pa 620 268}%
\special{pa 600 200}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 300}%
\special{pa 567 323}%
\special{pa 537 345}%
\special{pa 514 368}%
\special{pa 501 391}%
\special{pa 502 413}%
\special{pa 517 436}%
\special{pa 541 458}%
\special{pa 572 481}%
\special{pa 600 500}%
\special{sp}%
\end{picture}%


==> figure/cyclo-rel.tex <==
\unitlength 0.1in
\begin{picture}(  13.0000,  4.00)(  1.5500, -8.500)%
\put(4.0000,-8.50000){\makebox(0,0){${}_{i_1}$}}%
\put(6.0000,-8.50000){\makebox(0,0){${}_{i_2}$}}%
\put(12.0000,-8.50000){\makebox(0,0){${}_{i_t}$}}%
\put(13.5000,-6.0000){\makebox(0,0){${}_{\Lambda_{i_t}}$}}%
%\put(3.250000,-6.0000){\makebox(0,0){${}_{1}$}}%
\special{pn 8}%
\special{pa 400 390}%
\special{pa 400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 400 800}%
\special{pa 420 734}%
\special{pa 400 748}%
\special{pa 380 734}%
\special{pa 400 800}%
\special{fp}%
\special{pa 600 390}%
\special{pa 600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 600 800}%
\special{pa 620 734}%
\special{pa 600 748}%
\special{pa 580 734}%
\special{pa 600 800}%
\special{fp}%
\special{pa 1200 390}%
\special{pa 1200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 800}%
\special{pa 1220 734}%
\special{pa 1200 748}%
\special{pa 1180 734}%
\special{pa 1200 800}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{ar 800 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 900 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 600 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/diag1.tex <==
\unitlength 0.1in
\begin{picture}(  8.0000,  7.0000)(  2.0000,-10.0000)
\special{pn 8}%
\special{pa 600 600}%
\special{pa 200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 200 300}%
\special{pa 242 356}%
\special{pa 244 332}%
\special{pa 266 324}%
\special{pa 200 300}%
\special{fp}%
\special{pn 8}%
\special{pa 600 600}%
\special{pa 1000 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 300}%
\special{pa 936 324}%
\special{pa 958 332}%
\special{pa 960 356}%
\special{pa 1000 300}%
\special{fp}%
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 580 668}%
\special{pa 600 654}%
\special{pa 620 668}%
\special{pa 600 600}%
\special{fp}%
\put(3.5000,-5.0000){\makebox(0,0){${}_{a}$}}%
\put(8.5000,-5.0000){\makebox(0,0){${}_{b}$}}%
\put(7.50000,-8.0000){\makebox(0,0){${}_{a+b}$}}%
\end{picture}%


==> figure/diag12.tex <==
\unitlength 0.1in
\begin{picture}(  2.5400,  6.0000)(  2.7300, -8.0000)
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 400 650}%
\special{pa 380 718}%
\special{pa 400 704}%
\special{pa 420 718}%
\special{pa 400 650}%
\special{fp}%
\special{pn 8}%
\special{pa 400 350}%
\special{pa 400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 268}%
\special{pa 400 254}%
\special{pa 420 268}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{ar 400 500 100 150  0.0000000 6.2831853}%
\special{sh 1}%
\special{pa 500 475}%
\special{pa 480 543}%
\special{pa 500 529}%
\special{pa 520 543}%
\special{pa 500 475}%
\special{fp}%
\special{sh 1}%
\special{pa 300 475}%
\special{pa 280 543}%
\special{pa 300 529}%
\special{pa 320 543}%
\special{pa 300 475}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{b+a}$}}%
\put(4.0000,-1.0000){\makebox(0,0){${}_{b+a}$}}%
\put(2.0000,-5.0000){\makebox(0,0){${}_{b}$}}%
\put(6.0000,-5.0000){\makebox(0,0){${}_{a}$}}%
\end{picture}%


==> figure/diag13.tex <==
\unitlength 0.1in
\begin{picture}(  2.5400,  6.0000)(  2.7300, -8.0000)
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 400 650}%
\special{pa 380 718}%
\special{pa 400 704}%
\special{pa 420 718}%
\special{pa 400 650}%
\special{fp}%
\special{pn 8}%
\special{pa 400 350}%
\special{pa 400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 268}%
\special{pa 400 254}%
\special{pa 420 268}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{ar 400 500 100 150  0.0000000 6.2831853}%
\special{sh 1}%
\special{pa 500 475}%
\special{pa 480 543}%
\special{pa 500 529}%
\special{pa 520 543}%
\special{pa 500 475}%
\special{fp}%
\special{sh 1}%
\special{pa 300 525}%
\special{pa 320 459}%
\special{pa 300 473}%
\special{pa 280 459}%
\special{pa 300 525}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{a}$}}%
\put(4.0000,-1.0000){\makebox(0,0){${}_{a}$}}%
\put(2.0000,-5.0000){\makebox(0,0){${}_{b}$}}%
\put(7.0000,-5.0000){\makebox(0,0){${}_{b+a}$}}%
\end{picture}%


==> figure/diag14.tex <==
\unitlength 0.1in
\begin{picture}(  8.0000,  6.0000)(  2.0000, -8.0000)
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 580 368}%
\special{pa 600 354}%
\special{pa 620 368}%
\special{pa 600 300}%
\special{fp}%
\special{pn 8}%
\special{pa 200 800}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 500 500}%
\special{pa 440 534}%
\special{pa 462 538}%
\special{pa 468 562}%
\special{pa 500 500}%
\special{fp}%
\special{sh 1}%
\special{pa 300 700}%
\special{pa 240 734}%
\special{pa 262 738}%
\special{pa 268 762}%
\special{pa 300 700}%
\special{fp}%
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 600}%
\special{pa 834 662}%
\special{pa 838 638}%
\special{pa 862 634}%
\special{pa 800 600}%
\special{fp}%
\special{pn 8}%
\special{pa 600 800}%
\special{pa 400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 500 700}%
\special{pa 534 762}%
\special{pa 538 738}%
\special{pa 562 734}%
\special{pa 500 700}%
\special{fp}%
\put(9.50000,-3.0000){\makebox(0,0){${}_{a+b+c}$}}%
\put(3.0000,-5.0000){\makebox(0,0){${}_{a+b}$}}%
\put(2.0000,-7.0000){\makebox(0,0){${}_{a}$}}%
\put(6.0000,-7.0000){\makebox(0,0){${}_{b}$}}%
\put(10.0000,-7.0000){\makebox(0,0){${}_{c}$}}%
\end{picture}%


==> figure/diag15.tex <==
\unitlength 0.1in
\begin{picture}(  8.0000,  6.0000)(  2.0000, -8.0000)
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 580 368}%
\special{pa 600 354}%
\special{pa 620 368}%
\special{pa 600 300}%
\special{fp}%
\special{pn 8}%
\special{pa 200 800}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 600}%
\special{pa 340 634}%
\special{pa 362 638}%
\special{pa 368 662}%
\special{pa 400 600}%
\special{fp}%
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 700 500}%
\special{pa 734 562}%
\special{pa 738 538}%
\special{pa 762 534}%
\special{pa 700 500}%
\special{fp}%
\special{sh 1}%
\special{pa 900 700}%
\special{pa 934 762}%
\special{pa 938 738}%
\special{pa 962 734}%
\special{pa 900 700}%
\special{fp}%
\special{pn 8}%
\special{pa 600 800}%
\special{pa 800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 700 700}%
\special{pa 640 734}%
\special{pa 662 738}%
\special{pa 668 762}%
\special{pa 700 700}%
\special{fp}%
\put(9.50000,-3.0000){\makebox(0,0){${}_{a+b+c}$}}%
\put(9.50000,-5.0000){\makebox(0,0){${}_{b+c}$}}%
\put(2.0000,-7.0000){\makebox(0,0){${}_{a}$}}%
\put(6.0000,-7.0000){\makebox(0,0){${}_{b}$}}%
\put(10.0000,-7.0000){\makebox(0,0){${}_{c}$}}%
\end{picture}%


==> figure/diag16.tex <==
\unitlength 0.1in
\begin{picture}(  6.5400,  6.0000)(  1.7300, -8.0000)
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 300}%
\special{pa 180 368}%
\special{pa 200 354}%
\special{pa 220 368}%
\special{pa 200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 200 650}%
\special{pa 180 718}%
\special{pa 200 704}%
\special{pa 220 718}%
\special{pa 200 650}%
\special{fp}%
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 300}%
\special{pa 780 368}%
\special{pa 800 354}%
\special{pa 820 368}%
\special{pa 800 300}%
\special{fp}%
\special{sh 1}%
\special{pa 800 650}%
\special{pa 780 718}%
\special{pa 800 704}%
\special{pa 820 718}%
\special{pa 800 650}%
\special{fp}%
\special{pn 8}%
\special{pa 200 550}%
\special{pa 800 450}%
\special{fp}%
\special{sh 1}%
\special{pa 500 500}%
\special{pa 432 492}%
\special{pa 448 510}%
\special{pa 438 532}%
\special{pa 500 500}%
\special{fp}%
\put(1.0000,-8.0000){\makebox(0,0){${}_{a}$}}%
\put(9.0000,-8.0000){\makebox(0,0){${}_{b}$}}%
\put(5.0000,-4.0000){\makebox(0,0){${}_{s+t}$}}%
\put(-1.0000,-2.0000){\makebox(0,0){${}_{a-s-t}$}}%
\put(11.0000,-2.0000){\makebox(0,0){${}_{b+s+t}$}}%
\end{picture}%


==> figure/diag17.tex <==
\unitlength 0.1in
\begin{picture}(  6.5400,  6.0000)(  1.7300, -8.0000)
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 250}%
\special{pa 180 318}%
\special{pa 200 304}%
\special{pa 220 318}%
\special{pa 200 250}%
\special{fp}%
\special{sh 1}%
\special{pa 200 500}%
\special{pa 180 568}%
\special{pa 200 554}%
\special{pa 220 568}%
\special{pa 200 500}%
\special{fp}%
\special{sh 1}%
\special{pa 200 700}%
\special{pa 180 768}%
\special{pa 200 754}%
\special{pa 220 768}%
\special{pa 200 700}%
\special{fp}%
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 250}%
\special{pa 780 318}%
\special{pa 800 304}%
\special{pa 820 318}%
\special{pa 800 250}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 700}%
\special{pa 780 768}%
\special{pa 800 754}%
\special{pa 820 768}%
\special{pa 800 700}%
\special{fp}%
\special{pn 8}%
\special{pa 200 650}%
\special{pa 800 550}%
\special{fp}%
\special{sh 1}%
\special{pa 500 600}%
\special{pa 432 592}%
\special{pa 448 610}%
\special{pa 438 632}%
\special{pa 500 600}%
\special{fp}%
\special{pn 8}%
\special{pa 200 450}%
\special{pa 800 350}%
\special{fp}%
\special{sh 1}%
\special{pa 500 400}%
\special{pa 432 392}%
\special{pa 448 410}%
\special{pa 438 432}%
\special{pa 500 400}%
\special{fp}%
\put(1.0000,-8.0000){\makebox(0,0){${}_{a}$}}%
\put(9.0000,-8.0000){\makebox(0,0){${}_{b}$}}%
\put(0.0000,-5.50000){\makebox(0,0){${}_{a-s}$}}%
\put(10.0000,-4.50000){\makebox(0,0){${}_{b+s}$}}%
\put(5.0000,-7.0000){\makebox(0,0){${}_{s}$}}%
\put(5.0000,-3.0000){\makebox(0,0){${}_{t}$}}%
\put(-1.0000,-2.0000){\makebox(0,0){${}_{a-s-t}$}}%
\put(11.0000,-2.0000){\makebox(0,0){${}_{b+s+t}$}}%
\end{picture}%


==> figure/diag18.tex <==
\unitlength 0.1in
\begin{picture}(  6.5400,  6.0000)(  1.7300, -8.0000)
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 250}%
\special{pa 180 318}%
\special{pa 200 304}%
\special{pa 220 318}%
\special{pa 200 250}%
\special{fp}%
\special{sh 1}%
\special{pa 200 500}%
\special{pa 180 568}%
\special{pa 200 554}%
\special{pa 220 568}%
\special{pa 200 500}%
\special{fp}%
\special{sh 1}%
\special{pa 200 700}%
\special{pa 180 768}%
\special{pa 200 754}%
\special{pa 220 768}%
\special{pa 200 700}%
\special{fp}%
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 250}%
\special{pa 780 318}%
\special{pa 800 304}%
\special{pa 820 318}%
\special{pa 800 250}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 780 568}%
\special{pa 800 554}%
\special{pa 820 568}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 700}%
\special{pa 780 768}%
\special{pa 800 754}%
\special{pa 820 768}%
\special{pa 800 700}%
\special{fp}%
\special{pn 8}%
\special{pa 200 700}%
\special{pa 800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 500 650}%
\special{pa 432 642}%
\special{pa 448 660}%
\special{pa 438 682}%
\special{pa 500 650}%
\special{fp}%
\special{pn 8}%
\special{pa 800 425}%
\special{pa 200 325}%
\special{fp}%
\special{sh 1}%
\special{pa 500 375}%
\special{pa 562 407}%
\special{pa 554 385}%
\special{pa 570 367}%
\special{pa 500 375}%
\special{fp}%
\put(1.0000,-8.0000){\makebox(0,0){${}_{a}$}}%
\put(9.0000,-8.0000){\makebox(0,0){${}_{b}$}}%
\put(0.0000,-5.0000){\makebox(0,0){${}_{a-s}$}}%
\put(10.0000,-5.0000){\makebox(0,0){${}_{b+s}$}}%
\put(5.0000,-7.0000){\makebox(0,0){${}_{s}$}}%
\put(5.0000,-3.0000){\makebox(0,0){${}_{t}$}}%
\put(-1.0000,-2.0000){\makebox(0,0){${}_{a-s+t}$}}%
\put(11.0000,-2.0000){\makebox(0,0){${}_{b+s-t}$}}%
\end{picture}%


==> figure/diag19.tex <==
\unitlength 0.1in
\begin{picture}(  6.5400,  6.0000)(  1.7300, -8.0000)
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 250}%
\special{pa 180 318}%
\special{pa 200 304}%
\special{pa 220 318}%
\special{pa 200 250}%
\special{fp}%
\special{sh 1}%
\special{pa 200 500}%
\special{pa 180 568}%
\special{pa 200 554}%
\special{pa 220 568}%
\special{pa 200 500}%
\special{fp}%
\special{sh 1}%
\special{pa 200 700}%
\special{pa 180 768}%
\special{pa 200 754}%
\special{pa 220 768}%
\special{pa 200 700}%
\special{fp}%
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 250}%
\special{pa 780 318}%
\special{pa 800 304}%
\special{pa 820 318}%
\special{pa 800 250}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 780 568}%
\special{pa 800 554}%
\special{pa 820 568}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 700}%
\special{pa 780 768}%
\special{pa 800 754}%
\special{pa 820 768}%
\special{pa 800 700}%
\special{fp}%
\special{pn 8}%
\special{pa 800 700}%
\special{pa 200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 500 650}%
\special{pa 562 682}%
\special{pa 554 660}%
\special{pa 570 642}%
\special{pa 500 650}%
\special{fp}%
\special{pn 8}%
\special{pa 200 425}%
\special{pa 800 325}%
\special{fp}%
\special{sh 1}%
\special{pa 500 375}%
\special{pa 432 367}%
\special{pa 448 385}%
\special{pa 438 407}%
\special{pa 500 375}%
\special{fp}%
\put(1.0000,-8.0000){\makebox(0,0){${}_{a}$}}%
\put(9.0000,-8.0000){\makebox(0,0){${}_{b}$}}%
\put(-1.0000,-5.0000){\makebox(0,0){${}_{a+t-r}$}}%
\put(11.0000,-5.0000){\makebox(0,0){${}_{b+r-t}$}}%
\put(5.0000,-7.250000){\makebox(0,0){${}_{t-r}$}}%
\put(5.0000,-3.0000){\makebox(0,0){${}_{s-r}$}}%
\put(-1.0000,-2.0000){\makebox(0,0){${}_{a-s+t}$}}%
\put(11.0000,-2.0000){\makebox(0,0){${}_{b+s-t}$}}%
\end{picture}%


==> figure/diag2.tex <==
\unitlength 0.1in
\begin{picture}(  8.0000,  7.0000)(  2.0000,-10.0000)
\special{pn 8}%
\special{pa 1000 1000}%
\special{pa 600 700}%
\special{fp}%
\special{sh 1}%
\special{pa 600 700}%
\special{pa 642 756}%
\special{pa 644 732}%
\special{pa 666 724}%
\special{pa 600 700}%
\special{fp}%
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 600 700}%
\special{fp}%
\special{sh 1}%
\special{pa 600 700}%
\special{pa 536 724}%
\special{pa 558 732}%
\special{pa 560 756}%
\special{pa 600 700}%
\special{fp}%
\special{pn 8}%
\special{pa 600 700}%
\special{pa 600 300}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 580 368}%
\special{pa 600 354}%
\special{pa 620 368}%
\special{pa 600 300}%
\special{fp}%
\put(8.5000,-8.0000){\makebox(0,0){${}_{b}$}}%
\put(3.5000,-8.0000){\makebox(0,0){${}_{a}$}}%
\put(7.50000,-5.0000){\makebox(0,0){${}_{a+b}$}}%
\end{picture}%


==> figure/diag26.tex <==
\unitlength 0.1in
\begin{picture}(  4.2700,  4.0000)(  1.7300, -6.0000)
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 232}%
\special{pa 596 268}%
\special{pa 590 304}%
\special{pa 582 342}%
\special{pa 570 380}%
\special{pa 558 418}%
\special{pa 542 454}%
\special{pa 524 488}%
\special{pa 506 518}%
\special{pa 486 546}%
\special{pa 466 568}%
\special{pa 446 586}%
\special{pa 424 596}%
\special{pa 402 600}%
\special{pa 380 598}%
\special{pa 358 586}%
\special{pa 336 570}%
\special{pa 316 548}%
\special{pa 296 520}%
\special{pa 278 490}%
\special{pa 260 456}%
\special{pa 246 420}%
\special{pa 232 384}%
\special{pa 220 346}%
\special{pa 212 308}%
\special{pa 204 270}%
\special{pa 202 236}%
\special{pa 200 204}%
\special{pa 200 200}%
\special{sp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
\put(2.0000,-1.0000){\makebox(0,0){${}_{a}$}}%
\end{picture}%


==> figure/diag27.tex <==
\unitlength 0.1in
\begin{picture}(  4.2700,  4.0000)(  1.7300, -6.0000)
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 568}%
\special{pa 596 532}%
\special{pa 590 496}%
\special{pa 582 458}%
\special{pa 570 420}%
\special{pa 558 382}%
\special{pa 542 346}%
\special{pa 524 312}%
\special{pa 506 282}%
\special{pa 486 254}%
\special{pa 466 232}%
\special{pa 446 214}%
\special{pa 424 204}%
\special{pa 402 200}%
\special{pa 380 202}%
\special{pa 358 214}%
\special{pa 336 230}%
\special{pa 316 252}%
\special{pa 296 280}%
\special{pa 278 310}%
\special{pa 260 344}%
\special{pa 246 380}%
\special{pa 232 416}%
\special{pa 220 454}%
\special{pa 212 492}%
\special{pa 204 530}%
\special{pa 202 564}%
\special{pa 200 596}%
\special{pa 200 600}%
\special{sp}%
\special{sh 1}%
\special{pa 200 600}%
\special{pa 180 532}%
\special{pa 200 546}%
\special{pa 220 532}%
\special{pa 200 600}%
\special{fp}%
\put(2.0000,-2.0000){\makebox(0,0){${}_{a}$}}%
\end{picture}%


==> figure/diag28.tex <==
\unitlength 0.1in
\begin{picture}(  6.0000,  6.0000)(  1.0000, -7.0000)
\special{pn 8}%
\special{pa 200 600}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 340 434}%
\special{pa 362 438}%
\special{pa 368 462}%
\special{pa 400 400}%
\special{fp}%
\special{pa 600 200}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 462 368}%
\special{pa 438 362}%
\special{pa 434 340}%
\special{pa 400 400}%
\special{fp}%
\special{pn 8}%
\special{pa 400 400}%
\special{pa 200 200}%
\special{dt 0.045}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 234 262}%
\special{pa 238 238}%
\special{pa 262 234}%
\special{pa 200 200}%
\special{fp}%
\put(6.0000,-1.0000){\makebox(0,0){${}_{N-a}$}}%
\put(2.0000,-7.0000){\makebox(0,0){${}_{a}$}}%
\put(2.0000,-1.0000){\makebox(0,0){${}_{N}$}}%
\end{picture}%


==> figure/diag3.tex <==
\unitlength 0.1in
\begin{picture}(  4.0000,  7.0000)(  2.0000,-10.0000)
\put(3.5000,-9.0000){\makebox(0,0){${}_{a}$}}%
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 500 475}%
\special{pa 450 523}%
\special{pa 474 521}%
\special{pa 484 543}%
\special{pa 500 475}%
\special{fp}%
\special{pn 8}%
\special{pa 600 300}%
\special{pa 400 650}%
\special{fp}%
\special{pn 8}%
\special{pa 330 610}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 300 825}%
\special{pa 350 777}%
\special{pa 326 779}%
\special{pa 316 757}%
\special{pa 300 825}%
\special{fp}%
\put(3.50000,-4.0000){\makebox(0,0){${}_{N-a}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 650 5 5 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/diag4.tex <==
\unitlength 0.1in
\begin{picture}(  4.0000,  7.0000)(  2.0000,-10.0000)
\put(3.5000,-9.0000){\makebox(0,0){${}_{a}$}}%
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 300 825}%825
\special{pa 250 873}%873
\special{pa 274 871}%871
\special{pa 284 893}%893
\special{pa 300 825}%
\special{fp}%
\special{pn 8}%
\special{pa 600 300}%
\special{pa 400 650}%
\special{fp}%
\special{pn 8}%
\special{pa 330 610}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 500 475}%
\special{pa 550 427}%
\special{pa 526 429}%
\special{pa 516 407}%
\special{pa 500 475}%
\special{fp}%
\put(3.250000,-4.0000){\makebox(0,0){${}_{N-a}$}}%
\end{picture}%


==> figure/diag5.tex <==
\unitlength 0.1in
\begin{picture}(  4.0000,  7.0000)(  2.0000,-10.0000)
\put(3.5000,-9.0000){\makebox(0,0){${}_{a}$}}%
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 300 825}%
\special{pa 250 873}%
\special{pa 274 871}%
\special{pa 284 893}%
\special{pa 300 825}%
\special{fp}%
\special{pn 8}%
\special{pa 600 300}%
\special{pa 400 650}%
\special{fp}%
\special{pn 8}%
\special{pa 470 690}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 500 475}%
\special{pa 550 427}%
\special{pa 526 429}%
\special{pa 516 407}%
\special{pa 500 475}%
\special{fp}%
\put(3.250000,-4.0000){\makebox(0,0){${}_{N-a}$}}%
\end{picture}%


==> figure/diff1.tex <==
\unitlength 0.1in
\begin{picture}(0.00,8.00)(6.00,-10.00)
\put(7.50000,-6.0000){\makebox(0,0){${}_{k+1}$}}%
\put(6.0000,-3.0000){\makebox(0,0){$\skaku{1}$}}%
\put(6.0000,-9.0000){\makebox(0,0){$\skaku{2}$}}%
% VECTOR
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 580 467}%
\special{pa 600 453}%
\special{pa 620 467}%
\special{pa 600 400}%
\special{fp}%
\end{picture}%


==> figure/diff2.tex <==
\unitlength 0.1in
\begin{picture}(4.00,8.00)(4.00,-10.00)
\put(7.50000,-4.50000){\makebox(0,0){${}_{k+1}$}}%
\put(4.750000,-6.0000){\makebox(0,0){${}_{1}$}}%
\put(7.250000,-6.0000){\makebox(0,0){${}_{k}$}}%
\put(2.750000,-6.0000){\makebox(0,0){$\skaku{3}$}}%
\put(9.250000,-6.0000){\makebox(0,0){$\skaku{4}$}}%
\put(6.0000,-3.0000){\makebox(0,0){$\skaku{1}$}}%
\put(6.0000,-9.0000){\makebox(0,0){$\skaku{2}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 800 600 20 20 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 600 20 20 0  6.28318530717959E+0000}%
% VECTOR
\special{pn 8}%
\special{pa 600 500}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 580 467}%
\special{pa 600 453}%
\special{pa 620 467}%
\special{pa 600 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 700}%
\special{fp}%
\special{sh 1}%
\special{pa 600 700}%
\special{pa 580 767}%
\special{pa 600 753}%
\special{pa 620 767}%
\special{pa 600 700}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 700}%
\special{pa 711 700}%
\special{pa 747 690}%
\special{pa 777 680}%
\special{pa 800 660}%
\special{pa 800 600}%
\special{pa 800 540}%
\special{pa 777 520}%
\special{pa 747 510}%
\special{pa 711 500}%
\special{pa 600 500}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 600 500}%
\special{pa 489 500}%
\special{pa 453 510}%
\special{pa 423 520}%
\special{pa 400 540}%
\special{pa 400 600}%
\special{pa 400 660}%
\special{pa 423 680}%
\special{pa 453 690}%
\special{pa 489 700}%
\special{pa 600 700}%
\special{sp}%
\end{picture}%


==> figure/diff3.tex <==
\unitlength 0.1in
\begin{picture}(4.00,8.00)(4.00,-10.00)
\put(7.50000,-4.50000){\makebox(0,0){${}_{k+1}$}}%
\put(4.750000,-6.0000){\makebox(0,0){${}_{k}$}}%
\put(7.250000,-6.0000){\makebox(0,0){${}_{1}$}}%
\put(2.750000,-6.0000){\makebox(0,0){$\skaku{3}$}}%
\put(9.250000,-6.0000){\makebox(0,0){$\skaku{4}$}}%
\put(6.0000,-3.0000){\makebox(0,0){$\skaku{1}$}}%
\put(6.0000,-9.0000){\makebox(0,0){$\skaku{2}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 800 600 20 20 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 600 20 20 0  6.28318530717959E+0000}%
% VECTOR
\special{pn 8}%
\special{pa 600 500}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 580 467}%
\special{pa 600 453}%
\special{pa 620 467}%
\special{pa 600 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 700}%
\special{fp}%
\special{sh 1}%
\special{pa 600 700}%
\special{pa 580 767}%
\special{pa 600 753}%
\special{pa 620 767}%
\special{pa 600 700}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 700}%
\special{pa 711 700}%
\special{pa 747 690}%
\special{pa 777 680}%
\special{pa 800 660}%
\special{pa 800 600}%
\special{pa 800 540}%
\special{pa 777 520}%
\special{pa 747 510}%
\special{pa 711 500}%
\special{pa 600 500}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 600 500}%
\special{pa 489 500}%
\special{pa 453 510}%
\special{pa 423 520}%
\special{pa 400 540}%
\special{pa 400 600}%
\special{pa 400 660}%
\special{pa 423 680}%
\special{pa 453 690}%
\special{pa 489 700}%
\special{pa 600 700}%
\special{sp}%
\end{picture}%


==> figure/dtwist1-f-f.tex <==
\unitlength 0.1in
\begin{picture}(11.00,4.00)(1.500,-6.00)
% LINE
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 416}%
\special{pa 201 384}%
\special{pa 209 354}%
\special{pa 223 325}%
\special{pa 243 299}%
\special{pa 267 275}%
\special{pa 294 253}%
\special{pa 325 233}%
\special{pa 356 217}%
\special{pa 389 204}%
\special{pa 421 194}%
\special{pa 454 187}%
\special{pa 485 184}%
\special{pa 517 184}%
\special{pa 549 188}%
\special{pa 581 194}%
\special{pa 613 205}%
\special{pa 646 218}%
\special{pa 677 234}%
\special{pa 707 254}%
\special{pa 734 276}%
\special{pa 757 300}%
\special{pa 777 327}%
\special{pa 791 356}%
\special{pa 799 386}%
\special{pa 799 418}%
\special{pa 786 444}%
\special{pa 763 466}%
\special{pa 732 484}%
\special{pa 698 501}%
\special{pa 664 518}%
\special{pa 634 536}%
\special{pa 612 558}%
\special{pa 600 585}%
\special{pa 602 617}%
\special{pa 611 648}%
\special{pa 625 676}%
\special{pa 645 703}%
\special{pa 669 727}%
\special{pa 697 748}%
\special{pa 726 767}%
\special{pa 758 784}%
\special{pa 790 797}%
\special{pa 823 807}%
\special{pa 855 813}%
\special{pa 886 816}%
\special{pa 918 816}%
\special{pa 950 812}%
\special{pa 982 805}%
\special{pa 1015 795}%
\special{pa 1047 781}%
\special{pa 1079 765}%
\special{pa 1109 745}%
\special{pa 1136 723}%
\special{pa 1159 698}%
\special{pa 1178 671}%
\special{pa 1192 643}%
\special{pa 1199 612}%
\special{pa 1200 580}%
\special{pa 1200 200}%
\special{sp}%
\special{sh 1}%
\special{pa 200 800}%
\special{pa 180 732}%
\special{pa 200 746}%
\special{pa 220 732}%
\special{pa 200 800}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 416}%
\special{pa 402 384}%
\special{pa 416 352}%
\special{pa 440 325}%
\special{pa 470 306}%
\special{pa 503 300}%
\special{pa 535 308}%
\special{pa 565 329}%
\special{pa 587 357}%
\special{pa 599 389}%
\special{pa 601 420}%
\special{pa 614 446}%
\special{pa 639 468}%
\special{pa 670 486}%
\special{pa 705 502}%
\special{pa 739 519}%
\special{pa 769 538}%
\special{pa 791 561}%
\special{pa 800 588}%
\special{pa 803 621}%
\special{pa 819 652}%
\special{pa 843 678}%
\special{pa 874 695}%
\special{pa 907 700}%
\special{pa 939 689}%
\special{pa 968 668}%
\special{pa 989 639}%
\special{pa 999 607}%
\special{pa 1000 575}%
\special{pa 1000 200}%
\special{sp}%
\special{sh 1}%
\special{pa 400 800}%
\special{pa 380 732}%
\special{pa 400 746}%
\special{pa 420 732}%
\special{pa 400 800}%
\special{fp}%
\put(2.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(4.0000,-8.50000){\makebox(0,0){${}_{i'}$}}%
\put(9.0000,-5.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/dtwist2-f-f.tex <==
\unitlength 0.1in
\begin{picture}(11.00,4.00)(1.500,-6.00)
% LINE
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1200 416}%
\special{pa 1199 384}%
\special{pa 1191 354}%
\special{pa 1177 325}%
\special{pa 1157 299}%
\special{pa 1133 275}%
\special{pa 1106 253}%
\special{pa 1075 233}%
\special{pa 1044 217}%
\special{pa 1011 204}%
\special{pa 979 194}%
\special{pa 956 187}%
\special{pa 915 184}%
\special{pa 883 184}%
\special{pa 851 188}%
\special{pa 819 194}%
\special{pa 787 205}%
\special{pa 754 218}%
\special{pa 723 234}%
\special{pa 693 254}%
\special{pa 666 276}%
\special{pa 643 300}%
\special{pa 623 327}%
\special{pa 609 356}%
\special{pa 601 386}%
\special{pa 601 418}%
\special{pa 614 444}%
\special{pa 637 466}%
\special{pa 668 484}%
\special{pa 702 501}%
\special{pa 736 518}%
\special{pa 766 536}%
\special{pa 788 558}%
\special{pa 800 585}%
\special{pa 798 617}%
\special{pa 789 648}%
\special{pa 775 676}%
\special{pa 755 703}%
\special{pa 731 727}%
\special{pa 703 748}%
\special{pa 674 767}%
\special{pa 642 784}%
\special{pa 610 797}%
\special{pa 577 807}%
\special{pa 545 813}%
\special{pa 514 816}%
\special{pa 482 816}%
\special{pa 450 812}%
\special{pa 418 805}%
\special{pa 385 795}%
\special{pa 353 781}%
\special{pa 321 765}%
\special{pa 291 745}%
\special{pa 264 723}%
\special{pa 241 698}%
\special{pa 222 671}%
\special{pa 208 643}%
\special{pa 201 612}%
\special{pa 200 580}%
\special{pa 200 200}%
\special{sp}%
\special{sh 1}%
\special{pa 1200 800}%
\special{pa 1180 732}%
\special{pa 1200 746}%
\special{pa 1220 732}%
\special{pa 1200 800}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 1000 416}%
\special{pa 998 384}%
\special{pa 984 352}%
\special{pa 960 325}%
\special{pa 930 306}%
\special{pa 897 300}%
\special{pa 865 308}%
\special{pa 835 329}%
\special{pa 813 357}%
\special{pa 801 389}%
\special{pa 799 420}%
\special{pa 786 446}%
\special{pa 761 468}%
\special{pa 730 486}%
\special{pa 695 502}%
\special{pa 661 519}%
\special{pa 631 538}%
\special{pa 609 561}%
\special{pa 600 588}%
\special{pa 597 621}%
\special{pa 581 652}%
\special{pa 567 678}%
\special{pa 526 695}%
\special{pa 493 700}%
\special{pa 461 689}%
\special{pa 432 668}%
\special{pa 411 639}%
\special{pa 401 607}%
\special{pa 400 575}%
\special{pa 400 200}%
\special{sp}%
\special{sh 1}%
\special{pa 1000 800}%
\special{pa 980 732}%
\special{pa 1000 746}%
\special{pa 1020 732}%
\special{pa 1000 800}%
\special{fp}%
\put(10.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(12.0000,-8.50000){\makebox(0,0){${}_{i'}$}}%
\put(9.0000,-5.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/e-2-mf-sl2.tex <==
\unitlength 0.1in
\begin{picture}(  8.000,  3.0000)(  2.000, -6.50000)
\put(3.50000,-4.0000){\makebox(0,0){${}_{k}$}}%
\put(9.50000,-4.0000){\makebox(0,0){${}_{N-k}$}}%
\put(6.0000,-6.6250000){\makebox(0,0){${}_{2}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 650}%
\special{pa 400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 400 600}%
\special{pa 464 628}%
\special{pa 453 607}%
\special{pa 469 588}%
\special{pa 400 600}%
\special{fp}%
\end{picture}%


==> figure/e-2-mf.tex <==
\unitlength 0.1in
\begin{picture}(  8.5000,  3.0000)(  1.5000, -6.50000)
\put(3.0000,-8.0000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(9.50000,-8.0000){\makebox(0,0){${}_{k_{i}}$}}%
\put(6.0000,-6.6250000){\makebox(0,0){${}_{2}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 650}%
\special{pa 800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 800 600}%
\special{pa 731 588}%
\special{pa 747 607}%
\special{pa 736 628}%
\special{pa 800 600}%
\special{fp}%
\end{picture}%


==> figure/e-dot-sl2.tex <==
\unitlength 0.1in
\begin{picture}(  1.0000,  3.00)(  3.5500, -6.500)
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
\put(5.0000,-6.0000){\makebox(0,0){${}_{n}$}}%
\put(3.50000,-6.0000){\makebox(0,0){${}_{r}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 600 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/e-dot.tex <==
\unitlength 0.1in
\begin{picture}(  4.0000,  4.00)(  1.5500, -8.500)
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
\put(4.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(5.0000,-7.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\put(2.0000,-7.0000){\makebox(0,0){${}_{{\lambda+i'}}$}}%
%\put(3.250000,-6.0000){\makebox(0,0){${}_{1}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 600 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/e-e-1-1.tex <==
\unitlength 0.1in
\begin{picture}(  4.1000,  6.0000)(  1.9500, -8.50000)
\put(2.00,-8.750000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(6.00,-8.750000){\makebox(0,0){${}_{k_{i}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 200 300}%
\special{pa 180 368}%
\special{pa 200 354}%
\special{pa 220 368}%
\special{pa 200 300}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 300}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 580 368}%
\special{pa 600 354}%
\special{pa 620 368}%
\special{pa 600 300}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 700}%
\special{pa 200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 200 600}%
\special{pa 270 598}%
\special{pa 252 614}%
\special{pa 250 636}%
\special{pa 200 600}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 500}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 200 400}%
\special{pa 270 398}%
\special{pa 252 414}%
\special{pa 260 436}%
\special{pa 200 400}%
\special{fp}%
\put(4.00,-4.0000){\makebox(0,0){${}_{1}$}}%
\put(4.00,-7.0000){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figure/e-e-1-2-mf1.tex <==
\unitlength 0.1in%
\begin{picture}(24.0,6.00)(2.00,-7.00)%
\put(8.00,-7.750){\makebox(0,0){${}_{k_{i+2}}$}}%
\put(14.75,-7.750){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(20.75,-7.750){\makebox(0,0){${}_{k_{i}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 700}%
\special{pa 1400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 200}%
\special{pa 1380 267}%
\special{pa 1400 253}%
\special{pa 1420 267}%
\special{pa 1400 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2000 700}%
\special{pa 2000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 200}%
\special{pa 1980 267}%
\special{pa 2000 253}%
\special{pa 2020 267}%
\special{pa 2000 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2000 400}%
\special{pa 1400 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 300}%
\special{pa 1469 291}%
\special{pa 1453 309}%
\special{pa 1462 331}%
\special{pa 1400 300}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 869 491}%
\special{pa 853 509}%
\special{pa 862 531}%
\special{pa 800 500}%
\special{fp}%
% DOT
\put(17,-3.5){\circle*{.4}}
\put(11,-5.5){\circle*{.4}}
\put(11.0000,-4.25000000){\makebox(0,0){${}_{\kaku{{j_2}}}$}}%
\put(17.0000,-4.75000000){\makebox(0,0){${}_{\kaku{{j_1}}}$}}%
\put(11.0000,-6.25000000){\makebox(0,0){${}_{{1}}$}}%
\put(17.0000,-2.75000000){\makebox(0,0){${}_{{1}}$}}%
\end{picture}%


==> figure/e-e-1-2-mf2.tex <==
\unitlength 0.1in%
\begin{picture}(24.0,6.00)(2.00,-7.00)%
\put(8.00,-7.750){\makebox(0,0){${}_{k_{i+2}}$}}%
\put(14.75,-7.750){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(20.75,-7.750){\makebox(0,0){${}_{k_{i}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 700}%
\special{pa 1400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 200}%
\special{pa 1380 267}%
\special{pa 1400 253}%
\special{pa 1420 267}%
\special{pa 1400 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2000 700}%
\special{pa 2000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 200}%
\special{pa 1980 267}%
\special{pa 2000 253}%
\special{pa 2020 267}%
\special{pa 2000 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2000 600}%
\special{pa 1400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 500}%
\special{pa 1469 491}%
\special{pa 1453 509}%
\special{pa 1462 531}%
\special{pa 1400 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 800 300}%
\special{fp}%
\special{sh 1}%
\special{pa 800 300}%
\special{pa 869 291}%
\special{pa 853 309}%
\special{pa 862 331}%
\special{pa 800 300}%
\special{fp}%
% DOT
\put(11,-3.5){\circle*{.4}}
% DOT
\put(17,-5.5){\circle*{.4}}
\put(11.0000,-4.75000000){\makebox(0,0){${}_{\kaku{{j_2}}}$}}%
\put(17.0000,-4.25000000){\makebox(0,0){${}_{\kaku{{j_1}}}$}}%
\put(11.0000,-2.75000000){\makebox(0,0){${}_{{1}}$}}%
\put(17.0000,-6.25000000){\makebox(0,0){${}_{{1}}$}}%
\end{picture}%


==> figure/e-e-1-2-mf3.tex <==
\unitlength 0.1in%
\begin{picture}(24.0,6.00)(2.00,-7.00)%
\put(8.00,-7.750){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(14.75,-7.750){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(20.75,-7.750){\makebox(0,0){${}_{k_{i}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 700}%
\special{pa 1400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 200}%
\special{pa 1380 267}%
\special{pa 1400 253}%
\special{pa 1420 267}%
\special{pa 1400 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2000 700}%
\special{pa 2000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 200}%
\special{pa 1980 267}%
\special{pa 2000 253}%
\special{pa 2020 267}%
\special{pa 2000 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2000 600}%
\special{pa 1400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 500}%
\special{pa 1469 491}%
\special{pa 1453 509}%
\special{pa 1462 531}%
\special{pa 1400 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 800 300}%
\special{fp}%
\special{sh 1}%
\special{pa 800 300}%
\special{pa 869 291}%
\special{pa 853 309}%
\special{pa 862 331}%
\special{pa 800 300}%
\special{fp}%
% DOT
\put(17,-5.5){\circle*{.4}}
\put(11,-3.5){\circle*{.4}}
\put(11.0000,-4.75000000){\makebox(0,0){${}_{\kaku{{j_1}}}$}}%
\put(17.0000,-4.25000000){\makebox(0,0){${}_{\kaku{{j_2}}}$}}%
\put(11.0000,-2.75000000){\makebox(0,0){${}_{{1}}$}}%
\put(17.0000,-6.25000000){\makebox(0,0){${}_{{1}}$}}%
\end{picture}%


==> figure/e-e-1-2-mf4.tex <==
\unitlength 0.1in%
\begin{picture}(24.0,6.00)(2.00,-7.00)%
\put(8.00,-7.750){\makebox(0,0){${}_{\ol_{i+2}}$}}%
\put(14.75,-7.750){\makebox(0,0){${}_{\ol_{i+1}}$}}%
\put(20.75,-7.750){\makebox(0,0){${}_{\ol_{i}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 700}%
\special{pa 1400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 200}%
\special{pa 1380 267}%
\special{pa 1400 253}%
\special{pa 1420 267}%
\special{pa 1400 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2000 700}%
\special{pa 2000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 200}%
\special{pa 1980 267}%
\special{pa 2000 253}%
\special{pa 2020 267}%
\special{pa 2000 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2000 400}%
\special{pa 1400 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 300}%
\special{pa 1469 291}%
\special{pa 1453 309}%
\special{pa 1462 331}%
\special{pa 1400 300}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 869 491}%
\special{pa 853 509}%
\special{pa 862 531}%
\special{pa 800 500}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 1100 550 20 20 0  6.28318530717959E+0000}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 1700 350 20 20 0  6.28318530717959E+0000}%
\put(11.0000,-4.25000000){\makebox(0,0){${}_{\kaku{{j_1}}}$}}%
\put(17.0000,-4.75000000){\makebox(0,0){${}_{\kaku{{j_2}}}$}}%
\put(11.0000,-6.25000000){\makebox(0,0){${}_{{1}}$}}%
\put(17.0000,-2.75000000){\makebox(0,0){${}_{{1}}$}}%
\end{picture}%

==> figure/e-e-1-2-sub1.tex <==
\unitlength 0.1in%
\begin{picture}(12.0,5.00)(8.00,-6.2500)%
\put(14.75,-7.75){\makebox(0,0){${}_{k_{i+1}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 1400 700}%
\special{pa 1400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 200}%
\special{pa 1380 267}%
\special{pa 1400 253}%
\special{pa 1420 267}%
\special{pa 1400 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 1100 550}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 550}%
\special{pa 1169 541}%
\special{pa 1153 559}%
\special{pa 1162 581}%
\special{pa 1100 550}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1700 350}%
\special{pa 1400 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 300}%
\special{pa 1469 291}%
\special{pa 1453 309}%
\special{pa 1462 331}%
\special{pa 1400 300}%
\special{fp}%
% DOT
\put(17,-3.5){\circle*{.4}}
\put(11,-5.5){\circle*{.4}}
\put(18.250000,-3.5000000){\makebox(0,0){${}_{\kaku{{j_1}}}$}}%
\put(9.750000,-5.5000000){\makebox(0,0){${}_{\kaku{{j_2}}}$}}%
\put(16.0000,-2.5000000){\makebox(0,0){${}_{{1}}$}}%
\put(12.0000,-6.5000000){\makebox(0,0){${}_{{1}}$}}%
\end{picture}%


==> figure/e-e-1-2-sub2.tex <==
\unitlength 0.1in%
\begin{picture}(12.0,5.00)(8.00,-6.2500)%
\put(14.75,-7.75){\makebox(0,0){${}_{k_{i+1}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 1400 700}%
\special{pa 1400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 200}%
\special{pa 1380 267}%
\special{pa 1400 253}%
\special{pa 1420 267}%
\special{pa 1400 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1100 350}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 350}%
\special{pa 1169 341}%
\special{pa 1153 359}%
\special{pa 1162 381}%
\special{pa 1100 350}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1700 550}%
\special{pa 1400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 500}%
\special{pa 1469 491}%
\special{pa 1453 509}%
\special{pa 1462 531}%
\special{pa 1400 500}%
\special{fp}%
% DOT
\put(17,-5.5){\circle*{.4}}
\put(11,-3.5){\circle*{.4}}
\put(18.250000,-5.5000000){\makebox(0,0){${}_{\kaku{{j_1}}}$}}%
\put(9.750000,-3.5000000){\makebox(0,0){${}_{\kaku{{j_2}}}$}}%
\put(16.0000,-6.000000){\makebox(0,0){${}_{{1}}$}}%
\put(12.0000,-3.000000){\makebox(0,0){${}_{{1}}$}}%
\end{picture}%


==> figure/e-e-1-2-sub3.tex <==
\unitlength 0.1in%
\begin{picture}(12.0,5.00)(8.00,-6.2500)%
\put(14.75,-7.75){\makebox(0,0){${}_{k_{i+1}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 1400 700}%
\special{pa 1400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 200}%
\special{pa 1380 267}%
\special{pa 1400 253}%
\special{pa 1420 267}%
\special{pa 1400 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1100 350}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 350}%
\special{pa 1169 341}%
\special{pa 1153 359}%
\special{pa 1162 381}%
\special{pa 1100 350}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1700 550}%
\special{pa 1400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 500}%
\special{pa 1469 491}%
\special{pa 1453 509}%
\special{pa 1462 531}%
\special{pa 1400 500}%
\special{fp}%
% DOT
\put(17,-5.5){\circle*{.4}}
\put(11,-3.5){\circle*{.4}}
\put(18.250000,-5.5000000){\makebox(0,0){${}_{\kaku{{j_2}}}$}}%
\put(9.750000,-3.5000000){\makebox(0,0){${}_{\kaku{{j_1}}}$}}%
\put(16.0000,-6.000000){\makebox(0,0){${}_{{1}}$}}%
\put(12.0000,-3.000000){\makebox(0,0){${}_{{1}}$}}%
\end{picture}%


==> figure/e-e-2-diff.tex <==
\unitlength 0.1in
\begin{picture}(  4.1000,  6.0000)(  1.9500, -8.50000)
\put(2.00,-8.750000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(6.00,-8.750000){\makebox(0,0){${}_{k_{i}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 200 300}%
\special{pa 180 368}%
\special{pa 200 354}%
\special{pa 220 368}%
\special{pa 200 300}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 300}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 580 368}%
\special{pa 600 354}%
\special{pa 620 368}%
\special{pa 600 300}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 600}%
\special{pa 200 500}%
\special{fp}%
\special{sh 1}%
\special{pa 200 500}%
\special{pa 270 498}%
\special{pa 252 514}%
\special{pa 260 536}%
\special{pa 200 500}%
\special{fp}%
\put(4.00,-4.750000){\makebox(0,0){${}_{2}$}}%
\end{picture}%


==> figure/e-e-2.tex <==
\unitlength 0.1in
\begin{picture}(4.10,6.00)(1.95,-8.500)
\put(2.00,-8.750000){\makebox(0,0){${}_{\ol_{i}}$}}%
\put(6.00,-8.750000){\makebox(0,0){${}_{\ol_{i+1}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 200 300}%
\special{pa 180 367}%
\special{pa 200 353}%
\special{pa 220 367}%
\special{pa 200 300}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 300}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 580 367}%
\special{pa 600 353}%
\special{pa 620 367}%
\special{pa 600 300}%
\special{fp}%
% SPLINE
\special{pn 8}%
\special{pa 360 603}%
\special{pa 391 610}%
\special{pa 423 609}%
\special{pa 453 598}%
\special{pa 479 579}%
\special{pa 497 553}%
\special{pa 507 523}%
\special{pa 506 491}%
\special{pa 494 461}%
\special{pa 474 437}%
\special{pa 447 420}%
\special{pa 416 411}%
\special{pa 384 410}%
\special{pa 354 419}%
\special{pa 327 437}%
\special{pa 306 461}%
\special{pa 294 490}%
\special{pa 294 522}%
\special{pa 302 553}%
\special{pa 321 578}%
\special{pa 347 598}%
\special{pa 360 603}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 300 472}%
\special{pa 200 435}%
\special{fp}%
\special{sh 1}%
\special{pa 200 435}%
\special{pa 269 439}%
\special{pa 250 454}%
\special{pa 256 477}%
\special{pa 200 435}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 585}%
\special{pa 500 548}%
\special{fp}%
\special{sh 1}%
\special{pa 500 548}%
\special{pa 569 552}%
\special{pa 550 567}%
\special{pa 556 590}%
\special{pa 500 548}%
\special{fp}%
\put(4.00,-3.50000){\makebox(0,0){${}_{1}$}}%
\put(4.00,-6.750000){\makebox(0,0){${}_{1}$}}%
\end{picture}%

==> figure/e-e-i+1-i-mf.tex <==
\unitlength 0.1in
\begin{picture}(  14.000,  3.0000)(  1.500, -6.50000)
\put(3.0000,-8.50000){\makebox(0,0){${}_{k_{i+2}}$}}%
\put(8.0000,-8.50000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(13.50000,-8.50000){\makebox(0,0){${}_{k_{i}}$}}%
\put(10.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 700}%
\special{pa 800 650}%
\special{fp}%
\special{sh 1}%
\special{pa 800 650}%
\special{pa 731 638}%
\special{pa 747 657}%
\special{pa 736 678}%
\special{pa 800 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 550}%
\special{pa 1200 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 500}%
\special{pa 1131 488}%
\special{pa 1147 507}%
\special{pa 1136 528}%
\special{pa 1200 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 467}%
\special{pa 1200 453}%
\special{pa 1220 467}%
\special{pa 1200 400}%
\special{fp}%
\end{picture}%


==> figure/e-e-i-1-i-mf.tex <==
\unitlength 0.1in
\begin{picture}(  14.000,  3.0000)(  1.500, -6.50000)
\put(3.0000,-8.50000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(8.0000,-8.50000){\makebox(0,0){${}_{k_{i}}$}}%
\put(13.50000,-8.50000){\makebox(0,0){${}_{k_{i-1}}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(10.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 550}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 731 488}%
\special{pa 747 507}%
\special{pa 736 528}%
\special{pa 800 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 1200 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 650}%
\special{pa 1131 638}%
\special{pa 1147 657}%
\special{pa 1136 678}%
\special{pa 1200 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 467}%
\special{pa 1200 453}%
\special{pa 1220 467}%
\special{pa 1200 400}%
\special{fp}%
\end{picture}%


==> figure/e-e-i-i+1-mf.tex <==
\unitlength 0.1in
\begin{picture}(  14.000,  3.0000)(  1.500, -6.50000)
\put(3.50000,-8.50000){\makebox(0,0){${}_{k_{i+2}}$}}%
\put(7.6250000,-8.50000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(13.50000,-8.50000){\makebox(0,0){${}_{k_{i}}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(10.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 550}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 731 488}%
\special{pa 747 507}%
\special{pa 736 528}%
\special{pa 800 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 1200 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 650}%
\special{pa 1131 638}%
\special{pa 1147 657}%
\special{pa 1136 678}%
\special{pa 1200 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 467}%
\special{pa 1200 453}%
\special{pa 1220 467}%
\special{pa 1200 400}%
\special{fp}%
\end{picture}%


==> figure/e-e-i-i-1-mf.tex <==
\unitlength 0.1in
\begin{picture}(  14.000,  3.0000)(  1.500, -6.50000)
\put(3.0000,-8.50000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(8.0000,-8.50000){\makebox(0,0){${}_{k_{i}}$}}%
\put(13.50000,-8.50000){\makebox(0,0){${}_{k_{i-1}}$}}%
\put(10.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 700}%
\special{pa 800 650}%
\special{fp}%
\special{sh 1}%
\special{pa 800 650}%
\special{pa 731 638}%
\special{pa 747 657}%
\special{pa 736 678}%
\special{pa 800 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 550}%
\special{pa 1200 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 500}%
\special{pa 1131 488}%
\special{pa 1147 507}%
\special{pa 1136 528}%
\special{pa 1200 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 467}%
\special{pa 1200 453}%
\special{pa 1220 467}%
\special{pa 1200 400}%
\special{fp}%
\end{picture}%


==> figure/e-e-i-i-mf-sl2.tex <==
\unitlength 0.1in
\begin{picture}(  8.000,  3.0000)(  2.000, -6.50000)
\put(3.50000,-4.0000){\makebox(0,0){${}_{k}$}}%
\put(9.50000,-4.0000){\makebox(0,0){${}_{N-k}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 400 650}%
\special{pa 464 678}%
\special{pa 453 657}%
\special{pa 469 638}%
\special{pa 400 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 550}%
\special{pa 400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 400 500}%
\special{pa 464 528}%
\special{pa 453 507}%
\special{pa 469 488}%
\special{pa 400 500}%
\special{fp}%
\end{picture}%


==> figure/e-e-i-i-mf.tex <==
\unitlength 0.1in
\begin{picture}(  8.5000,  3.0000)(  1.5000, -6.50000)
\put(3.0000,-8.0000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(9.50000,-8.0000){\makebox(0,0){${}_{k_{i}}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 700}%
\special{pa 800 650}%
\special{fp}%
\special{sh 1}%
\special{pa 800 650}%
\special{pa 731 638}%
\special{pa 747 657}%
\special{pa 736 678}%
\special{pa 800 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 550}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 731 488}%
\special{pa 747 507}%
\special{pa 736 528}%
\special{pa 800 500}%
\special{fp}%
\end{picture}%


==> figure/e-e-i-j-mf.tex <==
\unitlength 0.1in
\begin{picture}(  14.5000,  3.0000)(  1.500, -6.50000)
\put(3.50000,-8.50000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(7.50000,-8.50000){\makebox(0,0){${}_{k_{i}}$}}%
\put(11.0000,-8.50000){\makebox(0,0){${}_{k_{l+1}}$}}%
\put(15.50000,-8.50000){\makebox(0,0){${}_{k_{l}}$}}%
\put(12.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 800}%
\special{pa 1400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 400}%
\special{pa 1380 467}%
\special{pa 1400 453}%
\special{pa 1420 467}%
\special{pa 1400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 550}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 731 488}%
\special{pa 747 507}%
\special{pa 736 528}%
\special{pa 800 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 1000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 400}%
\special{pa 980 467}%
\special{pa 1000 453}%
\special{pa 1020 467}%
\special{pa 1000 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1000 700}%
\special{pa 1400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 650}%
\special{pa 1331 638}%
\special{pa 1347 657}%
\special{pa 1336 678}%
\special{pa 1400 650}%
\special{fp}%
\end{picture}%


==> figure/e-e-i-j-mf2.tex <==
\unitlength 0.1in
\begin{picture}(  14.000,  3.0000)(  1.500, -6.50000)
\put(2.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{j+1}}$}}%
\put(7.0000,-4.0000){\makebox(0,0){${}_{\lambda_{j}}$}}%
\put(11.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(15.0000,-4.0000){\makebox(0,0){${}_{\lambda_{i}}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
\put(12.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1005 800}%
\special{pa 1005 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1005 400}%
\special{pa 985 467}%
\special{pa 1005 453}%
\special{pa 1025 467}%
\special{pa 1005 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1405 800}%
\special{pa 1405 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1405 400}%
\special{pa 1385 467}%
\special{pa 1405 453}%
\special{pa 1425 467}%
\special{pa 1405 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 400 650}%
\special{pa 464 678}%
\special{pa 453 657}%
\special{pa 469 638}%
\special{pa 400 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 550}%
\special{pa 1000 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 500}%
\special{pa 1064 528}%
\special{pa 1053 507}%
\special{pa 1069 488}%
\special{pa 1000 500}%
\special{fp}%
\end{picture}%


==> figure/e-e-j-i-mf.tex <==
\unitlength 0.1in
\begin{picture}(  14.5000,  3.0000)(  1.500, -6.50000)
\put(3.50000,-8.50000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(7.50000,-8.50000){\makebox(0,0){${}_{k_{i}}$}}%
\put(11.0000,-8.50000){\makebox(0,0){${}_{k_{l+1}}$}}%
\put(15.50000,-8.50000){\makebox(0,0){${}_{k_{l}}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
\put(12.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 800}%
\special{pa 1400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 400}%
\special{pa 1380 467}%
\special{pa 1400 453}%
\special{pa 1420 467}%
\special{pa 1400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 700}%
\special{pa 800 650}%
\special{fp}%
\special{sh 1}%
\special{pa 800 650}%
\special{pa 731 638}%
\special{pa 747 657}%
\special{pa 736 678}%
\special{pa 800 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 1000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 400}%
\special{pa 980 467}%
\special{pa 1000 453}%
\special{pa 1020 467}%
\special{pa 1000 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1000 550}%
\special{pa 1400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 500}%
\special{pa 1331 488}%
\special{pa 1347 507}%
\special{pa 1336 528}%
\special{pa 1400 500}%
\special{fp}%
\end{picture}%


==> figure/e-e-j-i-mf2.tex <==
\unitlength 0.1in
\begin{picture}(  14.000,  3.0000)(  1.500, -6.50000)
\put(2.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{j+1}}$}}%
\put(7.0000,-4.0000){\makebox(0,0){${}_{\lambda_{j}}$}}%
\put(11.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(15.0000,-4.0000){\makebox(0,0){${}_{\lambda_{i}}$}}%
\put(12.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1005 800}%
\special{pa 1005 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1005 400}%
\special{pa 985 467}%
\special{pa 1005 453}%
\special{pa 1025 467}%
\special{pa 1005 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1405 800}%
\special{pa 1405 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1405 400}%
\special{pa 1385 467}%
\special{pa 1405 453}%
\special{pa 1425 467}%
\special{pa 1405 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 560}%
\special{pa 400 510}%
\special{fp}%
\special{sh 1}%
\special{pa 400 510}%
\special{pa 464 538}%
\special{pa 453 517}%
\special{pa 469 498}%
\special{pa 400 510}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 700}%
\special{pa 1000 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 650}%
\special{pa 1064 678}%
\special{pa 1053 657}%
\special{pa 1069 638}%
\special{pa 1000 650}%
\special{fp}%
\end{picture}%


==> figure/e-e-l-l-1.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.00)(1.00,-6.00)
\put(2.0,-6.50){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(6.50,-6.50){\makebox(0,0){${}_{k_{i}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 267}%
\special{pa 600 253}%
\special{pa 620 267}%
\special{pa 600 200}%
\special{fp}%
\end{picture}%


==> figure/e-e-l-l-2.tex <==
\unitlength 0.1in
\begin{picture}(8.500,4.00)(-2.0,-6.00)
\put(2.0,-6.50){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(6.50,-6.50){\makebox(0,0){${}_{k_{i}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 267}%
\special{pa 600 253}%
\special{pa 620 267}%
\special{pa 600 200}%
\special{fp}%
% SPLINE
\special{pn 8}%
\special{pa 200 300}%
\special{pa 232 300}%
\special{pa 268 306}%
\special{pa 305 317}%
\special{pa 340 333}%
\special{pa 370 353}%
\special{pa 391 375}%
\special{pa 400 398}%
\special{pa 394 421}%
\special{pa 375 443}%
\special{pa 347 463}%
\special{pa 312 480}%
\special{pa 275 492}%
\special{pa 239 499}%
\special{pa 206 500}%
\special{pa 200 500}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 220 300}%
\special{pa 287 280}%
\special{pa 273 300}%
\special{pa 287 320}%
\special{pa 220 300}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 305 317 20 20 0  6.28318530717959E+0000}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 200 400 20 20 0  6.28318530717959E+0000}%
\put(4.0000,-1.75000000){\makebox(0,0){${}_{\kaku{{j_1}}}$}}%
\put(0.0000,-4.000000){\makebox(0,0){${}_{k_{i+1}-1}$}}%
\put(3.250000,-4.000000){\makebox(0,0){${}_{{1}}$}}%
\end{picture}%


==> figure/e-e-l-l-3.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.00)(1.0,-6.00)
\put(2.0,-6.50){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(6.50,-6.50){\makebox(0,0){${}_{k_{i}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 267}%
\special{pa 600 253}%
\special{pa 620 267}%
\special{pa 600 200}%
\special{fp}%
% SPLINE
\special{pn 8}%
\special{pa 200 300}%
\special{pa 232 300}%
\special{pa 268 306}%
\special{pa 305 317}%
\special{pa 340 333}%
\special{pa 370 353}%
\special{pa 391 375}%
\special{pa 400 398}%
\special{pa 394 421}%
\special{pa 375 443}%
\special{pa 347 463}%
\special{pa 312 480}%
\special{pa 275 492}%
\special{pa 239 499}%
\special{pa 206 500}%
\special{pa 200 500}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 220 300}%
\special{pa 287 280}%
\special{pa 273 300}%
\special{pa 287 320}%
\special{pa 220 300}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 305 317 20 20 0  6.28318530717959E+0000}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 305 483 20 20 0  6.28318530717959E+0000}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 200 400 20 20 0  6.28318530717959E+0000}%
\put(4.0000,-1.75000000){\makebox(0,0){${}_{\kaku{{j_1}}}$}}%
\put(4.0000,-5.975000000){\makebox(0,0){${}_{\kaku{{j_2}}}$}}%
\put(3.250000,-4.000000){\makebox(0,0){${}_{{1}}$}}%
\end{picture}%


==> figure/e-e-l-l-4-map.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.00)(1.0,-6.00)
\put(2.0,-6.50){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(6.50,-6.50){\makebox(0,0){${}_{k_{i}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 267}%
\special{pa 600 253}%
\special{pa 620 267}%
\special{pa 600 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 200 550}%
\special{pa 600 500}%
\special{fp}%
\special{sh 1}%
\special{pa 600 500}%
\special{pa 536 528}%
\special{pa 547 507}%
\special{pa 531 488}%
\special{pa 600 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 350}%
\special{pa 200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 200 300}%
\special{pa 269 288}%
\special{pa 253 307}%
\special{pa 264 328}%
\special{pa 200 300}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 400 525 20 20 0  6.28318530717959E+0000}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 400 325 20 20 0  6.28318530717959E+0000}%
\put(3.50000,-3.675000000){\makebox(0,0){${}_{{1}}$}}%
\put(3.50000,-4.675000000){\makebox(0,0){${}_{{1}}$}}%
\end{picture}%


==> figure/e-e-l-l-4.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.00)(1.0,-6.00)
\put(2.0,-6.50){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(6.50,-6.50){\makebox(0,0){${}_{k_{i}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 267}%
\special{pa 600 253}%
\special{pa 620 267}%
\special{pa 600 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 350}%
\special{pa 200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 200 300}%
\special{pa 264 328}%
\special{pa 253 307}%
\special{pa 269 288}%
\special{pa 200 300}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 200 550}%
\special{pa 600 500}%
\special{fp}%
\special{sh 1}%
\special{pa 600 500}%
\special{pa 531 488}%
\special{pa 547 507}%
\special{pa 536 528}%
\special{pa 600 500}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 400 525 20 20 0  6.28318530717959E+0000}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 400 325 20 20 0  6.28318530717959E+0000}%
\put(4.0000,-1.75000000){\makebox(0,0){${}_{\kaku{{j_1}}}$}}%
\put(4.0000,-6.25000000){\makebox(0,0){${}_{\kaku{{j_2}}}$}}%
\put(3.50000,-3.675000000){\makebox(0,0){${}_{{1}}$}}%
\put(3.50000,-4.675000000){\makebox(0,0){${}_{{1}}$}}%
\end{picture}%


==> figure/e-f-cap-dot-l.tex <==
\unitlength 0.1in
\begin{picture}(6.00,2.50)(1.500,-5.00)
% SPLINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 567}%
\special{pa 202 533}%
\special{pa 205 499}%
\special{pa 210 464}%
\special{pa 217 430}%
\special{pa 227 397}%
\special{pa 240 367}%
\special{pa 257 340}%
\special{pa 278 317}%
\special{pa 303 298}%
\special{pa 332 285}%
\special{pa 365 277}%
\special{pa 399 274}%
\special{pa 433 277}%
\special{pa 466 284}%
\special{pa 496 298}%
\special{pa 521 316}%
\special{pa 542 339}%
\special{pa 559 366}%
\special{pa 573 396}%
\special{pa 583 428}%
\special{pa 590 462}%
\special{pa 595 497}%
\special{pa 598 532}%
\special{pa 600 566}%
\special{pa 600 598}%
\special{pa 600 600}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 365 277}%
\special{pa 431 257}%
\special{pa 418 277}%
\special{pa 431 297}%
\special{pa 365 277}%
\special{fp}%
\put(5.50000,-6.0000){\makebox(0,0){${}_{i}$}}%
\put(6.50000,-3.0000){\makebox(0,0){${}_{{\l}}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 205 499 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/e-f-cap-dot-r.tex <==
\unitlength 0.1in
\begin{picture}(6.00,2.50)(1.500,-5.00)
% SPLINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 567}%
\special{pa 202 533}%
\special{pa 205 499}%
\special{pa 210 464}%
\special{pa 217 430}%
\special{pa 227 397}%
\special{pa 240 367}%
\special{pa 257 340}%
\special{pa 278 317}%
\special{pa 303 298}%
\special{pa 332 285}%
\special{pa 365 277}%
\special{pa 399 274}%
\special{pa 433 277}%
\special{pa 466 284}%
\special{pa 496 298}%
\special{pa 521 316}%
\special{pa 542 339}%
\special{pa 559 366}%
\special{pa 573 396}%
\special{pa 583 428}%
\special{pa 590 462}%
\special{pa 595 497}%
\special{pa 598 532}%
\special{pa 600 566}%
\special{pa 600 598}%
\special{pa 600 600}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 365 277}%
\special{pa 431 257}%
\special{pa 418 277}%
\special{pa 431 297}%
\special{pa 365 277}%
\special{fp}%
\put(5.50000,-6.0000){\makebox(0,0){${}_{i}$}}%
\put(6.50000,-3.0000){\makebox(0,0){${}_{{\l}}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 595 497 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/e-f-cap-schur.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.0)(1.500,-6.7500)
% SPLINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 567}%
\special{pa 202 533}%
\special{pa 205 499}%
\special{pa 210 464}%
\special{pa 217 430}%
\special{pa 227 397}%
\special{pa 240 367}%
\special{pa 257 340}%
\special{pa 278 317}%
\special{pa 303 298}%
\special{pa 332 285}%
\special{pa 365 277}%
\special{pa 399 274}%
\special{pa 433 277}%
\special{pa 466 284}%
\special{pa 496 298}%
\special{pa 521 316}%
\special{pa 542 339}%
\special{pa 559 366}%
\special{pa 573 396}%
\special{pa 583 428}%
\special{pa 590 462}%
\special{pa 595 497}%
\special{pa 598 532}%
\special{pa 600 566}%
\special{pa 600 598}%
\special{pa 600 600}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 365 277}%
\special{pa 431 257}%
\special{pa 418 277}%
\special{pa 431 297}%
\special{pa 365 277}%
\special{fp}%
\put(5.50000,-6.0000){\makebox(0,0){${}_{i}$}}%
\put(6.0000,-2.70000){\makebox(0,0){${}_{{\ol}}$}}%
\end{picture}%


==> figure/e-f-cap-sl2.tex <==
\unitlength 0.1in
\begin{picture}(4.00,4.0)(1.500,-4.7500)
% SPLINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 567}%
\special{pa 202 533}%
\special{pa 205 499}%
\special{pa 210 464}%
\special{pa 217 430}%
\special{pa 227 397}%
\special{pa 240 367}%
\special{pa 257 340}%
\special{pa 278 317}%
\special{pa 303 298}%
\special{pa 332 285}%
\special{pa 365 277}%
\special{pa 399 274}%
\special{pa 433 277}%
\special{pa 466 284}%
\special{pa 496 298}%
\special{pa 521 316}%
\special{pa 542 339}%
\special{pa 559 366}%
\special{pa 573 396}%
\special{pa 583 428}%
\special{pa 590 462}%
\special{pa 595 497}%
\special{pa 598 532}%
\special{pa 600 566}%
\special{pa 600 598}%
\special{pa 600 600}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 365 277}%
\special{pa 431 257}%
\special{pa 418 277}%
\special{pa 431 297}%
\special{pa 365 277}%
\special{fp}%
\put(6.0000,-2.70000){\makebox(0,0){${}_{n}$}}%
\end{picture}%


==> figure/e-f-cap.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.0)(1.500,-6.7500)
% SPLINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 567}%
\special{pa 202 533}%
\special{pa 205 499}%
\special{pa 210 464}%
\special{pa 217 430}%
\special{pa 227 397}%
\special{pa 240 367}%
\special{pa 257 340}%
\special{pa 278 317}%
\special{pa 303 298}%
\special{pa 332 285}%
\special{pa 365 277}%
\special{pa 399 274}%
\special{pa 433 277}%
\special{pa 466 284}%
\special{pa 496 298}%
\special{pa 521 316}%
\special{pa 542 339}%
\special{pa 559 366}%
\special{pa 573 396}%
\special{pa 583 428}%
\special{pa 590 462}%
\special{pa 595 497}%
\special{pa 598 532}%
\special{pa 600 566}%
\special{pa 600 598}%
\special{pa 600 600}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 365 277}%
\special{pa 431 257}%
\special{pa 418 277}%
\special{pa 431 297}%
\special{pa 365 277}%
\special{fp}%
\put(5.50000,-6.0000){\makebox(0,0){${}_{i}$}}%
\put(6.0000,-2.70000){\makebox(0,0){${}_{{\l}}$}}%
\end{picture}%


==> figure/e-f-cup-sl2.tex <==
\unitlength 0.1in
\begin{picture}(4.00,4.0)(1.500,-4.0)
% SPLINE
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 233}%
\special{pa 202 267}%
\special{pa 205 301}%
\special{pa 210 336}%
\special{pa 217 370}%
\special{pa 227 403}%
\special{pa 240 433}%
\special{pa 257 460}%
\special{pa 278 483}%
\special{pa 303 502}%
\special{pa 332 515}%
\special{pa 365 523}%
\special{pa 399 526}%
\special{pa 433 523}%
\special{pa 466 516}%
\special{pa 496 502}%
\special{pa 521 484}%
\special{pa 542 461}%
\special{pa 559 434}%
\special{pa 573 404}%
\special{pa 583 372}%
\special{pa 590 338}%
\special{pa 595 303}%
\special{pa 598 268}%
\special{pa 600 234}%
\special{pa 600 202}%
\special{pa 600 200}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 433 523}%
\special{pa 366 543}%
\special{pa 380 523}%
\special{pa 366 503}%
\special{pa 433 523}%
\special{fp}%
\put(6.0000,-5.20000){\makebox(0,0){${}_{n}$}}%
\end{picture}%


==> figure/e-f-cup.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.0)(1.500,-6.0)
% SPLINE
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 233}%
\special{pa 202 267}%
\special{pa 205 301}%
\special{pa 210 336}%
\special{pa 217 370}%
\special{pa 227 403}%
\special{pa 240 433}%
\special{pa 257 460}%
\special{pa 278 483}%
\special{pa 303 502}%
\special{pa 332 515}%
\special{pa 365 523}%
\special{pa 399 526}%
\special{pa 433 523}%
\special{pa 466 516}%
\special{pa 496 502}%
\special{pa 521 484}%
\special{pa 542 461}%
\special{pa 559 434}%
\special{pa 573 404}%
\special{pa 583 372}%
\special{pa 590 338}%
\special{pa 595 303}%
\special{pa 598 268}%
\special{pa 600 234}%
\special{pa 600 202}%
\special{pa 600 200}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 433 523}%
\special{pa 366 543}%
\special{pa 380 523}%
\special{pa 366 503}%
\special{pa 433 523}%
\special{fp}%
\put(5.50000,-2.0000){\makebox(0,0){${}_{i}$}}%
\put(6.0000,-5.20000){\makebox(0,0){${}_{{\l}}$}}%
\end{picture}%


==> figure/e-f-i+1-i-mf.tex <==
\unitlength 0.1in
\begin{picture}(12.10,3.00)(1.5,-6.500)
\put(2.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+2}}$}}%
\put(9.3750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(13.0000,-4.0000){\makebox(0,0){${}_{\lambda_{i}}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(10.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 1200 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 650}%
\special{pa 1131 638}%
\special{pa 1147 657}%
\special{pa 1136 678}%
\special{pa 1200 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 467}%
\special{pa 1200 453}%
\special{pa 1220 467}%
\special{pa 1200 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 550}%
\special{pa 400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 400 500}%
\special{pa 464 528}%
\special{pa 453 507}%
\special{pa 469 488}%
\special{pa 400 500}%
\special{fp}%
\end{picture}%


==> figure/e-f-i+1-i.tex <==
\unitlength 0.1in
\begin{picture}(  4.0500,  4.0000)(  3.9500, -8.0000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 400 410}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 790}%
\special{pa 400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 400 800}%
\special{pa 420 734}%
\special{pa 400 748}%
\special{pa 380 734}%
\special{pa 400 800}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{i+1}$}}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{\lambda}$}}%
\end{picture}%


==> figure/e-f-i-1-i-mf.tex <==
\unitlength 0.1in
\begin{picture}(12.10,3.00)(1.5,-6.500)
\put(2.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(9.0000,-4.0000){\makebox(0,0){${}_{\lambda_{i}}$}}%
\put(13.3750000,-4.0000){\makebox(0,0){${}_{\lambda_{i-1}}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(10.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 1200 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 650}%
\special{pa 1131 638}%
\special{pa 1147 657}%
\special{pa 1136 678}%
\special{pa 1200 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 467}%
\special{pa 1200 453}%
\special{pa 1220 467}%
\special{pa 1200 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 550}%
\special{pa 400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 400 500}%
\special{pa 464 528}%
\special{pa 453 507}%
\special{pa 469 488}%
\special{pa 400 500}%
\special{fp}%
\end{picture}%


==> figure/e-f-i-i+1-mf.tex <==
\unitlength 0.1in
\begin{picture}(12.10,3.00)(1.5,-6.500)
\put(2.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+2}}$}}%
\put(9.3750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(13.0000,-4.0000){\makebox(0,0){${}_{\lambda_{i}}$}}%
\put(10.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 467}%
\special{pa 1200 453}%
\special{pa 1220 467}%
\special{pa 1200 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 550}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 864 528}%
\special{pa 853 507}%
\special{pa 869 488}%
\special{pa 800 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 700}%
\special{pa 800 650}%
\special{fp}%
\special{sh 1}%
\special{pa 800 650}%
\special{pa 731 638}%
\special{pa 747 657}%
\special{pa 736 678}%
\special{pa 800 650}%
\special{fp}%
\end{picture}%


==> figure/e-f-i-i+1.tex <==
\unitlength 0.1in
\begin{picture}(  4.0500,  4.0000)(  3.9500, -8.0000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 400 410}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 790}%
\special{pa 400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 400 800}%
\special{pa 420 734}%
\special{pa 400 748}%
\special{pa 380 734}%
\special{pa 400 800}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{i+1}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{\lambda}$}}%
\end{picture}%


==> figure/e-f-i-i-1-mf.tex <==
\unitlength 0.1in
\begin{picture}(12.10,3.00)(1.5,-6.500)
\put(2.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(9.0000,-4.0000){\makebox(0,0){${}_{\lambda_{i}}$}}%
\put(13.3750000,-4.0000){\makebox(0,0){${}_{\lambda_{i-1}}$}}%
\put(10.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 467}%
\special{pa 1200 453}%
\special{pa 1220 467}%
\special{pa 1200 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 550}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 864 528}%
\special{pa 853 507}%
\special{pa 869 488}%
\special{pa 800 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 700}%
\special{pa 800 650}%
\special{fp}%
\special{sh 1}%
\special{pa 800 650}%
\special{pa 731 638}%
\special{pa 747 657}%
\special{pa 736 678}%
\special{pa 800 650}%
\special{fp}%
\end{picture}%


==> figure/e-f-i-i-mf-sl2.tex <==
\unitlength 0.1in
\begin{picture}(8.10,3.00)(2.0,-6.500)
\put(3.50000,-4.0000){\makebox(0,0){${}_{k}$}}%
\put(9.50000,-4.0000){\makebox(0,0){${}_{N-k}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 550}%
\special{pa 400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 400 500}%
\special{pa 464 528}%
\special{pa 453 507}%
\special{pa 469 488}%
\special{pa 400 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 700}%
\special{pa 800 650}%
\special{fp}%
\special{sh 1}%
\special{pa 800 650}%
\special{pa 731 638}%
\special{pa 747 657}%
\special{pa 736 678}%
\special{pa 800 650}%
\special{fp}%
\end{picture}%


==> figure/e-f-i-i-mf.tex <==
\unitlength 0.1in
\begin{picture}(8.50,3.00)(1.6,-6.500)
\put(3.0000,-8.0000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(9.50000,-8.0000){\makebox(0,0){${}_{k_{i}}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 400 650}%
\special{pa 464 678}%
\special{pa 453 657}%
\special{pa 469 638}%
\special{pa 400 650}%
\special{fp}%
\special{pa 400 550}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 731 488}%
\special{pa 747 507}%
\special{pa 736 528}%
\special{pa 800 500}%
\special{fp}%
\end{picture}%


==> figure/e-f-i-i-sl2.tex <==
\unitlength 0.1in
\begin{picture}(  4.0500,  4.0000)(  3.9500, -6.50000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 400 410}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 790}%
\special{pa 400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 400 800}%
\special{pa 420 734}%
\special{pa 400 748}%
\special{pa 380 734}%
\special{pa 400 800}%
\special{fp}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{n}$}}%
\end{picture}%


==> figure/e-f-i-i.tex <==
\unitlength 0.1in
\begin{picture}(  4.0500,  4.0000)(  3.9500, -8.0000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 400 410}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 790}%
\special{pa 400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 400 800}%
\special{pa 420 734}%
\special{pa 400 748}%
\special{pa 380 734}%
\special{pa 400 800}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{\lambda}$}}%
\end{picture}%


==> figure/e-f-i-i_.tex <==
\unitlength 0.1in
\begin{picture}(  3.5000,  3.50000)(  4.500, -6.50000)
% LINE
\special{pn 8}%
\special{pa 500 800}%
\special{pa 501 770}%
\special{pa 506 742}%
\special{pa 514 716}%
\special{pa 524 694}%
\special{pa 537 672}%
\special{pa 552 652}%
\special{pa 568 634}%
\special{pa 584 616}%
\special{pa 601 600}%
\special{pa 619 582}%
\special{pa 635 564}%
\special{pa 651 546}%
\special{pa 665 526}%
\special{pa 678 504}%
\special{pa 688 482}%
\special{pa 695 456}%
\special{pa 699 428}%
\special{pa 700 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 700 800}%
\special{pa 699 770}%
\special{pa 694 742}%
\special{pa 687 716}%
\special{pa 676 694}%
\special{pa 663 672}%
\special{pa 649 652}%
\special{pa 633 634}%
\special{pa 616 616}%
\special{pa 599 600}%
\special{pa 582 582}%
\special{pa 565 564}%
\special{pa 550 546}%
\special{pa 535 526}%
\special{pa 523 504}%
\special{pa 514 482}%
\special{pa 505 456}%
\special{pa 501 428}%
\special{pa 500 400}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 500 400}%
\special{pa 480 468}%
\special{pa 500 454}%
\special{pa 520 468}%
\special{pa 500 400}%
\special{fp}%
% VECTOR
\special{sh 1}%
\special{pa 500 800}%
\special{pa 520 734}%
\special{pa 500 748}%
\special{pa 480 734}%
\special{pa 500 800}%
\special{fp}%
\put(5.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(7.0000,-9.0000){\makebox(0,0){${}_{i'}$}}%
\put(8.0000,-6.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/e-f-i-j-mf.tex <==
\unitlength 0.1in
\begin{picture}(14.15,3.00)(1.5,-6.500)
\put(2.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(7.0000,-4.0000){\makebox(0,0){${}_{\lambda_{i}}$}}%
\put(11.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{j+1}}$}}%
\put(15.0000,-4.0000){\makebox(0,0){${}_{\lambda_{j}}$}}%
\put(12.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1005 800}%
\special{pa 1005 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1005 400}%
\special{pa 985 467}%
\special{pa 1005 453}%
\special{pa 1025 467}%
\special{pa 1005 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1405 800}%
\special{pa 1405 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1405 400}%
\special{pa 1385 467}%
\special{pa 1405 453}%
\special{pa 1425 467}%
\special{pa 1405 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 550}%
\special{pa 400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 400 500}%
\special{pa 464 528}%
\special{pa 453 507}%
\special{pa 469 488}%
\special{pa 400 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1000 700}%
\special{pa 1400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 650}%
\special{pa 1331 638}%
\special{pa 1347 657}%
\special{pa 1336 678}%
\special{pa 1400 650}%
\special{fp}%
\end{picture}%


==> figure/e-f-i-j-mf2.tex <==
\unitlength 0.1in
\begin{picture}(14.10,3.00)(1.5,-6.500)
\put(2.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{j+1}}$}}%
\put(7.0000,-4.0000){\makebox(0,0){${}_{\lambda_{j}}$}}%
\put(11.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(15.0000,-4.0000){\makebox(0,0){${}_{\lambda_{i}}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
\put(12.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 800}%
\special{pa 1400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 400}%
\special{pa 1380 467}%
\special{pa 1400 453}%
\special{pa 1420 467}%
\special{pa 1400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 550}%
\special{pa 1000 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 500}%
\special{pa 1064 528}%
\special{pa 1053 507}%
\special{pa 1069 488}%
\special{pa 1000 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 700}%
\special{pa 800 650}%
\special{fp}%
\special{sh 1}%
\special{pa 800 650}%
\special{pa 731 638}%
\special{pa 747 657}%
\special{pa 736 678}%
\special{pa 800 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 1000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 400}%
\special{pa 980 467}%
\special{pa 1000 453}%
\special{pa 1020 467}%
\special{pa 1000 400}%
\special{fp}%
\end{picture}%


==> figure/e-f-j-i-mf.tex <==
\unitlength 0.1in
\begin{picture}(14.10,3.00)(1.5,-6.500)
\put(2.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(7.0000,-4.0000){\makebox(0,0){${}_{\lambda_{i}}$}}%
\put(11.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{j+1}}$}}%
\put(15.0000,-4.0000){\makebox(0,0){${}_{\lambda_{j}}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
\put(12.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 800}%
\special{pa 1400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 400}%
\special{pa 1380 467}%
\special{pa 1400 453}%
\special{pa 1420 467}%
\special{pa 1400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 550}%
\special{pa 1000 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 500}%
\special{pa 1064 528}%
\special{pa 1053 507}%
\special{pa 1069 488}%
\special{pa 1000 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 700}%
\special{pa 800 650}%
\special{fp}%
\special{sh 1}%
\special{pa 800 650}%
\special{pa 731 638}%
\special{pa 747 657}%
\special{pa 736 678}%
\special{pa 800 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 1000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 400}%
\special{pa 980 467}%
\special{pa 1000 453}%
\special{pa 1020 467}%
\special{pa 1000 400}%
\special{fp}%
\end{picture}%


==> figure/e-f-j-i-mf2.tex <==
\unitlength 0.1in
\begin{picture}(14.15,3.00)(1.5,-6.500)
\put(2.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{j+1}}$}}%
\put(7.0000,-4.0000){\makebox(0,0){${}_{\lambda_{j}}$}}%
\put(11.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(15.0000,-4.0000){\makebox(0,0){${}_{\lambda_{i}}$}}%
\put(12.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1005 800}%
\special{pa 1005 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1005 400}%
\special{pa 985 467}%
\special{pa 1005 453}%
\special{pa 1025 467}%
\special{pa 1005 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1405 800}%
\special{pa 1405 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1405 400}%
\special{pa 1385 467}%
\special{pa 1405 453}%
\special{pa 1425 467}%
\special{pa 1405 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 550}%
\special{pa 400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 400 500}%
\special{pa 464 528}%
\special{pa 453 507}%
\special{pa 469 488}%
\special{pa 400 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1000 700}%
\special{pa 1400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 650}%
\special{pa 1331 638}%
\special{pa 1347 657}%
\special{pa 1336 678}%
\special{pa 1400 650}%
\special{fp}%
\end{picture}%


==> figure/e-f-j-i.tex <==
\unitlength 0.1in
\begin{picture}(  4.0500,  4.0000)(  3.9500, -6.50000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 400 410}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 790}%
\special{pa 400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 400 800}%
\special{pa 420 734}%
\special{pa 400 748}%
\special{pa 380 734}%
\special{pa 400 800}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{j}$}}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{\lambda}$}}%
\end{picture}%


==> figure/e-i+1-i.tex <==
\unitlength 0.1in
\begin{picture}(  4.1000,  4.0000)(  3.9500, -8.0000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 400 410}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 410}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{i+1}$}}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{\lambda}$}}%
\end{picture}%


==> figure/e-i-i+1.tex <==
\unitlength 0.1in
\begin{picture}(  4.1000,  4.0000)(  3.9500, -8.0000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 400 410}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 410}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{i+1}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{\lambda}$}}%
\end{picture}%


==> figure/e-i-i-sl2.tex <==
\unitlength 0.1in
\begin{picture}(  4.1000,  3.0000)(  3.9500, -6.50000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 400 410}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 410}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{n}$}}%
\end{picture}%


==> figure/e-i-i.tex <==
\unitlength 0.1in
\begin{picture}(  4.1000,  4.0000)(  3.9500, -8.0000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 400 410}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 410}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{\lambda}$}}%
\end{picture}%


==> figure/e-j-i-dot-ld.tex <==
\unitlength 0.1in
\begin{picture}(  3.5000,  3.50000)(  4.500, -6.50000)
% LINE
\special{pn 8}%
\special{pa 500 800}%
\special{pa 501 770}%
\special{pa 506 742}%
\special{pa 514 716}%
\special{pa 524 694}%
\special{pa 537 672}%
\special{pa 552 652}%
\special{pa 568 634}%
\special{pa 584 616}%
\special{pa 601 600}%
\special{pa 619 582}%
\special{pa 635 564}%
\special{pa 651 546}%
\special{pa 665 526}%
\special{pa 678 504}%
\special{pa 688 482}%
\special{pa 695 456}%
\special{pa 699 428}%
\special{pa 700 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 700 800}%
\special{pa 699 770}%
\special{pa 694 742}%
\special{pa 687 716}%
\special{pa 676 694}%
\special{pa 663 672}%
\special{pa 649 652}%
\special{pa 633 634}%
\special{pa 616 616}%
\special{pa 599 600}%
\special{pa 582 582}%
\special{pa 565 564}%
\special{pa 550 546}%
\special{pa 535 526}%
\special{pa 523 504}%
\special{pa 514 482}%
\special{pa 505 456}%
\special{pa 501 428}%
\special{pa 500 400}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 500 400}%
\special{pa 480 468}%
\special{pa 500 454}%
\special{pa 520 468}%
\special{pa 500 400}%
\special{fp}%
% VECTOR
\special{sh 1}%
\special{pa 700 400}%
\special{pa 680 468}%
\special{pa 700 454}%
\special{pa 720 468}%
\special{pa 700 400}%
\special{fp}%
\put(5.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(7.0000,-8.50000){\makebox(0,0){${}_{i'}$}}%
\put(8.0000,-6.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 524 694 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/e-j-i-dot-lu.tex <==
\unitlength 0.1in
\begin{picture}(  3.5000,  3.50000)(  4.500, -6.50000)
% LINE
\special{pn 8}%
\special{pa 500 800}%
\special{pa 501 770}%
\special{pa 506 742}%
\special{pa 514 716}%
\special{pa 524 694}%
\special{pa 537 672}%
\special{pa 552 652}%
\special{pa 568 634}%
\special{pa 584 616}%
\special{pa 601 600}%
\special{pa 619 582}%
\special{pa 635 564}%
\special{pa 651 546}%
\special{pa 665 526}%
\special{pa 678 504}%
\special{pa 688 482}%
\special{pa 695 456}%
\special{pa 699 428}%
\special{pa 700 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 700 800}%
\special{pa 699 770}%
\special{pa 694 742}%
\special{pa 687 716}%
\special{pa 676 694}%
\special{pa 663 672}%
\special{pa 649 652}%
\special{pa 633 634}%
\special{pa 616 616}%
\special{pa 599 600}%
\special{pa 582 582}%
\special{pa 565 564}%
\special{pa 550 546}%
\special{pa 535 526}%
\special{pa 523 504}%
\special{pa 514 482}%
\special{pa 505 456}%
\special{pa 501 428}%
\special{pa 500 400}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 500 400}%
\special{pa 480 468}%
\special{pa 500 454}%
\special{pa 520 468}%
\special{pa 500 400}%
\special{fp}%
% VECTOR
\special{sh 1}%
\special{pa 700 400}%
\special{pa 680 468}%
\special{pa 700 454}%
\special{pa 720 468}%
\special{pa 700 400}%
\special{fp}%
\put(5.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(7.0000,-8.50000){\makebox(0,0){${}_{i'}$}}%
\put(8.0000,-6.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 523 504 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/e-j-i-dot-r.tex <==
\unitlength 0.1in
\begin{picture}(  6.1000,  3.0000)(  3.9500, -8.50000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{i'}$}}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{\overline{\lambda}}$}}%
\end{picture}%


==> figure/e-j-i-dot-rd.tex <==
\unitlength 0.1in
\begin{picture}(  3.5000,  3.50000)(  4.500, -6.50000)
% LINE
\special{pn 8}%
\special{pa 500 800}%
\special{pa 501 770}%
\special{pa 506 742}%
\special{pa 514 716}%
\special{pa 524 694}%
\special{pa 537 672}%
\special{pa 552 652}%
\special{pa 568 634}%
\special{pa 584 616}%
\special{pa 601 600}%
\special{pa 619 582}%
\special{pa 635 564}%
\special{pa 651 546}%
\special{pa 665 526}%
\special{pa 678 504}%
\special{pa 688 482}%
\special{pa 695 456}%
\special{pa 699 428}%
\special{pa 700 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 700 800}%
\special{pa 699 770}%
\special{pa 694 742}%
\special{pa 687 716}%
\special{pa 676 694}%
\special{pa 663 672}%
\special{pa 649 652}%
\special{pa 633 634}%
\special{pa 616 616}%
\special{pa 599 600}%
\special{pa 582 582}%
\special{pa 565 564}%
\special{pa 550 546}%
\special{pa 535 526}%
\special{pa 523 504}%
\special{pa 514 482}%
\special{pa 505 456}%
\special{pa 501 428}%
\special{pa 500 400}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 500 400}%
\special{pa 480 468}%
\special{pa 500 454}%
\special{pa 520 468}%
\special{pa 500 400}%
\special{fp}%
% VECTOR
\special{sh 1}%
\special{pa 700 400}%
\special{pa 680 468}%
\special{pa 700 454}%
\special{pa 720 468}%
\special{pa 700 400}%
\special{fp}%
\put(5.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(7.0000,-8.50000){\makebox(0,0){${}_{i'}$}}%
\put(8.0000,-6.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 676 694 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/e-j-i-dot-ru.tex <==
\unitlength 0.1in
\begin{picture}(  3.5000,  3.50000)(  4.500, -6.50000)
% LINE
\special{pn 8}%
\special{pa 500 800}%
\special{pa 501 770}%
\special{pa 506 742}%
\special{pa 514 716}%
\special{pa 524 694}%
\special{pa 537 672}%
\special{pa 552 652}%
\special{pa 568 634}%
\special{pa 584 616}%
\special{pa 601 600}%
\special{pa 619 582}%
\special{pa 635 564}%
\special{pa 651 546}%
\special{pa 665 526}%
\special{pa 678 504}%
\special{pa 688 482}%
\special{pa 695 456}%
\special{pa 699 428}%
\special{pa 700 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 700 800}%
\special{pa 699 770}%
\special{pa 694 742}%
\special{pa 687 716}%
\special{pa 676 694}%
\special{pa 663 672}%
\special{pa 649 652}%
\special{pa 633 634}%
\special{pa 616 616}%
\special{pa 599 600}%
\special{pa 582 582}%
\special{pa 565 564}%
\special{pa 550 546}%
\special{pa 535 526}%
\special{pa 523 504}%
\special{pa 514 482}%
\special{pa 505 456}%
\special{pa 501 428}%
\special{pa 500 400}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 500 400}%
\special{pa 480 468}%
\special{pa 500 454}%
\special{pa 520 468}%
\special{pa 500 400}%
\special{fp}%
% VECTOR
\special{sh 1}%
\special{pa 700 400}%
\special{pa 680 468}%
\special{pa 700 454}%
\special{pa 720 468}%
\special{pa 700 400}%
\special{fp}%
\put(5.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(7.0000,-8.50000){\makebox(0,0){${}_{i'}$}}%
\put(8.0000,-6.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 678 504 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/e-j-i.tex <==
\unitlength 0.1in
\begin{picture}(  6.1000,  3.0000)(  3.9500, -8.50000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 400 410}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 410}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{j}$}}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{\lambda}$}}%
\end{picture}%


==> figure/e-j-i1.tex <==
\unitlength 0.1in
\begin{picture}(  6.1000,  3.0000)(  3.9500, -8.50000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 400 410}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 410}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{l}$}}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{{\l}}$}}%
\put(2.0000,-6.0000){\makebox(0,0){${}_{{\l+i'+l'}}$}}%
\end{picture}%


==> figure/e-lambda-i-m-mf.tex <==
\unitlength 0.1in
\begin{picture}(  26.000,  10.5000)(  -7.5000, -10.50000)
\put(-5.750000,-7.750000){\makebox(0,0){${}_{k_{m}}$}}%
\put(-2.250000,-7.750000){\makebox(0,0){${}_{k_{i+2}}$}}%
\put(2.0000,-4.250000){\makebox(0,0){${}_{k_{i+1}+a}$}}%
\put(10.250000,-4.250000){\makebox(0,0){${}_{k_{i}-a}$}}%
\put(14.750000,-7.750000){\makebox(0,0){${}_{k_{i-1}}$}}%
\put(18.250000,-7.750000){\makebox(0,0){${}_{k_{1}}$}}%
\put(2.750000,-7.750000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(9.0000,-7.750000){\makebox(0,0){${}_{k_{i}}$}}%
\put(-5.0000,-2.0000){\makebox(0,0){${\kaku{\scriptstyle m'}}$}}%
\put(-1.0000,-2.0000){\makebox(0,0){${\wkaku{\scriptstyle i+2'}}$}}%
\put(4.0000,-2.0000){\makebox(0,0){${\wkaku{\scriptstyle i+1'}}$}}%
\put(8.0000,-2.0000){\makebox(0,0){${\kaku{\scriptstyle i'}}$}}%
\put(13.0000,-2.0000){\makebox(0,0){${\wkaku{\scriptstyle i-1'}}$}}%
\put(17.0000,-2.0000){\makebox(0,0){${\kaku{\scriptstyle 1'}}$}}%
\put(-5.0000,-10.0000){\makebox(0,0){${\kaku{\scriptstyle m}}$}}%
\put(-1.0000,-10.0000){\makebox(0,0){${\wkaku{\scriptstyle i+2}}$}}%
\put(4.0000,-10.0000){\makebox(0,0){${\wkaku{\scriptstyle i+1}}$}}%
\put(8.0000,-10.0000){\makebox(0,0){${\kaku{\scriptstyle i}}$}}%
\put(13.0000,-10.0000){\makebox(0,0){${\wkaku{\scriptstyle i-1}}$}}%
\put(17.0000,-10.0000){\makebox(0,0){${\kaku{\scriptstyle 1}}$}}%
\put(6.0000,-7.000000){\makebox(0,0){${\kaku{\scriptstyle j}}$}}%
\put(6.0000,-5.000000){\makebox(0,0){${}_{a}$}}%
% VECTOR
\special{pn 8}%
\special{pa -500 875}%
\special{pa -500 325}%
\special{fp}%
\special{sh 1}%
\special{pa -500 325}%
\special{pa -520 393}%
\special{pa -500 379}%
\special{pa -480 393}%
\special{pa -500 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa -100 875}%
\special{pa -100 325}%
\special{fp}%
\special{sh 1}%
\special{pa -100 325}%
\special{pa -120 393}%
\special{pa -100 379}%
\special{pa -80 393}%
\special{pa -100 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 875}%
\special{pa 400 325}%
\special{fp}%
\special{sh 1}%
\special{pa 400 325}%
\special{pa 380 393}%
\special{pa 400 379}%
\special{pa 420 393}%
\special{pa 400 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 875}%
\special{pa 800 325}%
\special{fp}%
\special{sh 1}%
\special{pa 800 325}%
\special{pa 780 393}%
\special{pa 800 379}%
\special{pa 820 393}%
\special{pa 800 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1300 875}%
\special{pa 1300 325}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 325}%
\special{pa 1280 393}%
\special{pa 1300 379}%
\special{pa 1320 393}%
\special{pa 1300 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1700 875}%
\special{pa 1700 325}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 325}%
\special{pa 1680 393}%
\special{pa 1700 379}%
\special{pa 1720 393}%
\special{pa 1700 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 650}%
\special{pa 400 550}%
\special{fp}%
\special{sh 1}%
\special{pa 400 550}%
\special{pa 460 586}%
\special{pa 452 564}%
\special{pa 470 548}%
\special{pa 400 550}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 600 600 20 20 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1500 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -200 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -300 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -400 600 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/e-lambda-m-mf.tex <==
\unitlength 0.1in
\begin{picture}(  8.000,  9.0000)(  1.500, -9.750000)
\put(2.250000,-4.250000){\makebox(0,0){${}_{k_{2}+a}$}}%
\put(9.750000,-4.250000){\makebox(0,0){${}_{k_{1}-a}$}}%
\put(3.0000,-7.750000){\makebox(0,0){${}_{k_{2}}$}}%
\put(9.0000,-7.750000){\makebox(0,0){${}_{k_{1}}$}}%
\put(4.0000,-2.0000){\makebox(0,0){${}_{\kaku{2'}}$}}%
\put(8.0000,-2.0000){\makebox(0,0){${}_{\kaku{1'}}$}}%
\put(4.0000,-9.750000){\makebox(0,0){${}_{\kaku{2}}$}}%
\put(8.0000,-9.750000){\makebox(0,0){${}_{\kaku{1}}$}}%
\put(6.0000,-7.000000){\makebox(0,0){${}_{\kaku{j}}$}}%
\put(6.0000,-5.000000){\makebox(0,0){${}_{a}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 850}%
\special{pa 400 350}%
\special{fp}%
\special{sh 1}%
\special{pa 400 350}%
\special{pa 380 418}%
\special{pa 400 404}%
\special{pa 420 418}%
\special{pa 400 350}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 850}%
\special{pa 800 350}%
\special{fp}%
\special{sh 1}%
\special{pa 800 350}%
\special{pa 780 418}%
\special{pa 800 404}%
\special{pa 820 418}%
\special{pa 800 350}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 650}%
\special{pa 400 550}%
\special{fp}%
\special{sh 1}%
\special{pa 400 550}%
\special{pa 460 586}%
\special{pa 452 564}%
\special{pa 470 548}%
\special{pa 400 550}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 600 600 20 20 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/e-lambda-mf.tex <==
\unitlength 0.1in
\begin{picture}(  8.000,  9.0000)(  1.500, -9.750000)
\put(2.50000,-4.250000){\makebox(0,0){${}_{\lambda_{1}+1}$}}%
\put(9.50000,-4.250000){\makebox(0,0){${}_{\lambda_{2}-1}$}}%
\put(3.0000,-7.750000){\makebox(0,0){${}_{\lambda_{1}}$}}%
\put(9.0000,-7.750000){\makebox(0,0){${}_{\lambda_{2}}$}}%
\put(4.0000,-2.0000){\makebox(0,0){${}_{\kaku{k_1}}$}}%
\put(8.0000,-2.0000){\makebox(0,0){${}_{\kaku{k_2}}$}}%
\put(4.0000,-9.750000){\makebox(0,0){${}_{\kaku{k_1'}}$}}%
\put(8.0000,-9.750000){\makebox(0,0){${}_{\kaku{k_2'}}$}}%
\put(6.0000,-7.000000){\makebox(0,0){${}_{\kaku{j}}$}}%
\put(6.0000,-5.000000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 850}%
\special{pa 400 350}%
\special{fp}%
\special{sh 1}%
\special{pa 400 350}%
\special{pa 380 418}%
\special{pa 400 404}%
\special{pa 420 418}%
\special{pa 400 350}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 850}%
\special{pa 800 350}%
\special{fp}%
\special{sh 1}%
\special{pa 800 350}%
\special{pa 780 418}%
\special{pa 800 404}%
\special{pa 820 418}%
\special{pa 800 350}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 650}%
\special{pa 400 550}%
\special{fp}%
\special{sh 1}%
\special{pa 400 550}%
\special{pa 460 586}%
\special{pa 452 564}%
\special{pa 470 548}%
\special{pa 400 550}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 600 600 20 20 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/e-mf-sl2.tex <==
\unitlength 0.1in
\begin{picture}(  8.000,  3.0000)(  2.000, -6.50000)
\put(3.50000,-4.0000){\makebox(0,0){${}_{k}$}}%
\put(9.50000,-4.0000){\makebox(0,0){${}_{N-k}$}}%
\put(6.0000,-6.4000000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 650}%
\special{pa 400 550}%
\special{fp}%
\special{sh 1}%
\special{pa 400 550}%
\special{pa 460 586}%
\special{pa 452 564}%
\special{pa 470 548}%
\special{pa 400 550}%
\special{fp}%
\end{picture}%


==> figure/e-mf.tex <==
\unitlength 0.1in
\begin{picture}(  8.5000,  3.0000)(  2.000, -6.50000)
\put(3.0000,-8.0000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(9.50000,-8.0000){\makebox(0,0){${}_{k_{i}}$}}%
\put(6.0000,-6.8000000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-5.2000000){\makebox(0,0){${}_{x_{1,j}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 650}%
\special{pa 800 550}%
\special{fp}%
\special{sh 1}%
\special{pa 800 550}%
\special{pa 730 548}%
\special{pa 748 564}%
\special{pa 740 586}%
\special{pa 800 550}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 600 600 20 20 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/e-mu-i-1.tex <==
\unitlength 0.1in
\begin{picture}(  26.000,  10.5000)(  -7.5000, -10.50000)
\put(-5.750000,-7.750000){\makebox(0,0){${}_{k_{n}}$}}%
\put(-2.250000,-7.750000){\makebox(0,0){${}_{k_{i+2}}$}}%
\put(2.0000,-4.250000){\makebox(0,0){${}_{k_{i+1}-1}$}}%
\put(10.250000,-4.250000){\makebox(0,0){${}_{k_{i}+1}$}}%
\put(14.750000,-7.750000){\makebox(0,0){${}_{k_{i-1}}$}}%
\put(18.250000,-7.750000){\makebox(0,0){${}_{k_{1}}$}}%
\put(2.750000,-7.750000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(9.50000,-7.750000){\makebox(0,0){${}_{k_{i}}$}}%
\put(6.0000,-5.000000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa -500 875}%
\special{pa -500 325}%
\special{fp}%
\special{sh 1}%
\special{pa -500 325}%
\special{pa -520 393}%
\special{pa -500 379}%
\special{pa -480 393}%
\special{pa -500 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa -100 875}%
\special{pa -100 325}%
\special{fp}%
\special{sh 1}%
\special{pa -100 325}%
\special{pa -120 393}%
\special{pa -100 379}%
\special{pa -80 393}%
\special{pa -100 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 875}%
\special{pa 400 325}%
\special{fp}%
\special{sh 1}%
\special{pa 400 325}%
\special{pa 380 393}%
\special{pa 400 379}%
\special{pa 420 393}%
\special{pa 400 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 875}%
\special{pa 800 325}%
\special{fp}%
\special{sh 1}%
\special{pa 800 325}%
\special{pa 780 393}%
\special{pa 800 379}%
\special{pa 820 393}%
\special{pa 800 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1300 875}%
\special{pa 1300 325}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 325}%
\special{pa 1280 393}%
\special{pa 1300 379}%
\special{pa 1320 393}%
\special{pa 1300 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1700 875}%
\special{pa 1700 325}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 325}%
\special{pa 1680 393}%
\special{pa 1700 379}%
\special{pa 1720 393}%
\special{pa 1700 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 650}%
\special{pa 800 550}%
\special{fp}%
\special{sh 1}%
\special{pa 800 550}%
\special{pa 730 548}%
\special{pa 748 564}%
\special{pa 740 586}%
\special{pa 800 550}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1500 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -200 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -300 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -400 600 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/e-mu-i-a.tex <==
\unitlength 0.1in
\begin{picture}(  26.000,  10.5000)(  -7.5000, -10.50000)
\put(-5.750000,-7.750000){\makebox(0,0){${}_{k_{n}}$}}%
\put(-2.250000,-7.750000){\makebox(0,0){${}_{k_{i+2}}$}}%
\put(2.0000,-4.250000){\makebox(0,0){${}_{k_{i+1}-a}$}}%
\put(10.250000,-4.250000){\makebox(0,0){${}_{k_{i}+a}$}}%
\put(14.750000,-7.750000){\makebox(0,0){${}_{k_{i-1}}$}}%
\put(18.250000,-7.750000){\makebox(0,0){${}_{k_{1}}$}}%
\put(2.750000,-7.750000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(9.50000,-7.750000){\makebox(0,0){${}_{k_{i}}$}}%
\put(6.0000,-5.000000){\makebox(0,0){${}_{a}$}}%
% VECTOR
\special{pn 8}%
\special{pa -500 875}%
\special{pa -500 325}%
\special{fp}%
\special{sh 1}%
\special{pa -500 325}%
\special{pa -520 393}%
\special{pa -500 379}%
\special{pa -480 393}%
\special{pa -500 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa -100 875}%
\special{pa -100 325}%
\special{fp}%
\special{sh 1}%
\special{pa -100 325}%
\special{pa -120 393}%
\special{pa -100 379}%
\special{pa -80 393}%
\special{pa -100 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 875}%
\special{pa 400 325}%
\special{fp}%
\special{sh 1}%
\special{pa 400 325}%
\special{pa 380 393}%
\special{pa 400 379}%
\special{pa 420 393}%
\special{pa 400 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 875}%
\special{pa 800 325}%
\special{fp}%
\special{sh 1}%
\special{pa 800 325}%
\special{pa 780 393}%
\special{pa 800 379}%
\special{pa 820 393}%
\special{pa 800 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1300 875}%
\special{pa 1300 325}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 325}%
\special{pa 1280 393}%
\special{pa 1300 379}%
\special{pa 1320 393}%
\special{pa 1300 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1700 875}%
\special{pa 1700 325}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 325}%
\special{pa 1680 393}%
\special{pa 1700 379}%
\special{pa 1720 393}%
\special{pa 1700 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 650}%
\special{pa 800 550}%
\special{fp}%
\special{sh 1}%
\special{pa 800 550}%
\special{pa 730 548}%
\special{pa 748 564}%
\special{pa 740 586}%
\special{pa 800 550}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1500 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -200 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -300 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -400 600 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/e-sdot.tex <==
\unitlength 0.1in
\begin{picture}(  3.0000,  4.00)(  3.5500, -8.500)
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
\put(4.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(5.0000,-6.0000){\makebox(0,0){${}_{\overline{\l}}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 600 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/edge-iso1.tex <==
\unitlength 0.1in
\begin{picture}( 14.0000,  8.0000)(  3.0000,-11.0000)
\special{pn 8}%
\special{pa 400 800}%
\special{pa 404 830}%
\special{pa 422 856}%
\special{pa 448 876}%
\special{pa 482 890}%
\special{pa 520 898}%
\special{pa 560 900}%
\special{pa 600 896}%
\special{pa 636 884}%
\special{pa 666 868}%
\special{pa 688 846}%
\special{pa 700 818}%
\special{pa 700 800}%
\special{sp}%
\special{pn 8}%
\special{pa 400 400}%
\special{pa 400 800}%
\special{fp}%
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 592}%
\special{pa 606 622}%
\special{pa 622 648}%
\special{pa 648 668}%
\special{pa 678 688}%
\special{pa 700 700}%
\special{sp}%
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1400 808}%
\special{pa 1396 778}%
\special{pa 1378 754}%
\special{pa 1354 732}%
\special{pa 1322 712}%
\special{pa 1300 700}%
\special{sp}%
\special{pn 8}%
\special{pa 1300 700}%
\special{pa 1300 604}%
\special{pa 1304 574}%
\special{pa 1318 548}%
\special{pa 1344 526}%
\special{pa 1376 512}%
\special{pa 1414 504}%
\special{pa 1454 500}%
\special{pa 1494 504}%
\special{pa 1532 514}%
\special{pa 1562 530}%
\special{pa 1586 552}%
\special{pa 1598 580}%
\special{pa 1600 600}%
\special{sp}%
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 1600 1000}%
\special{fp}%
\special{pn 8}%
\special{pa 700 800}%
\special{pa 700 700}%
\special{fp}%
\special{pn 8}%
\special{pa 700 700}%
\special{pa 736 684}%
\special{pa 766 666}%
\special{pa 788 644}%
\special{pa 800 616}%
\special{pa 804 586}%
\special{pa 824 562}%
\special{pa 858 548}%
\special{pa 898 542}%
\special{pa 936 546}%
\special{pa 966 560}%
\special{pa 984 582}%
\special{pa 994 612}%
\special{pa 1000 648}%
\special{pa 1000 724}%
\special{pa 1002 762}%
\special{pa 1008 796}%
\special{pa 1020 824}%
\special{pa 1042 846}%
\special{pa 1072 858}%
\special{pa 1112 858}%
\special{pa 1150 852}%
\special{pa 1182 834}%
\special{pa 1200 810}%
\special{pa 1202 778}%
\special{pa 1216 752}%
\special{pa 1240 732}%
\special{pa 1272 714}%
\special{pa 1300 700}%
\special{sp}%
\special{sh 1}%
\special{pa 400 500}%
\special{pa 420 434}%
\special{pa 400 448}%
\special{pa 380 434}%
\special{pa 400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 600 490}%
\special{pa 580 558}%
\special{pa 600 544}%
\special{pa 620 558}%
\special{pa 600 490}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 700}%
\special{pa 1020 634}%
\special{pa 1000 648}%
\special{pa 980 634}%
\special{pa 1000 700}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 900}%
\special{pa 1420 834}%
\special{pa 1400 848}%
\special{pa 1380 834}%
\special{pa 1400 900}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 900}%
\special{pa 1580 968}%
\special{pa 1600 954}%
\special{pa 1620 968}%
\special{pa 1600 900}%
\special{fp}%
\put(4.0000,-3.25000){\makebox(0,0){$a$}}%
\put(6.0000,-3.25000){\makebox(0,0){$b$}}%
\put(14.0000,-10.75000){\makebox(0,0){$b$}}%
\put(16.0000,-10.75000){\makebox(0,0){$a$}}%
\put(10.0000,-4.8000){\makebox(0,0){$a-b$}}%
\end{picture}%


==> figure/edge-iso2.tex <==
\unitlength 0.1in
\begin{picture}( 16.0000,  8.0000)(  3.0000,-11.0000)
\special{pn 8}%
\special{pa 400 400}%
\special{pa 400 800}%
\special{fp}%
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 1800 1000}%
\special{fp}%
\special{pn 8}%
\special{pa 400 800}%
\special{pa 404 830}%
\special{pa 422 856}%
\special{pa 448 876}%
\special{pa 482 890}%
\special{pa 520 898}%
\special{pa 560 900}%
\special{pa 600 896}%
\special{pa 636 884}%
\special{pa 666 868}%
\special{pa 688 846}%
\special{pa 700 818}%
\special{pa 700 786}%
\special{pa 706 756}%
\special{pa 718 730}%
\special{pa 736 706}%
\special{pa 760 684}%
\special{pa 786 664}%
\special{pa 818 644}%
\special{pa 850 626}%
\special{pa 884 608}%
\special{pa 900 600}%
\special{sp}%
\special{pn 8}%
\special{pa 900 600}%
\special{pa 900 400}%
\special{fp}%
\special{pn 8}%
\special{pa 900 600}%
\special{pa 944 604}%
\special{pa 984 610}%
\special{pa 1022 618}%
\special{pa 1054 630}%
\special{pa 1080 646}%
\special{pa 1096 666}%
\special{pa 1100 696}%
\special{pa 1102 726}%
\special{pa 1116 750}%
\special{pa 1138 768}%
\special{pa 1168 780}%
\special{pa 1204 788}%
\special{pa 1244 794}%
\special{pa 1286 800}%
\special{pa 1300 800}%
\special{sp}%
\special{pn 8}%
\special{pa 1300 800}%
\special{pa 1334 784}%
\special{pa 1368 766}%
\special{pa 1400 748}%
\special{pa 1428 728}%
\special{pa 1454 706}%
\special{pa 1474 684}%
\special{pa 1490 658}%
\special{pa 1498 630}%
\special{pa 1500 598}%
\special{pa 1506 568}%
\special{pa 1522 544}%
\special{pa 1550 524}%
\special{pa 1584 510}%
\special{pa 1622 502}%
\special{pa 1662 500}%
\special{pa 1702 506}%
\special{pa 1738 518}%
\special{pa 1768 534}%
\special{pa 1790 556}%
\special{pa 1800 584}%
\special{pa 1800 600}%
\special{sp}%
\special{pn 8}%
\special{pa 1300 1000}%
\special{pa 1300 800}%
\special{fp}%
\special{sh 1}%
\special{pa 400 500}%
\special{pa 420 434}%
\special{pa 400 448}%
\special{pa 380 434}%
\special{pa 400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 900 500}%
\special{pa 880 568}%
\special{pa 900 554}%
\special{pa 920 568}%
\special{pa 900 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 900}%
\special{pa 1280 968}%
\special{pa 1300 954}%
\special{pa 1320 968}%
\special{pa 1300 900}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 900}%
\special{pa 1820 834}%
\special{pa 1800 848}%
\special{pa 1780 834}%
\special{pa 1800 900}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 680}%
\special{pa 1080 748}%
\special{pa 1100 734}%
\special{pa 1120 748}%
\special{pa 1100 680}%
\special{fp}%
\put(4.0000,-3.25000){\makebox(0,0){$a$}}%
\put(9.0000,-3.25000){\makebox(0,0){$b$}}%
\put(13.0000,-10.75000){\makebox(0,0){$b$}}%
\put(18.0000,-10.75000){\makebox(0,0){$a$}}%
\put(11.50000,-5.75000){\makebox(0,0){$b-a$}}%
\end{picture}%

==> figure/edge1.tex <==
\unitlength 0.1in
\begin{picture}(  4.0000,  4.0000)(  2.0000, -6.0000)
\special{pn 8}%
\special{pa 200 600}%
\special{pa 600 200}%
\special{fp}%
\special{pa 600 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 350 350}%
\special{pa 318 290}%
\special{pa 312 312}%
\special{pa 290 318}%
\special{pa 350 350}%
\special{fp}%
\special{sh 1}%
\special{pa 550 550}%
\special{pa 518 490}%
\special{pa 512 512}%
\special{pa 490 518}%
\special{pa 550 550}%
\special{fp}%
\special{sh 1}%
\special{pa 550 250}%
\special{pa 490 284}%
\special{pa 512 288}%
\special{pa 518 312}%
\special{pa 550 250}%
\special{fp}%
\special{sh 1}%
\special{pa 350 450}%
\special{pa 290 484}%
\special{pa 312 488}%
\special{pa 318 512}%
\special{pa 350 450}%
\special{fp}%
\put(1.50000,-1.5000){\makebox(0,0){$a$}}%
\put(6.50000,-1.5000){\makebox(0,0){$b$}}%
\end{picture}%


==> figure/edge2.tex <==
\unitlength 0.1in
\begin{picture}(  4.0000,  4.0000)(  2.0000, -6.0000)
\special{pn 8}%
\special{pa 200 200}%
\special{pa 400 300}%
\special{fp}%
\special{pa 400 300}%
\special{pa 600 200}%
\special{fp}%
\special{pn 8}%
\special{pa 200 600}%
\special{pa 400 500}%
\special{fp}%
\special{pn 8}%
\special{pa 600 600}%
\special{pa 400 500}%
\special{fp}%
\special{pn 8}%
\special{pa 400 500}%
\special{pa 400 300}%
\special{fp}%
\special{sh 1}%
\special{pa 400 350}%
\special{pa 380 418}%
\special{pa 400 404}%
\special{pa 420 418}%
\special{pa 400 350}%
\special{fp}%
\special{pn 8}%
\special{pa 300 250}%
\special{pa 320 260}%
\special{fp}%
\special{sh 1}%
\special{pa 320 260}%
\special{pa 270 212}%
\special{pa 272 236}%
\special{pa 252 248}%
\special{pa 320 260}%
\special{fp}%
\special{sh 1}%
\special{pa 320 540}%
\special{pa 252 552}%
\special{pa 272 564}%
\special{pa 270 588}%
\special{pa 320 540}%
\special{fp}%
\special{sh 1}%
\special{pa 520 240}%
\special{pa 452 252}%
\special{pa 472 264}%
\special{pa 470 288}%
\special{pa 520 240}%
\special{fp}%
\special{sh 1}%
\special{pa 520 560}%
\special{pa 470 512}%
\special{pa 472 536}%
\special{pa 452 548}%
\special{pa 520 560}%
\special{fp}%
\put(1.50000,-1.5000){\makebox(0,0){$a$}}%
\put(6.50000,-1.5000){\makebox(0,0){$a$}}%
\put(1.50000,-6.5000){\makebox(0,0){$0$}}%
\put(6.50000,-6.5000){\makebox(0,0){$0$}}%
\put(4.750000,-4.000){\makebox(0,0){$0$}}%
\end{picture}%


==> figure/edge3.tex <==
\unitlength 0.1in
\begin{picture}(  4.0000,  4.0000)(  2.0000, -6.0000)
\special{pn 8}%
\special{pa 200 200}%
\special{pa 400 300}%
\special{fp}%
\special{pa 400 300}%
\special{pa 600 200}%
\special{fp}%
\special{pn 8}%
\special{pa 200 600}%
\special{pa 400 500}%
\special{fp}%
\special{pn 8}%
\special{pa 600 600}%
\special{pa 400 500}%
\special{fp}%
\special{pn 8}%
\special{pa 400 500}%
\special{pa 400 300}%
\special{fp}%
\special{sh 1}%
\special{pa 400 350}%
\special{pa 380 418}%
\special{pa 400 404}%
\special{pa 420 418}%
\special{pa 400 350}%
\special{fp}%
\special{pn 8}%
\special{pa 300 250}%
\special{pa 320 260}%
\special{fp}%
\special{sh 1}%
\special{pa 320 260}%
\special{pa 270 212}%
\special{pa 272 236}%
\special{pa 252 248}%
\special{pa 320 260}%
\special{fp}%
\special{sh 1}%
\special{pa 320 540}%
\special{pa 252 552}%
\special{pa 272 564}%
\special{pa 270 588}%
\special{pa 320 540}%
\special{fp}%
\special{sh 1}%
\special{pa 520 240}%
\special{pa 452 252}%
\special{pa 472 264}%
\special{pa 470 288}%
\special{pa 520 240}%
\special{fp}%
\special{sh 1}%
\special{pa 520 560}%
\special{pa 470 512}%
\special{pa 472 536}%
\special{pa 452 548}%
\special{pa 520 560}%
\special{fp}%
\put(1.50000,-1.5000){\makebox(0,0){$a$}}%
\put(6.50000,-1.5000){\makebox(0,0){$b$}}%
\put(1.50000,-6.5000){\makebox(0,0){$b$}}%
\put(6.50000,-6.5000){\makebox(0,0){$a$}}%
\put(6.0000,-4.000){\makebox(0,0){$b-a$}}%
\end{picture}%


==> figure/edge4.tex <==
\unitlength 0.1in
\begin{picture}(  4.0000,  4.0000)(  2.0000, -6.0000)
\special{pn 8}%
\special{pa 200 200}%
\special{pa 400 300}%
\special{fp}%
\special{pa 400 300}%
\special{pa 600 200}%
\special{fp}%
\special{pn 8}%
\special{pa 200 600}%
\special{pa 400 500}%
\special{fp}%
\special{pn 8}%
\special{pa 600 600}%
\special{pa 400 500}%
\special{fp}%
\special{pn 8}%
\special{pa 400 500}%
\special{pa 400 300}%
\special{fp}%
\special{sh 1}%
\special{pa 400 450}%
\special{pa 380 382}%
\special{pa 400 396}%
\special{pa 420 382}%
\special{pa 400 450}%
\special{fp}%
\special{pn 8}%
\special{pa 300 250}%
\special{pa 320 260}%
\special{fp}%
\special{sh 1}%
\special{pa 320 260}%
\special{pa 270 212}%
\special{pa 272 236}%
\special{pa 252 248}%
\special{pa 320 260}%
\special{fp}%
\special{sh 1}%
\special{pa 320 540}%
\special{pa 252 552}%
\special{pa 272 564}%
\special{pa 270 588}%
\special{pa 320 540}%
\special{fp}%
\special{sh 1}%
\special{pa 520 240}%
\special{pa 452 252}%
\special{pa 472 264}%
\special{pa 470 288}%
\special{pa 520 240}%
\special{fp}%
\special{sh 1}%
\special{pa 520 560}%
\special{pa 470 512}%
\special{pa 472 536}%
\special{pa 452 548}%
\special{pa 520 560}%
\special{fp}%
\put(1.50000,-1.5000){\makebox(0,0){$a$}}%
\put(6.50000,-1.5000){\makebox(0,0){$b$}}%
\put(1.50000,-6.5000){\makebox(0,0){$b$}}%
\put(6.50000,-6.5000){\makebox(0,0){$a$}}%
\put(6.0000,-4.000){\makebox(0,0){$a-b$}}%
\end{picture}%


==> figure/empty-mf.tex <==
\unitlength 0.1in
\begin{picture}(8.50,3.00)(1.6,-6.500)
\put(3.0000,-8.0000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(9.50000,-8.0000){\makebox(0,0){${}_{k_{i}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
\end{picture}%


==> figure/f-2-mf-sl2.tex <==
\unitlength 0.1in
\begin{picture}(  8.000,  3.0000)(  2.000, -6.50000)
\put(3.50000,-4.0000){\makebox(0,0){${}_{k}$}}%
\put(9.50000,-4.0000){\makebox(0,0){${}_{N-k}$}}%
\put(6.0000,-6.6250000){\makebox(0,0){${}_{2}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 650}%
\special{pa 800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 800 600}%
\special{pa 731 588}%
\special{pa 747 607}%
\special{pa 736 628}%
\special{pa 800 600}%
\special{fp}%
\end{picture}%


==> figure/f-2-mf.tex <==
\unitlength 0.1in
\begin{picture}(  8.5000,  3.0000)(  1.5000, -6.50000)
\put(3.0000,-8.0000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(9.50000,-8.0000){\makebox(0,0){${}_{k_{i}}$}}%
\put(6.0000,-6.6250000){\makebox(0,0){${}_{2}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 650}%
\special{pa 400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 400 600}%
\special{pa 464 628}%
\special{pa 453 607}%
\special{pa 469 588}%
\special{pa 400 600}%
\special{fp}%
\end{picture}%


==> figure/f-dot-sl2.tex <==
\unitlength 0.1in
\begin{picture}(  1.0000,  3.00)(  3.5500, -6.500)%
\put(5.0000,-6.0000){\makebox(0,0){$n$}}%
\put(3.50000,-6.0000){\makebox(0,0){${}_{r}$}}%
\special{pn 8}%
\special{pa 400 390}%
\special{pa 400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 400 800}%
\special{pa 420 734}%
\special{pa 400 748}%
\special{pa 380 734}%
\special{pa 400 800}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 600 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/f-dot.tex <==
\unitlength 0.1in
\begin{picture}(  4.0000,  4.00)(  1.5500, -8.500)%
\put(4.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(5.0000,-7.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\put(2.0000,-7.0000){\makebox(0,0){${}_{{\lambda-i'}}$}}%
%\put(3.250000,-6.0000){\makebox(0,0){${}_{1}$}}%
\special{pn 8}%
\special{pa 400 390}%
\special{pa 400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 400 800}%
\special{pa 420 734}%
\special{pa 400 748}%
\special{pa 380 734}%
\special{pa 400 800}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 600 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/f-e-cap-dot-l.tex <==
\unitlength 0.1in
\begin{picture}(6.00,2.50)(1.500,-5.00)
% SPLINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 567}%
\special{pa 202 533}%
\special{pa 205 499}%
\special{pa 210 464}%
\special{pa 217 430}%
\special{pa 227 397}%
\special{pa 240 367}%
\special{pa 257 340}%
\special{pa 278 317}%
\special{pa 303 298}%
\special{pa 332 285}%
\special{pa 365 277}%
\special{pa 399 274}%
\special{pa 433 277}%
\special{pa 466 284}%
\special{pa 496 298}%
\special{pa 521 316}%
\special{pa 542 339}%
\special{pa 559 366}%
\special{pa 573 396}%
\special{pa 583 428}%
\special{pa 590 462}%
\special{pa 595 497}%
\special{pa 598 532}%
\special{pa 600 566}%
\special{pa 600 598}%
\special{pa 600 600}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 433 277}%
\special{pa 366 257}%
\special{pa 380 277}%
\special{pa 366 297}%
\special{pa 433 277}%
\special{fp}%
\put(5.50000,-6.0000){\makebox(0,0){${}_{i}$}}%
\put(6.50000,-3.0000){\makebox(0,0){${}_{{\l}}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 205 499 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/f-e-cap-dot-r.tex <==
\unitlength 0.1in
\begin{picture}(6.00,2.50)(1.500,-5.00)
% SPLINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 567}%
\special{pa 202 533}%
\special{pa 205 499}%
\special{pa 210 464}%
\special{pa 217 430}%
\special{pa 227 397}%
\special{pa 240 367}%
\special{pa 257 340}%
\special{pa 278 317}%
\special{pa 303 298}%
\special{pa 332 285}%
\special{pa 365 277}%
\special{pa 399 274}%
\special{pa 433 277}%
\special{pa 466 284}%
\special{pa 496 298}%
\special{pa 521 316}%
\special{pa 542 339}%
\special{pa 559 366}%
\special{pa 573 396}%
\special{pa 583 428}%
\special{pa 590 462}%
\special{pa 595 497}%
\special{pa 598 532}%
\special{pa 600 566}%
\special{pa 600 598}%
\special{pa 600 600}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 433 277}%
\special{pa 366 257}%
\special{pa 380 277}%
\special{pa 366 297}%
\special{pa 433 277}%
\special{fp}%
\put(5.50000,-6.0000){\makebox(0,0){${}_{i}$}}%
\put(6.50000,-3.0000){\makebox(0,0){${}_{{\l}}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 595 497 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/f-e-cap-sl2.tex <==
\unitlength 0.1in
\begin{picture}(4.00,4.0)(1.500,-4.7500)
% SPLINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 567}%
\special{pa 202 533}%
\special{pa 205 499}%
\special{pa 210 464}%
\special{pa 217 430}%
\special{pa 227 397}%
\special{pa 240 367}%
\special{pa 257 340}%
\special{pa 278 317}%
\special{pa 303 298}%
\special{pa 332 285}%
\special{pa 365 277}%
\special{pa 399 274}%
\special{pa 433 277}%
\special{pa 466 284}%
\special{pa 496 298}%
\special{pa 521 316}%
\special{pa 542 339}%
\special{pa 559 366}%
\special{pa 573 396}%
\special{pa 583 428}%
\special{pa 590 462}%
\special{pa 595 497}%
\special{pa 598 532}%
\special{pa 600 566}%
\special{pa 600 598}%
\special{pa 600 600}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 433 277}%
\special{pa 366 257}%
\special{pa 380 277}%
\special{pa 366 297}%
\special{pa 433 277}%
\special{fp}%
\put(6.0000,-2.70000){\makebox(0,0){${}_{n}$}}%
\end{picture}%


==> figure/f-e-cap.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.0)(1.500,-6.7500)
% SPLINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 567}%
\special{pa 202 533}%
\special{pa 205 499}%
\special{pa 210 464}%
\special{pa 217 430}%
\special{pa 227 397}%
\special{pa 240 367}%
\special{pa 257 340}%
\special{pa 278 317}%
\special{pa 303 298}%
\special{pa 332 285}%
\special{pa 365 277}%
\special{pa 399 274}%
\special{pa 433 277}%
\special{pa 466 284}%
\special{pa 496 298}%
\special{pa 521 316}%
\special{pa 542 339}%
\special{pa 559 366}%
\special{pa 573 396}%
\special{pa 583 428}%
\special{pa 590 462}%
\special{pa 595 497}%
\special{pa 598 532}%
\special{pa 600 566}%
\special{pa 600 598}%
\special{pa 600 600}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 433 277}%
\special{pa 366 257}%
\special{pa 380 277}%
\special{pa 366 297}%
\special{pa 433 277}%
\special{fp}%
\put(5.50000,-6.0000){\makebox(0,0){${}_{i}$}}%
\put(6.0000,-2.70000){\makebox(0,0){${}_{{\l}}$}}%
\end{picture}%


==> figure/f-e-cup-schur.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.0)(1.500,-6.0)
% SPLINE
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 233}%
\special{pa 202 267}%
\special{pa 205 301}%
\special{pa 210 336}%
\special{pa 217 370}%
\special{pa 227 403}%
\special{pa 240 433}%
\special{pa 257 460}%
\special{pa 278 483}%
\special{pa 303 502}%
\special{pa 332 515}%
\special{pa 365 523}%
\special{pa 399 526}%
\special{pa 433 523}%
\special{pa 466 516}%
\special{pa 496 502}%
\special{pa 521 484}%
\special{pa 542 461}%
\special{pa 559 434}%
\special{pa 573 404}%
\special{pa 583 372}%
\special{pa 590 338}%
\special{pa 595 303}%
\special{pa 598 268}%
\special{pa 600 234}%
\special{pa 600 202}%
\special{pa 600 200}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 365 523}%
\special{pa 431 543}%
\special{pa 418 523}%
\special{pa 431 503}%
\special{pa 365 523}%
\special{fp}%
\put(5.50000,-2.0000){\makebox(0,0){${}_{i}$}}%
\put(6.0000,-5.20000){\makebox(0,0){${}_{{\ol}}$}}%
\end{picture}%


==> figure/f-e-cup-sl2.tex <==
\unitlength 0.1in
\begin{picture}(4.00,4.0)(1.500,-4.0)
% SPLINE
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 233}%
\special{pa 202 267}%
\special{pa 205 301}%
\special{pa 210 336}%
\special{pa 217 370}%
\special{pa 227 403}%
\special{pa 240 433}%
\special{pa 257 460}%
\special{pa 278 483}%
\special{pa 303 502}%
\special{pa 332 515}%
\special{pa 365 523}%
\special{pa 399 526}%
\special{pa 433 523}%
\special{pa 466 516}%
\special{pa 496 502}%
\special{pa 521 484}%
\special{pa 542 461}%
\special{pa 559 434}%
\special{pa 573 404}%
\special{pa 583 372}%
\special{pa 590 338}%
\special{pa 595 303}%
\special{pa 598 268}%
\special{pa 600 234}%
\special{pa 600 202}%
\special{pa 600 200}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 365 523}%
\special{pa 431 543}%
\special{pa 418 523}%
\special{pa 431 503}%
\special{pa 365 523}%
\special{fp}%
\put(6.0000,-5.20000){\makebox(0,0){${}_{n}$}}%
\end{picture}%


==> figure/f-e-cup.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.0)(1.500,-6.0)
% SPLINE
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 233}%
\special{pa 202 267}%
\special{pa 205 301}%
\special{pa 210 336}%
\special{pa 217 370}%
\special{pa 227 403}%
\special{pa 240 433}%
\special{pa 257 460}%
\special{pa 278 483}%
\special{pa 303 502}%
\special{pa 332 515}%
\special{pa 365 523}%
\special{pa 399 526}%
\special{pa 433 523}%
\special{pa 466 516}%
\special{pa 496 502}%
\special{pa 521 484}%
\special{pa 542 461}%
\special{pa 559 434}%
\special{pa 573 404}%
\special{pa 583 372}%
\special{pa 590 338}%
\special{pa 595 303}%
\special{pa 598 268}%
\special{pa 600 234}%
\special{pa 600 202}%
\special{pa 600 200}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 365 523}%
\special{pa 431 543}%
\special{pa 418 523}%
\special{pa 431 503}%
\special{pa 365 523}%
\special{fp}%
\put(5.50000,-2.0000){\makebox(0,0){${}_{i}$}}%
\put(6.0000,-5.20000){\makebox(0,0){${}_{{\l}}$}}%
\end{picture}%


==> figure/f-e-i+1-i-mf.tex <==
\unitlength 0.1in
\begin{picture}(12.10,3.00)(1.5,-6.500)
\put(2.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+2}}$}}%
\put(9.3750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(13.0000,-4.0000){\makebox(0,0){${}_{\lambda_{i}}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(10.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 467}%
\special{pa 1200 453}%
\special{pa 1220 467}%
\special{pa 1200 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 700}%
\special{pa 800 650}%
\special{fp}%
\special{sh 1}%
\special{pa 800 650}%
\special{pa 864 678}%
\special{pa 853 657}%
\special{pa 869 638}%
\special{pa 800 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 550}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 731 488}%
\special{pa 747 507}%
\special{pa 736 528}%
\special{pa 800 500}%
\special{fp}%
\end{picture}%


==> figure/f-e-i+1-i.tex <==
\unitlength 0.1in
\begin{picture}(  4.0500,  4.0000)(  4.0000, -8.0000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 800 410}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 790}%
\special{pa 800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 800 800}%
\special{pa 820 734}%
\special{pa 800 748}%
\special{pa 780 734}%
\special{pa 800 800}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{i+1}$}}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{\lambda}$}}%
\end{picture}%


==> figure/f-e-i-1-i-mf.tex <==
\unitlength 0.1in
\begin{picture}(12.10,3.00)(1.5,-6.500)
\put(2.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(9.0000,-4.0000){\makebox(0,0){${}_{\lambda_{i}}$}}%
\put(13.3750000,-4.0000){\makebox(0,0){${}_{\lambda_{i-1}}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(10.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 467}%
\special{pa 1200 453}%
\special{pa 1220 467}%
\special{pa 1200 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 700}%
\special{pa 800 650}%
\special{fp}%
\special{sh 1}%
\special{pa 800 650}%
\special{pa 864 678}%
\special{pa 853 657}%
\special{pa 869 638}%
\special{pa 800 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 550}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 731 488}%
\special{pa 747 507}%
\special{pa 736 528}%
\special{pa 800 500}%
\special{fp}%
\end{picture}%


==> figure/f-e-i-i+1-mf.tex <==
\unitlength 0.1in
\begin{picture}(12.10,3.00)(1.5,-6.500)
\put(2.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+2}}$}}%
\put(9.3750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(13.0000,-4.0000){\makebox(0,0){${}_{\lambda_{i}}$}}%
\put(10.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 550}%
\special{pa 1200 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 500}%
\special{pa 1131 488}%
\special{pa 1147 507}%
\special{pa 1136 528}%
\special{pa 1200 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 467}%
\special{pa 1200 453}%
\special{pa 1220 467}%
\special{pa 1200 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 400 650}%
\special{pa 464 678}%
\special{pa 453 657}%
\special{pa 469 638}%
\special{pa 400 650}%
\special{fp}%
\end{picture}%


==> figure/f-e-i-i+1.tex <==
\unitlength 0.1in
\begin{picture}(  4.0500,  4.0000)(  4.0000, -8.0000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 800 410}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 790}%
\special{pa 800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 800 800}%
\special{pa 820 734}%
\special{pa 800 748}%
\special{pa 780 734}%
\special{pa 800 800}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{i+1}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{\lambda}$}}%
\end{picture}%


==> figure/f-e-i-i-1-mf.tex <==
\unitlength 0.1in
\begin{picture}(12.10,3.00)(1.5,-6.500)
\put(2.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(9.0000,-4.0000){\makebox(0,0){${}_{\lambda_{i}}$}}%
\put(13.3750000,-4.0000){\makebox(0,0){${}_{\lambda_{i-1}}$}}%
\put(10.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 550}%
\special{pa 1200 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 500}%
\special{pa 1131 488}%
\special{pa 1147 507}%
\special{pa 1136 528}%
\special{pa 1200 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 467}%
\special{pa 1200 453}%
\special{pa 1220 467}%
\special{pa 1200 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 400 650}%
\special{pa 464 678}%
\special{pa 453 657}%
\special{pa 469 638}%
\special{pa 400 650}%
\special{fp}%
\end{picture}%


==> figure/f-e-i-i-mf-sl2.tex <==
\unitlength 0.1in
\begin{picture}(8.10,3.00)(2.0,-6.500)
\put(3.50000,-4.0000){\makebox(0,0){${}_{k}$}}%
\put(9.50000,-4.0000){\makebox(0,0){${}_{N-k}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 400 650}%
\special{pa 464 678}%
\special{pa 453 657}%
\special{pa 469 638}%
\special{pa 400 650}%
\special{fp}%
\special{pa 400 550}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 731 488}%
\special{pa 747 507}%
\special{pa 736 528}%
\special{pa 800 500}%
\special{fp}%
\end{picture}%


==> figure/f-e-i-i-mf.tex <==
\unitlength 0.1in
\begin{picture}(8.50,3.00)(1.6,-6.500)
\put(3.0000,-8.0000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(9.50000,-8.0000){\makebox(0,0){${}_{k_{i}}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 550}%
\special{pa 400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 400 500}%
\special{pa 464 528}%
\special{pa 453 507}%
\special{pa 469 488}%
\special{pa 400 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 700}%
\special{pa 800 650}%
\special{fp}%
\special{sh 1}%
\special{pa 800 650}%
\special{pa 731 638}%
\special{pa 747 657}%
\special{pa 736 678}%
\special{pa 800 650}%
\special{fp}%
\end{picture}%


==> figure/f-e-i-i-sl2.tex <==
\unitlength 0.1in
\begin{picture}(  4.0500,  4.0000)(  4.0000, -6.50000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 800 410}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 790}%
\special{pa 800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 800 800}%
\special{pa 820 734}%
\special{pa 800 748}%
\special{pa 780 734}%
\special{pa 800 800}%
\special{fp}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{n}$}}%
\end{picture}%


==> figure/f-e-i-i.tex <==
\unitlength 0.1in
\begin{picture}(  4.0500,  4.0000)(  4.0000, -8.0000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 800 410}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 790}%
\special{pa 800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 800 800}%
\special{pa 820 734}%
\special{pa 800 748}%
\special{pa 780 734}%
\special{pa 800 800}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{\lambda}$}}%
\end{picture}%


==> figure/f-e-i-i_.tex <==
\unitlength 0.1in
\begin{picture}(  3.5000,  3.50000)(  4.500, -6.50000)
% LINE
\special{pn 8}%
\special{pa 500 800}%
\special{pa 501 770}%
\special{pa 506 742}%
\special{pa 514 716}%
\special{pa 524 694}%
\special{pa 537 672}%
\special{pa 552 652}%
\special{pa 568 634}%
\special{pa 584 616}%
\special{pa 601 600}%
\special{pa 619 582}%
\special{pa 635 564}%
\special{pa 651 546}%
\special{pa 665 526}%
\special{pa 678 504}%
\special{pa 688 482}%
\special{pa 695 456}%
\special{pa 699 428}%
\special{pa 700 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 700 800}%
\special{pa 699 770}%
\special{pa 694 742}%
\special{pa 687 716}%
\special{pa 676 694}%
\special{pa 663 672}%
\special{pa 649 652}%
\special{pa 633 634}%
\special{pa 616 616}%
\special{pa 599 600}%
\special{pa 582 582}%
\special{pa 565 564}%
\special{pa 550 546}%
\special{pa 535 526}%
\special{pa 523 504}%
\special{pa 514 482}%
\special{pa 505 456}%
\special{pa 501 428}%
\special{pa 500 400}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 700 400}%
\special{pa 680 468}%
\special{pa 700 454}%
\special{pa 720 468}%
\special{pa 700 400}%
\special{fp}%
% VECTOR
\special{sh 1}%
\special{pa 700 800}%
\special{pa 720 734}%
\special{pa 700 748}%
\special{pa 680 734}%
\special{pa 700 800}%
\special{fp}%
\put(5.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(7.0000,-9.0000){\makebox(0,0){${}_{i'}$}}%
\put(8.0000,-6.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/f-e-i-j-mf.tex <==
\unitlength 0.1in
\begin{picture}(14.10,3.00)(1.5,-6.500)
\put(2.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(7.0000,-4.0000){\makebox(0,0){${}_{\lambda_{i}}$}}%
\put(11.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{j+1}}$}}%
\put(15.0000,-4.0000){\makebox(0,0){${}_{\lambda_{j}}$}}%
\put(12.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 800}%
\special{pa 1400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 400}%
\special{pa 1380 467}%
\special{pa 1400 453}%
\special{pa 1420 467}%
\special{pa 1400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 700}%
\special{pa 1000 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 650}%
\special{pa 1064 678}%
\special{pa 1053 657}%
\special{pa 1069 638}%
\special{pa 1000 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 550}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 731 488}%
\special{pa 747 507}%
\special{pa 736 528}%
\special{pa 800 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 1000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 400}%
\special{pa 980 467}%
\special{pa 1000 453}%
\special{pa 1020 467}%
\special{pa 1000 400}%
\special{fp}%
\end{picture}%


==> figure/f-e-i-j-mf2.tex <==
\unitlength 0.1in
\begin{picture}(14.15,3.00)(1.5,-6.500)
\put(2.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{j+1}}$}}%
\put(7.0000,-4.0000){\makebox(0,0){${}_{\lambda_{j}}$}}%
\put(11.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(15.0000,-4.0000){\makebox(0,0){${}_{\lambda_{i}}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
\put(12.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1005 800}%
\special{pa 1005 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1005 400}%
\special{pa 985 467}%
\special{pa 1005 453}%
\special{pa 1025 467}%
\special{pa 1005 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1405 800}%
\special{pa 1405 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1405 400}%
\special{pa 1385 467}%
\special{pa 1405 453}%
\special{pa 1425 467}%
\special{pa 1405 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 400 650}%
\special{pa 464 678}%
\special{pa 453 657}%
\special{pa 469 638}%
\special{pa 400 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1000 550}%
\special{pa 1400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 500}%
\special{pa 1331 488}%
\special{pa 1347 507}%
\special{pa 1336 528}%
\special{pa 1400 500}%
\special{fp}%
\end{picture}%


==> figure/f-e-j-i-mf.tex <==
\unitlength 0.1in
\begin{picture}(14.15,3.00)(1.5,-6.500)
\put(2.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(7.0000,-4.0000){\makebox(0,0){${}_{\lambda_{i}}$}}%
\put(11.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{j+1}}$}}%
\put(15.0000,-4.0000){\makebox(0,0){${}_{\lambda_{j}}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
\put(12.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1005 800}%
\special{pa 1005 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1005 400}%
\special{pa 985 467}%
\special{pa 1005 453}%
\special{pa 1025 467}%
\special{pa 1005 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1405 800}%
\special{pa 1405 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1405 400}%
\special{pa 1385 467}%
\special{pa 1405 453}%
\special{pa 1425 467}%
\special{pa 1405 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 400 650}%
\special{pa 464 678}%
\special{pa 453 657}%
\special{pa 469 638}%
\special{pa 400 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1000 550}%
\special{pa 1400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 500}%
\special{pa 1331 488}%
\special{pa 1347 507}%
\special{pa 1336 528}%
\special{pa 1400 500}%
\special{fp}%
\end{picture}%


==> figure/f-e-j-i-mf2.tex <==
\unitlength 0.1in
\begin{picture}(14.10,3.00)(1.5,-6.500)
\put(2.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{j+1}}$}}%
\put(7.0000,-4.0000){\makebox(0,0){${}_{\lambda_{j}}$}}%
\put(11.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(15.0000,-4.0000){\makebox(0,0){${}_{\lambda_{i}}$}}%
\put(12.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 800}%
\special{pa 1400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 400}%
\special{pa 1380 467}%
\special{pa 1400 453}%
\special{pa 1420 467}%
\special{pa 1400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 700}%
\special{pa 1000 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 650}%
\special{pa 1064 678}%
\special{pa 1053 657}%
\special{pa 1069 638}%
\special{pa 1000 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 550}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 731 488}%
\special{pa 747 507}%
\special{pa 736 528}%
\special{pa 800 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 1000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 400}%
\special{pa 980 467}%
\special{pa 1000 453}%
\special{pa 1020 467}%
\special{pa 1000 400}%
\special{fp}%
\end{picture}%


==> figure/f-e-j-i.tex <==
\unitlength 0.1in
\begin{picture}(  4.0500,  4.0000)(  4.0000, -6.50000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 800 410}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 790}%
\special{pa 800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 800 800}%
\special{pa 820 734}%
\special{pa 800 748}%
\special{pa 780 734}%
\special{pa 800 800}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{j}$}}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{\lambda}$}}%
\end{picture}%


==> figure/f-f-1-1.tex <==
\unitlength 0.1in
\begin{picture}(  4.1000,  6.0000)(  1.9500, -8.50000)
\put(2.00,-8.750000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(6.00,-8.750000){\makebox(0,0){${}_{k_{i}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 200 300}%
\special{pa 180 368}%
\special{pa 200 354}%
\special{pa 220 368}%
\special{pa 200 300}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 300}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 580 368}%
\special{pa 600 354}%
\special{pa 620 368}%
\special{pa 600 300}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 200 700}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 530 598}%
\special{pa 548 614}%
\special{pa 540 636}%
\special{pa 600 600}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 200 500}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 530 398}%
\special{pa 548 414}%
\special{pa 540 436}%
\special{pa 600 400}%
\special{fp}%
\put(4.00,-4.0000){\makebox(0,0){${}_{1}$}}%
\put(4.00,-7.0000){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figure/f-f-1-2-mf1.tex <==
\unitlength 0.1in%
\begin{picture}(24.0,6.00)(2.00,-7.00)%
\put(8.00,-7.750){\makebox(0,0){${}_{k_{i+2}}$}}%
\put(14.75,-7.750){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(20.75,-7.750){\makebox(0,0){${}_{k_{i}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 700}%
\special{pa 1400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 200}%
\special{pa 1380 267}%
\special{pa 1400 253}%
\special{pa 1420 267}%
\special{pa 1400 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2000 700}%
\special{pa 2000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 200}%
\special{pa 1980 267}%
\special{pa 2000 253}%
\special{pa 2020 267}%
\special{pa 2000 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 2000 300}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 300}%
\special{pa 1931 291}%
\special{pa 1947 309}%
\special{pa 1938 331}%
\special{pa 2000 300}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 600}%
\special{pa 1400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 500}%
\special{pa 1331 491}%
\special{pa 1347 509}%
\special{pa 1338 531}%
\special{pa 1400 500}%
\special{fp}%
% DOT
\put(17,-5.5){\circle*{.4}}
\put(11,-3.5){\circle*{.4}}
\put(11.0000,-4.25000000){\makebox(0,0){${}_{\kaku{{j_1}}}$}}%
\put(17.0000,-4.75000000){\makebox(0,0){${}_{\kaku{{j_2}}}$}}%
\put(11.0000,-6.25000000){\makebox(0,0){${}_{{1}}$}}%
\put(17.0000,-2.75000000){\makebox(0,0){${}_{{1}}$}}%
\end{picture}%


==> figure/f-f-1-2-mf2.tex <==
\unitlength 0.1in%
\begin{picture}(24.0,6.00)(2.00,-7.00)%
\put(8.00,-7.750){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(14.75,-7.750){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(20.75,-7.750){\makebox(0,0){${}_{k_{i}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 700}%
\special{pa 1400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 200}%
\special{pa 1380 267}%
\special{pa 1400 253}%
\special{pa 1420 267}%
\special{pa 1400 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2000 700}%
\special{pa 2000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 200}%
\special{pa 1980 267}%
\special{pa 2000 253}%
\special{pa 2020 267}%
\special{pa 2000 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 2000 500}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 500}%
\special{pa 1931 491}%
\special{pa 1947 509}%
\special{pa 1938 531}%
\special{pa 2000 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 400}%
\special{pa 1400 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 300}%
\special{pa 1331 291}%
\special{pa 1347 309}%
\special{pa 1338 331}%
\special{pa 1400 300}%
\special{fp}%
% DOT
\put(17,-5.5){\circle*{.4}}
\put(11,-3.5){\circle*{.4}}
\put(11.0000,-4.75000000){\makebox(0,0){${}_{\kaku{{j_1}}}$}}%
\put(17.0000,-4.25000000){\makebox(0,0){${}_{\kaku{{j_2}}}$}}%
\put(11.0000,-2.75000000){\makebox(0,0){${}_{{1}}$}}%
\put(17.0000,-6.25000000){\makebox(0,0){${}_{{1}}$}}%
\end{picture}%


==> figure/f-f-1-2-mf3.tex <==
\unitlength 0.1in%
\begin{picture}(24.0,6.00)(2.00,-7.00)%
\put(8.00,-7.750){\makebox(0,0){${}_{k_{i+2}}$}}%
\put(14.75,-7.750){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(20.75,-7.750){\makebox(0,0){${}_{k_{i}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 700}%
\special{pa 1400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 200}%
\special{pa 1380 267}%
\special{pa 1400 253}%
\special{pa 1420 267}%
\special{pa 1400 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2000 700}%
\special{pa 2000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 200}%
\special{pa 1980 267}%
\special{pa 2000 253}%
\special{pa 2020 267}%
\special{pa 2000 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 2000 500}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 500}%
\special{pa 1931 491}%
\special{pa 1947 509}%
\special{pa 1938 531}%
\special{pa 2000 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 400}%
\special{pa 1400 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 300}%
\special{pa 1331 291}%
\special{pa 1347 309}%
\special{pa 1338 331}%
\special{pa 1400 300}%
\special{fp}%
% DOT
\put(17,-3.5){\circle*{.4}}
\put(11,-5.5){\circle*{.4}}
\put(11.0000,-4.75000000){\makebox(0,0){${}_{\kaku{{j_2}}}$}}%
\put(17.0000,-4.25000000){\makebox(0,0){${}_{\kaku{{j_1}}}$}}%
\put(11.0000,-2.75000000){\makebox(0,0){${}_{{1}}$}}%
\put(17.0000,-6.25000000){\makebox(0,0){${}_{{1}}$}}%
\end{picture}%


==> figure/f-f-1-2-mf4.tex <==
\unitlength 0.1in%
\begin{picture}(24.0,6.00)(2.00,-7.00)%
\put(8.00,-7.750){\makebox(0,0){${}_{k_{i+2}}$}}%
\put(14.75,-7.750){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(20.75,-7.750){\makebox(0,0){${}_{k_{i}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 700}%
\special{pa 1400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 200}%
\special{pa 1380 267}%
\special{pa 1400 253}%
\special{pa 1420 267}%
\special{pa 1400 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2000 700}%
\special{pa 2000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 200}%
\special{pa 1980 267}%
\special{pa 2000 253}%
\special{pa 2020 267}%
\special{pa 2000 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 2000 300}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 300}%
\special{pa 1931 291}%
\special{pa 1947 309}%
\special{pa 1938 331}%
\special{pa 2000 300}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 600}%
\special{pa 1400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 500}%
\special{pa 1331 491}%
\special{pa 1347 509}%
\special{pa 1338 531}%
\special{pa 1400 500}%
\special{fp}%
% DOT
\put(17,-3.5){\circle*{.4}}
\put(11,-5.5){\circle*{.4}}
\put(11.0000,-4.25000000){\makebox(0,0){${}_{\kaku{{j_2}}}$}}%
\put(17.0000,-4.75000000){\makebox(0,0){${}_{\kaku{{j_1}}}$}}%
\put(11.0000,-6.25000000){\makebox(0,0){${}_{{1}}$}}%
\put(17.0000,-2.75000000){\makebox(0,0){${}_{{1}}$}}%
\end{picture}%


==> figure/f-f-2-diff.tex <==
\unitlength 0.1in
\begin{picture}(  4.1000,  6.0000)(  1.9500, -8.50000)
\put(2.00,-8.750000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(6.00,-8.750000){\makebox(0,0){${}_{k_{i}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 200 300}%
\special{pa 180 368}%
\special{pa 200 354}%
\special{pa 220 368}%
\special{pa 200 300}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 300}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 580 368}%
\special{pa 600 354}%
\special{pa 620 368}%
\special{pa 600 300}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 200 600}%
\special{pa 600 500}%
\special{fp}%
\special{sh 1}%
\special{pa 600 500}%
\special{pa 530 498}%
\special{pa 548 514}%
\special{pa 540 536}%
\special{pa 600 500}%
\special{fp}%
\put(4.00,-4.750000){\makebox(0,0){${}_{2}$}}%
\end{picture}%


==> figure/f-f-i+1-i-mf.tex <==
\unitlength 0.1in
\begin{picture}(  14.000,  3.0000)(  1.500, -6.50000)
\put(3.50000,-8.50000){\makebox(0,0){${}_{k_{i+2}}$}}%
\put(9.3750000,-8.50000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(13.50000,-8.50000){\makebox(0,0){${}_{k_{i}}$}}%
\put(10.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 467}%
\special{pa 1200 453}%
\special{pa 1220 467}%
\special{pa 1200 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 400 650}%
\special{pa 464 678}%
\special{pa 453 657}%
\special{pa 469 638}%
\special{pa 400 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 550}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 864 528}%
\special{pa 853 507}%
\special{pa 869 488}%
\special{pa 800 500}%
\special{fp}%
\end{picture}%


==> figure/f-f-i-1-i-mf.tex <==
\unitlength 0.1in
\begin{picture}(  14.000,  3.0000)(  1.500, -6.50000)
\put(3.0000,-8.50000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(8.0000,-8.50000){\makebox(0,0){${}_{k_{i}}$}}%
\put(13.50000,-8.50000){\makebox(0,0){${}_{k_{i-1}}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(10.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 467}%
\special{pa 1200 453}%
\special{pa 1220 467}%
\special{pa 1200 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 550}%
\special{pa 400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 400 500}%
\special{pa 464 528}%
\special{pa 453 507}%
\special{pa 469 488}%
\special{pa 400 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 700}%
\special{pa 800 650}%
\special{fp}%
\special{sh 1}%
\special{pa 800 650}%
\special{pa 864 678}%
\special{pa 853 657}%
\special{pa 869 638}%
\special{pa 800 650}%
\special{fp}%
\end{picture}%


==> figure/f-f-i-i+1-mf.tex <==
\unitlength 0.1in
\begin{picture}(  14.000,  3.0000)(  1.500, -6.50000)
\put(3.50000,-8.50000){\makebox(0,0){${}_{k_{i+2}}$}}%
\put(7.6250000,-8.50000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(13.50000,-8.50000){\makebox(0,0){${}_{k_{i}}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(10.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 467}%
\special{pa 1200 453}%
\special{pa 1220 467}%
\special{pa 1200 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 550}%
\special{pa 400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 400 500}%
\special{pa 464 528}%
\special{pa 453 507}%
\special{pa 469 488}%
\special{pa 400 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 700}%
\special{pa 800 650}%
\special{fp}%
\special{sh 1}%
\special{pa 800 650}%
\special{pa 864 678}%
\special{pa 853 657}%
\special{pa 869 638}%
\special{pa 800 650}%
\special{fp}%
\end{picture}%


==> figure/f-f-i-i-1-mf.tex <==
\unitlength 0.1in
\begin{picture}(  14.000,  3.0000)(  1.500, -6.50000)
\put(3.0000,-8.50000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(9.0000,-8.50000){\makebox(0,0){${}_{k_{i}}$}}%
\put(13.50000,-8.50000){\makebox(0,0){${}_{k_{i-1}}$}}%
\put(10.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 467}%
\special{pa 1200 453}%
\special{pa 1220 467}%
\special{pa 1200 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 400 650}%
\special{pa 464 678}%
\special{pa 453 657}%
\special{pa 469 638}%
\special{pa 400 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 550}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 864 528}%
\special{pa 853 507}%
\special{pa 869 488}%
\special{pa 800 500}%
\special{fp}%
\end{picture}%


==> figure/f-f-i-i-mf-sl2.tex <==
\unitlength 0.1in
\begin{picture}(  8.000,  3.0000)(  2.000, -6.50000)
\put(3.50000,-4.0000){\makebox(0,0){${}_{k}$}}%
\put(9.50000,-4.0000){\makebox(0,0){${}_{N-k}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 700}%
\special{pa 800 650}%
\special{fp}%
\special{sh 1}%
\special{pa 800 650}%
\special{pa 731 638}%
\special{pa 747 657}%
\special{pa 736 678}%
\special{pa 800 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 550}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 731 488}%
\special{pa 747 507}%
\special{pa 736 528}%
\special{pa 800 500}%
\special{fp}%
\end{picture}%


==> figure/f-f-i-i-mf.tex <==
\unitlength 0.1in
\begin{picture}(  8.5000,  3.0000)(  1.5000, -6.50000)
\put(3.0000,-8.0000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(9.50000,-8.0000){\makebox(0,0){${}_{k_{i}}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 400 650}%
\special{pa 464 678}%
\special{pa 453 657}%
\special{pa 469 638}%
\special{pa 400 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 550}%
\special{pa 400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 400 500}%
\special{pa 464 528}%
\special{pa 453 507}%
\special{pa 469 488}%
\special{pa 400 500}%
\special{fp}%
\end{picture}%


==> figure/f-f-i-j-mf.tex <==
\unitlength 0.1in
\begin{picture}(  14.5000,  3.0000)(  1.500, -6.50000)
\put(3.50000,-8.50000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(7.50000,-8.50000){\makebox(0,0){${}_{k_{i}}$}}%
\put(11.0000,-8.50000){\makebox(0,0){${}_{k_{l+1}}$}}%
\put(15.50000,-8.50000){\makebox(0,0){${}_{k_{l}}$}}%
\put(12.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1005 800}%
\special{pa 1005 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1005 400}%
\special{pa 985 467}%
\special{pa 1005 453}%
\special{pa 1025 467}%
\special{pa 1005 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1405 800}%
\special{pa 1405 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1405 400}%
\special{pa 1385 467}%
\special{pa 1405 453}%
\special{pa 1425 467}%
\special{pa 1405 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 560}%
\special{pa 400 510}%
\special{fp}%
\special{sh 1}%
\special{pa 400 510}%
\special{pa 464 538}%
\special{pa 453 517}%
\special{pa 469 498}%
\special{pa 400 510}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 700}%
\special{pa 1000 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 650}%
\special{pa 1064 678}%
\special{pa 1053 657}%
\special{pa 1069 638}%
\special{pa 1000 650}%
\special{fp}%
\end{picture}%


==> figure/f-f-i-j-mf2.tex <==
\unitlength 0.1in
\begin{picture}(  14.000,  3.0000)(  1.500, -6.50000)
\put(2.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{j+1}}$}}%
\put(7.0000,-4.0000){\makebox(0,0){${}_{\lambda_{j}}$}}%
\put(11.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(15.0000,-4.0000){\makebox(0,0){${}_{\lambda_{i}}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
\put(12.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 800}%
\special{pa 1400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 400}%
\special{pa 1380 467}%
\special{pa 1400 453}%
\special{pa 1420 467}%
\special{pa 1400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 700}%
\special{pa 800 650}%
\special{fp}%
\special{sh 1}%
\special{pa 800 650}%
\special{pa 731 638}%
\special{pa 747 657}%
\special{pa 736 678}%
\special{pa 800 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 1000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 400}%
\special{pa 980 467}%
\special{pa 1000 453}%
\special{pa 1020 467}%
\special{pa 1000 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1000 550}%
\special{pa 1400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 500}%
\special{pa 1331 488}%
\special{pa 1347 507}%
\special{pa 1336 528}%
\special{pa 1400 500}%
\special{fp}%
\end{picture}%


==> figure/f-f-j-i-mf.tex <==
\unitlength 0.1in
\begin{picture}(  14.5000,  3.0000)(  1.500, -6.50000)
\put(3.50000,-8.50000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(7.50000,-8.50000){\makebox(0,0){${}_{k_{i}}$}}%
\put(11.0000,-8.50000){\makebox(0,0){${}_{k_{l+1}}$}}%
\put(15.50000,-8.50000){\makebox(0,0){${}_{k_{l}}$}}%
\put(6.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
\put(12.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1005 800}%
\special{pa 1005 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1005 400}%
\special{pa 985 467}%
\special{pa 1005 453}%
\special{pa 1025 467}%
\special{pa 1005 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1405 800}%
\special{pa 1405 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1405 400}%
\special{pa 1385 467}%
\special{pa 1405 453}%
\special{pa 1425 467}%
\special{pa 1405 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 400 650}%
\special{pa 464 678}%
\special{pa 453 657}%
\special{pa 469 638}%
\special{pa 400 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 550}%
\special{pa 1000 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 500}%
\special{pa 1064 528}%
\special{pa 1053 507}%
\special{pa 1069 488}%
\special{pa 1000 500}%
\special{fp}%
\end{picture}%


==> figure/f-f-j-i-mf2.tex <==
\unitlength 0.1in
\begin{picture}(  14.000,  3.0000)(  1.500, -6.50000)
\put(2.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{j+1}}$}}%
\put(7.0000,-4.0000){\makebox(0,0){${}_{\lambda_{j}}$}}%
\put(11.6750000,-4.0000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(15.0000,-4.0000){\makebox(0,0){${}_{\lambda_{i}}$}}%
\put(12.0000,-7.1250000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-5.6750000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 800}%
\special{pa 1400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 400}%
\special{pa 1380 467}%
\special{pa 1400 453}%
\special{pa 1420 467}%
\special{pa 1400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 550}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 731 488}%
\special{pa 747 507}%
\special{pa 736 528}%
\special{pa 800 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 1000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 400}%
\special{pa 980 467}%
\special{pa 1000 453}%
\special{pa 1020 467}%
\special{pa 1000 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1000 700}%
\special{pa 1400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 650}%
\special{pa 1331 638}%
\special{pa 1347 657}%
\special{pa 1336 678}%
\special{pa 1400 650}%
\special{fp}%
\end{picture}%


==> figure/f-f-l-l-4-map.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.00)(1.0,-6.00)
\put(2.0,-6.50){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(6.50,-6.50){\makebox(0,0){${}_{k_{i}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 267}%
\special{pa 600 253}%
\special{pa 620 267}%
\special{pa 600 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 550}%
\special{pa 200 500}%
\special{fp}%
\special{sh 1}%
\special{pa 200 500}%
\special{pa 264 528}%
\special{pa 253 507}%
\special{pa 269 488}%
\special{pa 200 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 200 350}%
\special{pa 600 300}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 531 288}%
\special{pa 547 307}%
\special{pa 536 328}%
\special{pa 600 300}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 400 525 20 20 0  6.28318530717959E+0000}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 400 325 20 20 0  6.28318530717959E+0000}%
\put(4.50000,-3.675000000){\makebox(0,0){${}_{{1}}$}}%
\put(4.50000,-4.675000000){\makebox(0,0){${}_{{1}}$}}%
\end{picture}%


==> figure/f-f-l-l-4.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.00)(1.0,-6.00)
\put(2.0,-6.50){\makebox(0,0){${}_{\l_i}$}}%
\put(6.50,-6.50){\makebox(0,0){${}_{\l_{i+1}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 267}%
\special{pa 600 253}%
\special{pa 620 267}%
\special{pa 600 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 200 550}%
\special{pa 600 500}%
\special{fp}%
\special{sh 1}%
\special{pa 600 500}%
\special{pa 536 528}%
\special{pa 547 507}%
\special{pa 531 488}%
\special{pa 600 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 350}%
\special{pa 200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 200 300}%
\special{pa 269 288}%
\special{pa 253 307}%
\special{pa 264 328}%
\special{pa 200 300}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 400 525 20 20 0  6.28318530717959E+0000}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 400 325 20 20 0  6.28318530717959E+0000}%
\put(4.0000,-1.75000000){\makebox(0,0){${}_{\kaku{{j_1}}}$}}%
\put(4.0000,-6.25000000){\makebox(0,0){${}_{\kaku{{j_2}}}$}}%
\put(3.50000,-3.675000000){\makebox(0,0){${}_{{1}}$}}%
\put(3.50000,-4.675000000){\makebox(0,0){${}_{{1}}$}}%
\end{picture}%

==> figure/f-i+1-i.tex <==
\unitlength 0.1in
\begin{picture}(  4.1000,  4.0000)(  3.9500, -8.0000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 400 790}%
\special{pa 400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 400 800}%
\special{pa 420 734}%
\special{pa 400 748}%
\special{pa 380 734}%
\special{pa 400 800}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 790}%
\special{pa 800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 800 800}%
\special{pa 820 734}%
\special{pa 800 748}%
\special{pa 780 734}%
\special{pa 800 800}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{i+1}$}}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{\lambda}$}}%
\end{picture}%


==> figure/f-i-i+1.tex <==
\unitlength 0.1in
\begin{picture}(  4.1000,  4.0000)(  3.9500, -8.0000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 400 790}%
\special{pa 400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 400 800}%
\special{pa 420 734}%
\special{pa 400 748}%
\special{pa 380 734}%
\special{pa 400 800}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 790}%
\special{pa 800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 800 800}%
\special{pa 820 734}%
\special{pa 800 748}%
\special{pa 780 734}%
\special{pa 800 800}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{i+1}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{\lambda}$}}%
\end{picture}%


==> figure/f-i-i-sl2.tex <==
\unitlength 0.1in
\begin{picture}(  4.1000,  3.0000)(  3.9500, -6.50000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 400 790}%
\special{pa 400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 400 800}%
\special{pa 420 734}%
\special{pa 400 748}%
\special{pa 380 734}%
\special{pa 400 800}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 790}%
\special{pa 800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 800 800}%
\special{pa 820 734}%
\special{pa 800 748}%
\special{pa 780 734}%
\special{pa 800 800}%
\special{fp}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{n}$}}%
\end{picture}%


==> figure/f-i-i.tex <==
\unitlength 0.1in
\begin{picture}(  4.1000,  4.0000)(  3.9500, -8.0000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 400 790}%
\special{pa 400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 400 800}%
\special{pa 420 734}%
\special{pa 400 748}%
\special{pa 380 734}%
\special{pa 400 800}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 790}%
\special{pa 800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 800 800}%
\special{pa 820 734}%
\special{pa 800 748}%
\special{pa 780 734}%
\special{pa 800 800}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{\lambda}$}}%
\end{picture}%


==> figure/f-j-i.tex <==
\unitlength 0.1in
\begin{picture}(  7.1000,  3.0000)(  2.500, -7.0000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 400 800}%
\special{pa 420 734}%
\special{pa 400 748}%
\special{pa 380 734}%
\special{pa 400 800}%
\special{fp}%
% VECTOR
\special{sh 1}%
\special{pa 800 800}%
\special{pa 820 734}%
\special{pa 800 748}%
\special{pa 780 734}%
\special{pa 800 800}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{i'}$}}%
\put(3.0000,-6.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/f-j-i1.tex <==
\unitlength 0.1in
\begin{picture}(  6.1000,  3.0000)(  3.9500, -8.50000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 400 790}%
\special{pa 400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 400 800}%
\special{pa 420 734}%
\special{pa 400 748}%
\special{pa 380 734}%
\special{pa 400 800}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 790}%
\special{pa 800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 800 800}%
\special{pa 820 734}%
\special{pa 800 748}%
\special{pa 780 734}%
\special{pa 800 800}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{l}$}}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{{\l}}$}}%
\put(2.0000,-6.0000){\makebox(0,0){${}_{{\l-i'-l'}}$}}%
\end{picture}%


==> figure/f-lambda-i-m-mf.tex <==
\unitlength 0.1in
\begin{picture}(  26.000,  10.5000)(  -7.5000, -10.50000)
\put(-5.750000,-7.750000){\makebox(0,0){${}_{k_{m}}$}}%
\put(-2.250000,-7.750000){\makebox(0,0){${}_{k_{i+2}}$}}%
\put(2.0000,-4.250000){\makebox(0,0){${}_{k_{i+1}-a}$}}%
\put(10.250000,-4.250000){\makebox(0,0){${}_{k_{i}+a}$}}%
\put(14.750000,-7.750000){\makebox(0,0){${}_{k_{i-1}}$}}%
\put(18.250000,-7.750000){\makebox(0,0){${}_{k_{1}}$}}%
\put(2.750000,-7.750000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(9.50000,-7.750000){\makebox(0,0){${}_{k_{i}}$}}%
\put(-5.0000,-2.0000){\makebox(0,0){${\kaku{\scriptstyle m'}}$}}%
\put(-1.0000,-2.0000){\makebox(0,0){${\wkaku{\scriptstyle i+2'}}$}}%
\put(4.0000,-2.0000){\makebox(0,0){${\wkaku{\scriptstyle i+1'}}$}}%
\put(8.0000,-2.0000){\makebox(0,0){${\kaku{\scriptstyle i'}}$}}%
\put(13.0000,-2.0000){\makebox(0,0){${\wkaku{\scriptstyle i-1'}}$}}%
\put(17.0000,-2.0000){\makebox(0,0){${\kaku{\scriptstyle 1'}}$}}%
\put(-5.0000,-10.0000){\makebox(0,0){${\kaku{\scriptstyle m}}$}}%
\put(-1.0000,-10.0000){\makebox(0,0){${\wkaku{\scriptstyle i+2}}$}}%
\put(4.0000,-10.0000){\makebox(0,0){${\wkaku{\scriptstyle i+1}}$}}%
\put(8.0000,-10.0000){\makebox(0,0){${\kaku{\scriptstyle i}}$}}%
\put(13.0000,-10.0000){\makebox(0,0){${\wkaku{\scriptstyle i-1}}$}}%
\put(17.0000,-10.0000){\makebox(0,0){${\kaku{\scriptstyle 1}}$}}%
\put(6.0000,-7.000000){\makebox(0,0){${\kaku{\scriptstyle j}}$}}%
\put(6.0000,-5.000000){\makebox(0,0){${}_{a}$}}%
% VECTOR
\special{pn 8}%
\special{pa -500 875}%
\special{pa -500 325}%
\special{fp}%
\special{sh 1}%
\special{pa -500 325}%
\special{pa -520 393}%
\special{pa -500 379}%
\special{pa -480 393}%
\special{pa -500 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa -100 875}%
\special{pa -100 325}%
\special{fp}%
\special{sh 1}%
\special{pa -100 325}%
\special{pa -120 393}%
\special{pa -100 379}%
\special{pa -80 393}%
\special{pa -100 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 875}%
\special{pa 400 325}%
\special{fp}%
\special{sh 1}%
\special{pa 400 325}%
\special{pa 380 393}%
\special{pa 400 379}%
\special{pa 420 393}%
\special{pa 400 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 875}%
\special{pa 800 325}%
\special{fp}%
\special{sh 1}%
\special{pa 800 325}%
\special{pa 780 393}%
\special{pa 800 379}%
\special{pa 820 393}%
\special{pa 800 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1300 875}%
\special{pa 1300 325}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 325}%
\special{pa 1280 393}%
\special{pa 1300 379}%
\special{pa 1320 393}%
\special{pa 1300 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1700 875}%
\special{pa 1700 325}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 325}%
\special{pa 1680 393}%
\special{pa 1700 379}%
\special{pa 1720 393}%
\special{pa 1700 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 650}%
\special{pa 800 550}%
\special{fp}%
\special{sh 1}%
\special{pa 800 550}%
\special{pa 730 548}%
\special{pa 748 564}%
\special{pa 740 586}%
\special{pa 800 550}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 600 600 20 20 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1500 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -200 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -300 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -400 600 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/f-lambda-m-mf.tex <==
\unitlength 0.1in
\begin{picture}(  8.000,  9.0000)(  1.500, -9.750000)
\put(2.250000,-4.250000){\makebox(0,0){${}_{k_{2}-a}$}}%
\put(9.750000,-4.250000){\makebox(0,0){${}_{k_{1}+a}$}}%
\put(3.0000,-7.750000){\makebox(0,0){${}_{k_{2}}$}}%
\put(9.0000,-7.750000){\makebox(0,0){${}_{k_{1}}$}}%
\put(4.0000,-2.0000){\makebox(0,0){${}_{\kaku{2'}}$}}%
\put(8.0000,-2.0000){\makebox(0,0){${}_{\kaku{1'}}$}}%
\put(4.0000,-9.750000){\makebox(0,0){${}_{\kaku{2}}$}}%
\put(8.0000,-9.750000){\makebox(0,0){${}_{\kaku{1}}$}}%
\put(6.0000,-7.000000){\makebox(0,0){${}_{\kaku{j}}$}}%
\put(6.0000,-5.000000){\makebox(0,0){${}_{a}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 850}%
\special{pa 400 350}%
\special{fp}%
\special{sh 1}%
\special{pa 400 350}%
\special{pa 380 418}%
\special{pa 400 404}%
\special{pa 420 418}%
\special{pa 400 350}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 850}%
\special{pa 800 350}%
\special{fp}%
\special{sh 1}%
\special{pa 800 350}%
\special{pa 780 418}%
\special{pa 800 404}%
\special{pa 820 418}%
\special{pa 800 350}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 650}%
\special{pa 800 550}%
\special{fp}%
\special{sh 1}%
\special{pa 800 550}%
\special{pa 730 548}%
\special{pa 748 564}%
\special{pa 740 586}%
\special{pa 800 550}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 600 600 20 20 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/f-lambda-mf.tex <==
\unitlength 0.1in
\begin{picture}(  8.000,  9.0000)(  1.500, -9.750000)
\put(2.50000,-4.250000){\makebox(0,0){${}_{\lambda_{1}-1}$}}%
\put(9.50000,-4.250000){\makebox(0,0){${}_{\lambda_{2}+1}$}}%
\put(3.0000,-7.750000){\makebox(0,0){${}_{\lambda_{1}}$}}%
\put(9.0000,-7.750000){\makebox(0,0){${}_{\lambda_{2}}$}}%
\put(4.0000,-2.0000){\makebox(0,0){${}_{\kaku{k_1}}$}}%
\put(8.0000,-2.0000){\makebox(0,0){${}_{\kaku{k_2}}$}}%
\put(4.0000,-9.750000){\makebox(0,0){${}_{\kaku{k_1'}}$}}%
\put(8.0000,-9.750000){\makebox(0,0){${}_{\kaku{k_2'}}$}}%
\put(6.0000,-7.000000){\makebox(0,0){${}_{\kaku{j}}$}}%
\put(6.0000,-5.000000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 850}%
\special{pa 400 350}%
\special{fp}%
\special{sh 1}%
\special{pa 400 350}%
\special{pa 380 418}%
\special{pa 400 404}%
\special{pa 420 418}%
\special{pa 400 350}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 850}%
\special{pa 800 350}%
\special{fp}%
\special{sh 1}%
\special{pa 800 350}%
\special{pa 780 418}%
\special{pa 800 404}%
\special{pa 820 418}%
\special{pa 800 350}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 650}%
\special{pa 800 550}%
\special{fp}%
\special{sh 1}%
\special{pa 800 550}%
\special{pa 730 548}%
\special{pa 748 564}%
\special{pa 740 586}%
\special{pa 800 550}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 600 600 20 20 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/f-mf-sl2.tex <==
\unitlength 0.1in
\begin{picture}(  8.000,  3.0000)(  2.00, -6.50000)
\put(3.50000,-4.0000){\makebox(0,0){${}_{k}$}}%
\put(9.50000,-4.0000){\makebox(0,0){${}_{N-k}$}}%
\put(6.0000,-6.4000000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 650}%
\special{pa 800 550}%
\special{fp}%
\special{sh 1}%
\special{pa 800 550}%
\special{pa 730 548}%
\special{pa 748 564}%
\special{pa 740 586}%
\special{pa 800 550}%
\special{fp}%
\end{picture}%


==> figure/f-mf.tex <==
\unitlength 0.1in
\begin{picture}(  8.5000,  3.0000)(  2.000, -6.50000)
\put(3.0000,-8.0000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(9.50000,-8.0000){\makebox(0,0){${}_{k_{i}}$}}%
\put(6.0000,-6.8000000){\makebox(0,0){${}_{1}$}}%
\put(6.0000,-5.2000000){\makebox(0,0){${}_{x_{1,j}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 650}%
\special{pa 400 550}%
\special{fp}%
\special{sh 1}%
\special{pa 400 550}%
\special{pa 460 586}%
\special{pa 452 564}%
\special{pa 470 548}%
\special{pa 400 550}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 600 600 20 20 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/f-mu-i-1.tex <==
\unitlength 0.1in
\begin{picture}(  26.000,  10.5000)(  -7.5000, -10.50000)
\put(-5.750000,-7.750000){\makebox(0,0){${}_{k_{n}}$}}%
\put(-2.250000,-7.750000){\makebox(0,0){${}_{k_{i+2}}$}}%
\put(2.0000,-4.250000){\makebox(0,0){${}_{k_{i+1}+1}$}}%
\put(10.250000,-4.250000){\makebox(0,0){${}_{k_{i}-1}$}}%
\put(14.750000,-7.750000){\makebox(0,0){${}_{k_{i-1}}$}}%
\put(18.250000,-7.750000){\makebox(0,0){${}_{k_{1}}$}}%
\put(2.750000,-7.750000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(9.0000,-7.750000){\makebox(0,0){${}_{k_{i}}$}}%
\put(6.0000,-5.000000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa -500 875}%
\special{pa -500 325}%
\special{fp}%
\special{sh 1}%
\special{pa -500 325}%
\special{pa -520 393}%
\special{pa -500 379}%
\special{pa -480 393}%
\special{pa -500 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa -100 875}%
\special{pa -100 325}%
\special{fp}%
\special{sh 1}%
\special{pa -100 325}%
\special{pa -120 393}%
\special{pa -100 379}%
\special{pa -80 393}%
\special{pa -100 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 875}%
\special{pa 400 325}%
\special{fp}%
\special{sh 1}%
\special{pa 400 325}%
\special{pa 380 393}%
\special{pa 400 379}%
\special{pa 420 393}%
\special{pa 400 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 875}%
\special{pa 800 325}%
\special{fp}%
\special{sh 1}%
\special{pa 800 325}%
\special{pa 780 393}%
\special{pa 800 379}%
\special{pa 820 393}%
\special{pa 800 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1300 875}%
\special{pa 1300 325}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 325}%
\special{pa 1280 393}%
\special{pa 1300 379}%
\special{pa 1320 393}%
\special{pa 1300 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1700 875}%
\special{pa 1700 325}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 325}%
\special{pa 1680 393}%
\special{pa 1700 379}%
\special{pa 1720 393}%
\special{pa 1700 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 650}%
\special{pa 400 550}%
\special{fp}%
\special{sh 1}%
\special{pa 400 550}%
\special{pa 460 586}%
\special{pa 452 564}%
\special{pa 470 548}%
\special{pa 400 550}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1500 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -200 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -300 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -400 600 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/f-mu-i-a.tex <==
\unitlength 0.1in
\begin{picture}(  26.000,  10.5000)(  -7.5000, -10.50000)
\put(-5.750000,-7.750000){\makebox(0,0){${}_{k_{n}}$}}%
\put(-2.250000,-7.750000){\makebox(0,0){${}_{k_{i+2}}$}}%
\put(2.0000,-4.250000){\makebox(0,0){${}_{k_{i+1}+a}$}}%
\put(10.250000,-4.250000){\makebox(0,0){${}_{k_{i}-a}$}}%
\put(14.750000,-7.750000){\makebox(0,0){${}_{k_{i-1}}$}}%
\put(18.250000,-7.750000){\makebox(0,0){${}_{k_{1}}$}}%
\put(2.750000,-7.750000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(9.0000,-7.750000){\makebox(0,0){${}_{k_{i}}$}}%
\put(6.0000,-5.000000){\makebox(0,0){${}_{a}$}}%
% VECTOR
\special{pn 8}%
\special{pa -500 875}%
\special{pa -500 325}%
\special{fp}%
\special{sh 1}%
\special{pa -500 325}%
\special{pa -520 393}%
\special{pa -500 379}%
\special{pa -480 393}%
\special{pa -500 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa -100 875}%
\special{pa -100 325}%
\special{fp}%
\special{sh 1}%
\special{pa -100 325}%
\special{pa -120 393}%
\special{pa -100 379}%
\special{pa -80 393}%
\special{pa -100 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 875}%
\special{pa 400 325}%
\special{fp}%
\special{sh 1}%
\special{pa 400 325}%
\special{pa 380 393}%
\special{pa 400 379}%
\special{pa 420 393}%
\special{pa 400 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 875}%
\special{pa 800 325}%
\special{fp}%
\special{sh 1}%
\special{pa 800 325}%
\special{pa 780 393}%
\special{pa 800 379}%
\special{pa 820 393}%
\special{pa 800 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1300 875}%
\special{pa 1300 325}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 325}%
\special{pa 1280 393}%
\special{pa 1300 379}%
\special{pa 1320 393}%
\special{pa 1300 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1700 875}%
\special{pa 1700 325}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 325}%
\special{pa 1680 393}%
\special{pa 1700 379}%
\special{pa 1720 393}%
\special{pa 1700 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 650}%
\special{pa 400 550}%
\special{fp}%
\special{sh 1}%
\special{pa 400 550}%
\special{pa 460 586}%
\special{pa 452 564}%
\special{pa 470 548}%
\special{pa 400 550}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1500 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -200 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -300 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -400 600 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/f-sdot.tex <==
\unitlength 0.1in
\begin{picture}(6.00,3.00)(1.500,-6.500)
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 800}%
\special{pa 380 732}%
\special{pa 400 746}%
\special{pa 420 732}%
\special{pa 400 800}%
\special{fp}%
\put(4.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(5.0000,-6.0000){\makebox(0,0){${}_{{\l}}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 600 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/fig-ex-gen1.tex <==
\unitlength 0.1in%
\begin{picture}(24.0,11.500)(2.00,-12.2500)%
\put(1.25,-10.5){\makebox(0,0){${}_{\ol_1}$}}%
\put(8.75,-10.5){\makebox(0,0){${}_{\ol_2}$}}%
\put(14.75,-10.5){\makebox(0,0){${}_{\ol_3}$}}%
\put(20.75,-10.5){\makebox(0,0){${}_{\ol_4}$}}%
\put(26.75,-10.5){\makebox(0,0){${}_{\ol_5}$}}%
\put(2.00,-0.7500){\makebox(0,0){${}_{\kaku{k_1}}$}}%
\put(8.00,-0.7500){\makebox(0,0){${}_{\kaku{k_2}}$}}%
\put(14.00,-0.7500){\makebox(0,0){${}_{\kaku{k_3}}$}}%
\put(20.00,-0.7500){\makebox(0,0){${}_{\kaku{k_4}}$}}%
\put(26.00,-0.7500){\makebox(0,0){${}_{\kaku{k_5}}$}}%
\put(2.00,-12.2500){\makebox(0,0){${}_{\kaku{k_1'}}$}}%
\put(8.00,-12.2500){\makebox(0,0){${}_{\kaku{k_2'}}$}}%
\put(14.00,-12.2500){\makebox(0,0){${}_{\kaku{k_3'}}$}}%
\put(20.00,-12.2500){\makebox(0,0){${}_{\kaku{k_4'}}$}}%
\put(26.00,-12.2500){\makebox(0,0){${}_{\kaku{k_5'}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 200 1100}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 1100}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 1100}%
\special{pa 1400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 200}%
\special{pa 1380 267}%
\special{pa 1400 253}%
\special{pa 1420 267}%
\special{pa 1400 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2000 1100}%
\special{pa 2000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 200}%
\special{pa 1980 267}%
\special{pa 2000 253}%
\special{pa 2020 267}%
\special{pa 2000 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2600 1100}%
\special{pa 2600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 200}%
\special{pa 2580 267}%
\special{pa 2600 253}%
\special{pa 2620 267}%
\special{pa 2600 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 800 900}%
\special{fp}%
\special{sh 1}%
\special{pa 800 900}%
\special{pa 731 891}%
\special{pa 747 909}%
\special{pa 738 931}%
\special{pa 800 900}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2000 800}%
\special{pa 1400 700}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 700}%
\special{pa 1462 731}%
\special{pa 1453 709}%
\special{pa 1469 691}%
\special{pa 1400 700}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2000 600}%
\special{pa 2600 500}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 500}%
\special{pa 2531 491}%
\special{pa 2547 509}%
\special{pa 2538 531}%
\special{pa 2600 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 400}%
\special{pa 1400 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 300}%
\special{pa 1331 291}%
\special{pa 1347 309}%
\special{pa 1338 331}%
\special{pa 1400 300}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 1100 350 20 20 0  6.28318530717959E+0000}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 2300 550 20 20 0  6.28318530717959E+0000}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 1700 750 20 20 0  6.28318530717959E+0000}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 500 950 20 20 0  6.28318530717959E+0000}%
\put(11.0000,-4.75000000){\makebox(0,0){${}_{\kaku{{j_1}}}$}}%
\put(23.0000,-6.75000000){\makebox(0,0){${}_{\kaku{{j_2}}}$}}%
\put(17.0000,-8.75000000){\makebox(0,0){${}_{\kaku{{j_3}}}$}}%
\put(5.0000,-8.25000000){\makebox(0,0){${}_{\kaku{{j_4}}}$}}%
\put(11.0000,-2.75000000){\makebox(0,0){${}_{{m_1}}$}}%
\put(23.0000,-4.75000000){\makebox(0,0){${}_{{m_2}}$}}%
\put(17.0000,-6.75000000){\makebox(0,0){${}_{{m_3}}$}}%
\put(5.0000,-10.25000000){\makebox(0,0){${}_{{m_4}}$}}%
\end{picture}%

==> figure/fig-ex-gen2.tex <==
\unitlength 0.1in%
\begin{picture}(24.0,5.00)(2.00,-6.2500)%
\put(8.75,-6.5){\makebox(0,0){${}_{\ol_1}$}}%
\put(14.75,-6.5){\makebox(0,0){${}_{\ol_2}$}}%
\put(20.75,-6.5){\makebox(0,0){${}_{\ol_3}$}}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 700}%
\special{pa 1400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 200}%
\special{pa 1380 267}%
\special{pa 1400 253}%
\special{pa 1420 267}%
\special{pa 1400 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2000 700}%
\special{pa 2000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 200}%
\special{pa 1980 267}%
\special{pa 2000 253}%
\special{pa 2020 267}%
\special{pa 2000 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2000 600}%
\special{pa 1400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 500}%
\special{pa 1462 531}%
\special{pa 1453 509}%
\special{pa 1469 491}%
\special{pa 1400 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 400}%
\special{pa 1400 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 300}%
\special{pa 1331 291}%
\special{pa 1347 309}%
\special{pa 1338 331}%
\special{pa 1400 300}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 1100 350 20 20 0  6.28318530717959E+0000}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 1700 550 20 20 0  6.28318530717959E+0000}%
\put(11.0000,-4.75000000){\makebox(0,0){${}_{\kaku{{j_1}}}$}}%
\put(17.0000,-4.25000000){\makebox(0,0){${}_{\kaku{{j_2}}}$}}%
\put(11.0000,-2.75000000){\makebox(0,0){${}_{{m_1}}$}}%
\put(17.0000,-6.25000000){\makebox(0,0){${}_{{m_2}}$}}%
\end{picture}%

==> figure/fig-ex-gen3.tex <==
\unitlength 0.1in%
\begin{picture}(24.0,5.00)(2.00,-6.2500)%
\put(8.75,-6.5){\makebox(0,0){${}_{\ol_1}$}}%
\put(14.75,-6.5){\makebox(0,0){${}_{\ol_2}$}}%
\put(20.75,-6.5){\makebox(0,0){${}_{\ol_3}$}}%
% VECTOR
\special{pn 8}%
\special{pa 800 700}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 700}%
\special{pa 1400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 200}%
\special{pa 1380 267}%
\special{pa 1400 253}%
\special{pa 1420 267}%
\special{pa 1400 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2000 700}%
\special{pa 2000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 200}%
\special{pa 1980 267}%
\special{pa 2000 253}%
\special{pa 2020 267}%
\special{pa 2000 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2000 600}%
\special{pa 1400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 500}%
\special{pa 1462 531}%
\special{pa 1453 509}%
\special{pa 1469 491}%
\special{pa 1400 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 400}%
\special{pa 1400 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 300}%
\special{pa 1331 291}%
\special{pa 1347 309}%
\special{pa 1338 331}%
\special{pa 1400 300}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 1100 350 20 20 0  6.28318530717959E+0000}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 1700 550 20 20 0  6.28318530717959E+0000}%
\put(11.0000,-4.75000000){\makebox(0,0){${}_{\kaku{{j_2}}}$}}%
\put(17.0000,-4.25000000){\makebox(0,0){${}_{\kaku{{j_1}}}$}}%
\put(11.0000,-2.75000000){\makebox(0,0){${}_{{m_1}}$}}%
\put(17.0000,-6.25000000){\makebox(0,0){${}_{{m_2}}$}}%
\end{picture}%

==> figure/fig-ex-gen4.tex <==
\unitlength 0.1in%
\begin{picture}(24.0,11.500)(2.00,-12.2500)%
\put(1.25,-10.5){\makebox(0,0){${}_{k_5}$}}%
\put(8.75,-10.5){\makebox(0,0){${}_{k_4}$}}%
\put(14.75,-10.5){\makebox(0,0){${}_{k_3}$}}%
\put(20.75,-10.5){\makebox(0,0){${}_{k_2}$}}%
\put(26.75,-10.5){\makebox(0,0){${}_{k_1}$}}%
\put(2.00,-0.7500){\makebox(0,0){${}_{\kaku{\scriptstyle 5'}}$}}%
\put(8.00,-0.7500){\makebox(0,0){${}_{\kaku{\scriptstyle 4'}}$}}%
\put(14.00,-0.7500){\makebox(0,0){${}_{\kaku{\scriptstyle 3'}}$}}%
\put(20.00,-0.7500){\makebox(0,0){${}_{\kaku{\scriptstyle 2'}}$}}%
\put(26.00,-0.7500){\makebox(0,0){${}_{\kaku{\scriptstyle 1'}}$}}%
\put(2.00,-12.2500){\makebox(0,0){${}_{\kaku{\scriptstyle 5}}$}}%
\put(8.00,-12.2500){\makebox(0,0){${}_{\kaku{\scriptstyle 4}}$}}%
\put(14.00,-12.2500){\makebox(0,0){${}_{\kaku{\scriptstyle 3}}$}}%
\put(20.00,-12.2500){\makebox(0,0){${}_{\kaku{\scriptstyle 2}}$}}%
\put(26.00,-12.2500){\makebox(0,0){${}_{\kaku{\scriptstyle 1}}$}}%
% VECTOR
\special{pn 8}%
\special{pa 200 1100}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 1100}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 1100}%
\special{pa 1400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 200}%
\special{pa 1380 267}%
\special{pa 1400 253}%
\special{pa 1420 267}%
\special{pa 1400 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2000 1100}%
\special{pa 2000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 200}%
\special{pa 1980 267}%
\special{pa 2000 253}%
\special{pa 2020 267}%
\special{pa 2000 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2600 1100}%
\special{pa 2600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 200}%
\special{pa 2580 267}%
\special{pa 2600 253}%
\special{pa 2620 267}%
\special{pa 2600 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 800 900}%
\special{fp}%
\special{sh 1}%
\special{pa 800 900}%
\special{pa 731 891}%
\special{pa 747 909}%
\special{pa 738 931}%
\special{pa 800 900}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2000 800}%
\special{pa 1400 700}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 700}%
\special{pa 1462 731}%
\special{pa 1453 709}%
\special{pa 1469 691}%
\special{pa 1400 700}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 2000 600}%
\special{pa 2600 500}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 500}%
\special{pa 2531 491}%
\special{pa 2547 509}%
\special{pa 2538 531}%
\special{pa 2600 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 400}%
\special{pa 1400 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 300}%
\special{pa 1331 291}%
\special{pa 1347 309}%
\special{pa 1338 331}%
\special{pa 1400 300}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 1100 350 20 20 0  6.28318530717959E+0000}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 2300 550 20 20 0  6.28318530717959E+0000}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 1700 750 20 20 0  6.28318530717959E+0000}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 500 950 20 20 0  6.28318530717959E+0000}%
\put(11.0000,-4.75000000){\makebox(0,0){${}_{\kaku{{j_1}}}$}}%
\put(23.0000,-6.75000000){\makebox(0,0){${}_{\kaku{{j_2}}}$}}%
\put(17.0000,-8.75000000){\makebox(0,0){${}_{\kaku{{j_3}}}$}}%
\put(5.0000,-8.25000000){\makebox(0,0){${}_{\kaku{{j_4}}}$}}%
\put(11.0000,-2.75000000){\makebox(0,0){${}_{{7}}$}}%
\put(23.0000,-4.75000000){\makebox(0,0){${}_{{6}}$}}%
\put(17.0000,-6.75000000){\makebox(0,0){${}_{{5}}$}}%
\put(5.0000,-10.25000000){\makebox(0,0){${}_{{4}}$}}%
\end{picture}%


==> figure/fig-tree-cycle1.tex <==
\unitlength 0.1in
\begin{picture}(9.0,8.500)(1.50,-9.00)
% CIRCLE
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 0.1200000}%
\special{ar 370 400 100 100  0.4800000 0.6000000}%
\special{ar 370 400 100 100  0.9600000 1.0800000}%
\special{ar 370 400 100 100  1.4400000 1.5600000}%
\special{ar 370 400 100 100  1.9200000 2.0400000}%
\special{ar 370 400 100 100  2.4000000 2.5200000}%
\special{ar 370 400 100 100  2.8800000 3.0000000}%
\special{ar 370 400 100 100  3.3600000 3.4800000}%
\special{ar 370 400 100 100  3.8400000 3.9600000}%
\special{ar 370 400 100 100  4.3200000 4.4400000}%
\special{ar 370 400 100 100  4.8000000 4.9200000}%
\special{ar 370 400 100 100  5.2800000 5.4000000}%
\special{ar 370 400 100 100  5.7600000 5.8800000}%
\special{ar 370 400 100 100  6.2400000 6.2832853}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 450 350}%
\special{pa 477 305}%
\special{pa 503 264}%
\special{pa 529 227}%
\special{pa 552 199}%
\special{pa 574 181}%
\special{pa 593 177}%
\special{pa 609 188}%
\special{pa 622 216}%
\special{pa 637 247}%
\special{pa 661 264}%
\special{pa 693 263}%
\special{pa 710 260}%
\special{sp}%
\special{sh 1}%
\special{pa 710 260}%
\special{pa 643 240}%
\special{pa 657 260}%
\special{pa 643 280}%
\special{pa 710 260}%
\special{fp}%
\special{pn 8}%
\special{pa 720 470}%
\special{pa 684 471}%
\special{pa 658 482}%
\special{pa 648 508}%
\special{pa 649 544}%
\special{pa 656 581}%
\special{pa 660 613}%
\special{pa 656 632}%
\special{pa 644 636}%
\special{pa 623 628}%
\special{pa 596 610}%
\special{pa 563 584}%
\special{pa 527 553}%
\special{pa 489 517}%
\special{pa 460 490}%
\special{sp}%
\special{sh 1}%
\special{pa 450 480}%
\special{pa 483 541}%
\special{pa 488 518}%
\special{pa 511 513}%
\special{pa 450 480}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 200}%
\special{fp}%
\special{pa 270 350}%
\special{pa 200 280}%
\special{fp}%
\special{pa 280 450}%
\special{pa 200 490}%
\special{fp}%
\special{pa 370 500}%
\special{pa 340 600}%
\special{fp}%
% STR
\put(8.5000,-2.60000){\makebox(0,0){$\skaku{1}$}}%
\put(8.5000,-4.70000){\makebox(0,0){$\skaku{2}$}}%
\put(3.4,-7.500){\makebox(0,0){$\kaku{k_m}$}}%
\put(0.500,-2.50){\makebox(0,0){$\kaku{k_2}$}}%
\put(3.30,-0.500){\makebox(0,0){$\kaku{k_1}$}}%
\put(6.0000,-1.30000){\makebox(0,0){${}_{\ol}$}}%
\put(6.4000,-6.80000){\makebox(0,0){${}_{\ol}$}}%
\put(4.3750000,-2.350000){\makebox(0,0){${}_{\ol_1}$}}%
\put(4.3750000,-5.750000){\makebox(0,0){${}_{\ol_m}$}}%
\put(2.000,-4.5000){\makebox(0,0){$\cdot$}}%
\put(1.9000,-4.000){\makebox(0,0){$\cdot$}}%
\put(2.000,-3.5000){\makebox(0,0){$\cdot$}}%
\put(4.3750000,-10.0000){\makebox(0,0){${\Gamma_T}$}}%
\end{picture}%


==> figure/fig-tree-cycle2.tex <==
\unitlength 0.1in
\begin{picture}(9.0,8.500)(1.50,-9.00)
% CIRCLE
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 0.1200000}%
\special{ar 370 400 100 100  0.4800000 0.6000000}%
\special{ar 370 400 100 100  0.9600000 1.0800000}%
\special{ar 370 400 100 100  1.4400000 1.5600000}%
\special{ar 370 400 100 100  1.9200000 2.0400000}%
\special{ar 370 400 100 100  2.4000000 2.5200000}%
\special{ar 370 400 100 100  2.8800000 3.0000000}%
\special{ar 370 400 100 100  3.3600000 3.4800000}%
\special{ar 370 400 100 100  3.8400000 3.9600000}%
\special{ar 370 400 100 100  4.3200000 4.4400000}%
\special{ar 370 400 100 100  4.8000000 4.9200000}%
\special{ar 370 400 100 100  5.2800000 5.4000000}%
\special{ar 370 400 100 100  5.7600000 5.8800000}%
\special{ar 370 400 100 100  6.2400000 6.2832853}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 450 350}%
\special{pa 475 314}%
\special{pa 499 281}%
\special{pa 522 252}%
\special{pa 543 229}%
\special{pa 563 214}%
\special{pa 580 210}%
\special{pa 595 218}%
\special{pa 607 237}%
\special{pa 616 264}%
\special{pa 623 298}%
\special{pa 628 338}%
\special{pa 630 381}%
\special{pa 630 425}%
\special{pa 629 470}%
\special{pa 625 511}%
\special{pa 618 546}%
\special{pa 607 573}%
\special{pa 593 589}%
\special{pa 574 590}%
\special{pa 551 579}%
\special{pa 526 558}%
\special{pa 498 531}%
\special{pa 469 500}%
\special{pa 460 490}%
\special{sp}%
\special{sh 1}%
\special{pa 450 480}%
\special{pa 483 541}%
\special{pa 488 518}%
\special{pa 511 513}%
\special{pa 450 480}%
\special{fp}%
% LINE
\special{pn 4}%
\special{sh 1}%
\special{ar 630 400 20 20 0  6.28318530717959E+0000}%
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 200}%
\special{fp}%
\special{pn 8}%
\special{pa 270 350}%
\special{pa 200 280}%
\special{fp}%
\special{pn 8}%
\special{pa 280 450}%
\special{pa 200 490}%
\special{fp}%
\special{pn 8}%
\special{pa 370 500}%
\special{pa 340 600}%
\special{fp}%
% STR
\put(8.0000,-4.0000){\makebox(0,0){$\skaku{1}$}}%
\put(3.4000,-7.50000){\makebox(0,0){$\kaku{k_m}$}}%
\put(0.50000,-2.5000){\makebox(0,0){$\kaku{k_2}$}}%
\put(3.3000,-0.50000){\makebox(0,0){$\kaku{k_1}$}}%
\put(6.0000,-1.5000){\makebox(0,0){${}_{\ol}$}}%
\put(4.3750,-2.3500){\makebox(0,0){${}_{\ol_1}$}}%
\put(4.3750,-5.7500){\makebox(0,0){${}_{\ol_m}$}}%
\put(2.0000,-4.5000){\makebox(0,0){$\cdot$}}%
\put(1.9000,-4.0000){\makebox(0,0){$\cdot$}}%
\put(2.0000,-3.5000){\makebox(0,0){$\cdot$}}%
\put(4.3750000,-10.0000){\makebox(0,0){${\Gamma_C}$}}%
\end{picture}%


==> figure/figgluing-gen-planar1.tex <==
\unitlength 0.1in
\begin{picture}(9.0,9.500)(1.50,-9.500)
% CIRCLE
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 0.1200000}%
\special{ar 370 400 100 100  0.4800000 0.6000000}%
\special{ar 370 400 100 100  0.9600000 1.0800000}%
\special{ar 370 400 100 100  1.4400000 1.5600000}%
\special{ar 370 400 100 100  1.9200000 2.0400000}%
\special{ar 370 400 100 100  2.4000000 2.5200000}%
\special{ar 370 400 100 100  2.8800000 3.0000000}%
\special{ar 370 400 100 100  3.3600000 3.4800000}%
\special{ar 370 400 100 100  3.8400000 3.9600000}%
\special{ar 370 400 100 100  4.3200000 4.4400000}%
\special{ar 370 400 100 100  4.8000000 4.9200000}%
\special{ar 370 400 100 100  5.2800000 5.4000000}%
\special{ar 370 400 100 100  5.7600000 5.8800000}%
\special{ar 370 400 100 100  6.2400000 6.2832853}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 470 400}%
\special{pa 502 359}%
\special{pa 530 324}%
\special{pa 553 301}%
\special{pa 567 296}%
\special{pa 570 313}%
\special{pa 566 348}%
\special{pa 566 385}%
\special{pa 578 408}%
\special{pa 605 414}%
\special{pa 642 407}%
\special{pa 670 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 670 400}%
\special{pa 680 400}%
\special{fp}%
\special{sh 1}%
\special{pa 680 400}%
\special{pa 613 380}%
\special{pa 627 400}%
\special{pa 613 420}%
\special{pa 680 400}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 200}%
\special{fp}%
\special{pa 270 350}%
\special{pa 200 280}%
\special{fp}%
\special{pa 280 450}%
\special{pa 200 490}%
\special{fp}%
\special{pa 370 500}%
\special{pa 340 600}%
\special{fp}%
% STR
\put(7.8000,-4.0000){\makebox(0,0){$\skaku{1}$}}%
\put(3.4000,-7.50000){\makebox(0,0){$\kaku{k_m}$}}%
\put(0.50000,-2.5000){\makebox(0,0){$\kaku{k_2}$}}%
\put(3.3000,-0.50000){\makebox(0,0){$\kaku{k_1}$}}%
\put(6.0000,-2.5000){\makebox(0,0){${}_{\ol}$}}%
\put(4.3750,-2.3500){\makebox(0,0){${}_{\ol_1}$}}%
\put(4.3750,-5.7500){\makebox(0,0){${}_{\ol_k}$}}%
\put(2.0000,-4.5000){\makebox(0,0){$\cdot$}}%
\put(1.9000,-4.0000){\makebox(0,0){$\cdot$}}%
\put(2.0000,-3.5000){\makebox(0,0){$\cdot$}}%
\put(3.4000,-10.0000){\makebox(0,0){$\Gamma_L^{(1)}$}}%
\end{picture}%


==> figure/figgluing-gen-planar2.tex <==
\unitlength 0.1in
\begin{picture}(9.0,9.500)(1.50,-9.500)
% CIRCLE
\special{pn 8}%
\special{ar 635 400 100 100  0.0000000 0.1200000}%
\special{ar 635 400 100 100  0.4800000 0.6000000}%
\special{ar 635 400 100 100  0.9600000 1.0800000}%
\special{ar 635 400 100 100  1.4400000 1.5600000}%
\special{ar 635 400 100 100  1.9200000 2.0400000}%
\special{ar 635 400 100 100  2.4000000 2.5200000}%
\special{ar 635 400 100 100  2.8800000 3.0000000}%
\special{ar 635 400 100 100  3.3600000 3.4800000}%
\special{ar 635 400 100 100  3.8400000 3.9600000}%
\special{ar 635 400 100 100  4.3200000 4.4400000}%
\special{ar 635 400 100 100  4.8000000 4.9200000}%
\special{ar 635 400 100 100  5.2800000 5.4000000}%
\special{ar 635 400 100 100  5.7600000 5.8800000}%
\special{ar 635 400 100 100  6.2400000 6.2832853}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 535 400}%
\special{pa 503 441}%
\special{pa 475 476}%
\special{pa 452 499}%
\special{pa 438 504}%
\special{pa 435 487}%
\special{pa 439 452}%
\special{pa 439 415}%
\special{pa 427 392}%
\special{pa 400 386}%
\special{pa 363 393}%
\special{pa 335 400}%
\special{sp}%
% LINE 
\special{pn 8}%
\special{pa 635 500}%
\special{pa 675 600}%
\special{fp}%
\special{pa 735 450}%
\special{pa 805 520}%
\special{fp}%
\special{pa 725 350}%
\special{pa 805 310}%
\special{fp}%
\special{pa 635 300}%
\special{pa 665 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 525 410}%
\special{pa 535 400}%
\special{fp}%
\special{sh 1}%
\special{pa 535 400}%
\special{pa 474 433}%
\special{pa 497 438}%
\special{pa 502 461}%
\special{pa 535 400}%
\special{fp}%
% STR
\put(2.2500,-4.0000){\makebox(0,0){$\skaku{2}$}}%
\put(6.8500,-7.50000){\makebox(0,0){$\kaku{k_l'}$}}%
\put(9.7500,-2.5000){\makebox(0,0){$\kaku{k_2'}$}}%
\put(6.8500,-0.50000){\makebox(0,0){$\kaku{k_1'}$}}%
\put(4.0000,-3.2500){\makebox(0,0){${}_{\ol}$}}%
\put(5.8750,-2.2500){\makebox(0,0){${}_{\ol_1'}$}}%
\put(5.8700,-5.7500){\makebox(0,0){${}_{\ol_l'}$}}%
\put(8.0000,-4.5000){\makebox(0,0){$\cdot$}}%
\put(8.1000,-4.0000){\makebox(0,0){$\cdot$}}%
\put(8.0000,-3.5000){\makebox(0,0){$\cdot$}}%
\put(6.8500,-10.0000){\makebox(0,0){$\Gamma_R^{(2)}$}}%
\end{picture}%


==> figure/figgluing-gen1.tex <==
\unitlength 0.1in
\begin{picture}(15.50,9.500)(3.30,-9.500)
% CIRCLE
\special{pn 8}%
\special{ar 500 400 100 100  0.0000000 0.1200000}%
\special{ar 500 400 100 100  0.4800000 0.6000000}%
\special{ar 500 400 100 100  0.9600000 1.0800000}%
\special{ar 500 400 100 100  1.4400000 1.5600000}%
\special{ar 500 400 100 100  1.9200000 2.0400000}%
\special{ar 500 400 100 100  2.4000000 2.5200000}%
\special{ar 500 400 100 100  2.8800000 3.0000000}%
\special{ar 500 400 100 100  3.3600000 3.4800000}%
\special{ar 500 400 100 100  3.8400000 3.9600000}%
\special{ar 500 400 100 100  4.3200000 4.4400000}%
\special{ar 500 400 100 100  4.8000000 4.9200000}%
\special{ar 500 400 100 100  5.2800000 5.4000000}%
\special{ar 500 400 100 100  5.7600000 5.8800000}%
\special{ar 500 400 100 100  6.2400000 6.2832853}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 600 400}%
\special{pa 632 359}%
\special{pa 660 324}%
\special{pa 683 301}%
\special{pa 697 296}%
\special{pa 700 313}%
\special{pa 696 348}%
\special{pa 696 385}%
\special{pa 708 408}%
\special{pa 735 414}%
\special{pa 772 407}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 500 300}%
\special{pa 460 200}%
\special{fp}%
\special{pa 400 350}%
\special{pa 330 280}%
\special{fp}%
\special{pa 410 450}%
\special{pa 330 490}%
\special{fp}%
\special{pa 500 500}%
\special{pa 470 600}%
\special{fp}%
% CIRCLE
\special{pn 8}%
\special{ar 1100 400 100 100  0.0000000 0.1200000}%
\special{ar 1100 400 100 100  0.4800000 0.6000000}%
\special{ar 1100 400 100 100  0.9600000 1.0800000}%
\special{ar 1100 400 100 100  1.4400000 1.5600000}%
\special{ar 1100 400 100 100  1.9200000 2.0400000}%
\special{ar 1100 400 100 100  2.4000000 2.5200000}%
\special{ar 1100 400 100 100  2.8800000 3.0000000}%
\special{ar 1100 400 100 100  3.3600000 3.4800000}%
\special{ar 1100 400 100 100  3.8400000 3.9600000}%
\special{ar 1100 400 100 100  4.3200000 4.4400000}%
\special{ar 1100 400 100 100  4.8000000 4.9200000}%
\special{ar 1100 400 100 100  5.2800000 5.4000000}%
\special{ar 1100 400 100 100  5.7600000 5.8800000}%
\special{ar 1100 400 100 100  6.2400000 6.2832853}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 1010 400}%
\special{pa 978 441}%
\special{pa 950 476}%
\special{pa 927 499}%
\special{pa 913 504}%
\special{pa 910 487}%
\special{pa 914 452}%
\special{pa 914 415}%
\special{pa 902 392}%
\special{pa 875 386}%
\special{pa 838 393}%
\special{pa 810 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 1110 500}%
\special{pa 1150 600}%
\special{fp}%
\special{pa 1210 450}%
\special{pa 1280 520}%
\special{fp}%
\special{pa 1200 350}%
\special{pa 1280 310}%
\special{fp}%
\special{pa 1110 300}%
\special{pa 1140 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1000 410}%
\special{pa 1010 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1010 400}%
\special{pa 949 433}%
\special{pa 972 438}%
\special{pa 977 461}%
\special{pa 1010 400}%
\special{fp}%
% LINE
\special{pn 4}%
\special{sh 1}%
\special{ar 810 400 20 20 0  6.28318530717959E+0000}%
% STR
\put(8.10000,-2.700){\makebox(0,0){$\skaku{1}$}}%
\put(8.00000,-4.750){\makebox(0,0){${}_{\ol}$}}%
\put(12.8000,-4.500){\makebox(0,0){$\cdot$}}%
\put(12.9000,-4.000){\makebox(0,0){$\cdot$}}%
\put(12.8000,-3.500){\makebox(0,0){$\cdot$}}%
\put(3.30000,-4.500){\makebox(0,0){$\cdot$}}%
\put(3.20000,-4.000){\makebox(0,0){$\cdot$}}%
\put(3.30000,-3.500){\makebox(0,0){$\cdot$}}%
\put(4.90000,-7.5000){\makebox(0,0){$\kaku{k_m}$}}%
\put(2.0000,-2.500){\makebox(0,0){$\kaku{k_2}$}}%
\put(4.80000,-0.5000){\makebox(0,0){$\kaku{k_1}$}}%
\put(5.87500,-2.350){\makebox(0,0){${}_{\ol_1}$}}%
\put(5.87500,-5.750){\makebox(0,0){${}_{\ol_k}$}}%
\put(11.3500,-7.5000){\makebox(0,0){$\kaku{k_l'}$}}%
\put(14.2500,-2.500){\makebox(0,0){$\kaku{k_2'}$}}%
\put(11.3500,-0.5000){\makebox(0,0){$\kaku{k_1'}$}}%
\put(10.3750,-2.250){\makebox(0,0){${}_{\ol_1'}$}}%
\put(10.3700,-5.750){\makebox(0,0){${}_{\ol_l'}$}}%
\put(8.00000,-10.000){\makebox(0,0){$\Gamma_G$}}%
\end{picture}%


==> figure/figgluing-gen2.tex <==
\unitlength 0.1in
\begin{picture}(17.50,9.500)(3.30,-9.500)
% CIRCLE
\special{pn 8}%
\special{ar 500 400 100 100  0.0000000 0.1200000}%
\special{ar 500 400 100 100  0.4800000 0.6000000}%
\special{ar 500 400 100 100  0.9600000 1.0800000}%
\special{ar 500 400 100 100  1.4400000 1.5600000}%
\special{ar 500 400 100 100  1.9200000 2.0400000}%
\special{ar 500 400 100 100  2.4000000 2.5200000}%
\special{ar 500 400 100 100  2.8800000 3.0000000}%
\special{ar 500 400 100 100  3.3600000 3.4800000}%
\special{ar 500 400 100 100  3.8400000 3.9600000}%
\special{ar 500 400 100 100  4.3200000 4.4400000}%
\special{ar 500 400 100 100  4.8000000 4.9200000}%
\special{ar 500 400 100 100  5.2800000 5.4000000}%
\special{ar 500 400 100 100  5.7600000 5.8800000}%
\special{ar 500 400 100 100  6.2400000 6.2832853}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 600 400}%
\special{pa 632 359}%
\special{pa 660 324}%
\special{pa 683 301}%
\special{pa 697 296}%
\special{pa 700 313}%
\special{pa 696 348}%
\special{pa 696 385}%
\special{pa 708 408}%
\special{pa 735 414}%
\special{pa 772 407}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 500 300}%
\special{pa 460 200}%
\special{fp}%
\special{pa 400 350}%
\special{pa 330 280}%
\special{fp}%
\special{pa 410 450}%
\special{pa 330 490}%
\special{fp}%
\special{pa 500 500}%
\special{pa 470 600}%
\special{fp}%
% CIRCLE
\special{pn 8}%
\special{ar 1300 400 100 100  0.0000000 0.1200000}%
\special{ar 1300 400 100 100  0.4800000 0.6000000}%
\special{ar 1300 400 100 100  0.9600000 1.0800000}%
\special{ar 1300 400 100 100  1.4400000 1.5600000}%
\special{ar 1300 400 100 100  1.9200000 2.0400000}%
\special{ar 1300 400 100 100  2.4000000 2.5200000}%
\special{ar 1300 400 100 100  2.8800000 3.0000000}%
\special{ar 1300 400 100 100  3.3600000 3.4800000}%
\special{ar 1300 400 100 100  3.8400000 3.9600000}%
\special{ar 1300 400 100 100  4.3200000 4.4400000}%
\special{ar 1300 400 100 100  4.8000000 4.9200000}%
\special{ar 1300 400 100 100  5.2800000 5.4000000}%
\special{ar 1300 400 100 100  5.7600000 5.8800000}%
\special{ar 1300 400 100 100  6.2400000 6.2832853}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 1210 400}%
\special{pa 1178 441}%
\special{pa 1150 476}%
\special{pa 1127 499}%
\special{pa 1113 504}%
\special{pa 1110 487}%
\special{pa 1114 452}%
\special{pa 1114 415}%
\special{pa 1102 392}%
\special{pa 1075 386}%
\special{pa 1038 393}%
\special{pa 1010 400}%
\special{pa 810 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 1310 500}%
\special{pa 1350 600}%
\special{fp}%
\special{pa 1410 450}%
\special{pa 1480 520}%
\special{fp}%
\special{pa 1400 350}%
\special{pa 1480 310}%
\special{fp}%
\special{pa 1310 300}%
\special{pa 1340 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1200 410}%
\special{pa 1210 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1210 400}%
\special{pa 1149 433}%
\special{pa 1172 438}%
\special{pa 1177 461}%
\special{pa 1210 400}%
\special{fp}%
% LINE
\special{pn 4}%
\special{sh 1}%
\special{ar 810 400 20 20 0  6.28318530717959E+0000}%
% LINE
\special{pn 4}%
\special{sh 1}%
\special{ar 1010 400 20 20 0  6.28318530717959E+0000}%
% STR
\put(8.10000,-2.700){\makebox(0,0){$\skaku{1}$}}%
\put(10.10000,-2.700){\makebox(0,0){$\skaku{2}$}}%
\put(9.00000,-4.750){\makebox(0,0){${}_{\lambda}$}}%
\put(14.8000,-4.500){\makebox(0,0){$\cdot$}}%
\put(14.9000,-4.000){\makebox(0,0){$\cdot$}}%
\put(14.8000,-3.500){\makebox(0,0){$\cdot$}}%
\put(3.30000,-4.500){\makebox(0,0){$\cdot$}}%
\put(3.20000,-4.000){\makebox(0,0){$\cdot$}}%
\put(3.30000,-3.500){\makebox(0,0){$\cdot$}}%
\put(4.90000,-7.5000){\makebox(0,0){$\kaku{k_m}$}}%
\put(2.0000,-2.500){\makebox(0,0){$\kaku{k_2}$}}%
\put(4.80000,-0.5000){\makebox(0,0){$\kaku{k_1}$}}%
\put(5.87500,-2.350){\makebox(0,0){${}_{\lambda_1}$}}%
\put(5.87500,-5.750){\makebox(0,0){${}_{\lambda_k}$}}%
\put(13.3500,-7.5000){\makebox(0,0){$\kaku{k_l'}$}}%
\put(16.2500,-2.500){\makebox(0,0){$\kaku{k_2'}$}}%
\put(13.3500,-0.5000){\makebox(0,0){$\kaku{k_1'}$}}%
\put(12.3750,-2.250){\makebox(0,0){${}_{\lambda_1'}$}}%
\put(12.3700,-5.750){\makebox(0,0){${}_{\lambda_l'}$}}%
\put(9.00000,-10.000){\makebox(0,0){$\Gamma_H$}}%
\end{picture}%


==> figure/figgluing-in-3valent-mf.tex <==
\unitlength 0.1in
\begin{picture}( 10.00, 6.50000)(  6.00,-10.50000)
% STR
\put(12.000,-6.625000){\makebox(0,0){${}_{k_3}$}}%
\put(14.0000,-9.0000){\makebox(0,0){${}_{k_2}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{k_1}$}}%
\put(11.000,-4.5000){\makebox(0,0){$\skaku{3}$}}%
\put(14.50000,-11.0000){\makebox(0,0){$\skaku{2}$}}%
\put(7.50000,-11.0000){\makebox(0,0){$\skaku{1}$}}%
\put(11.0000,-13.50000){\makebox(0,0){$\Lambda^{[k_1,k_2]}_{(3;1,2)}$}}%
% VECTOR
\special{pn 8}%
\special{pa 1100 750}%
\special{pa 1100 550}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 550}%
\special{pa 1080 618}%
\special{pa 1100 604}%
\special{pa 1120 618}%
\special{pa 1100 550}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1100 750}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 750}%
\special{pa 1034 770}%
\special{pa 1056 780}%
\special{pa 1056 804}%
\special{pa 1100 750}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1100 750}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 750}%
\special{pa 1144 804}%
\special{pa 1144 780}%
\special{pa 1168 770}%
\special{pa 1100 750}%
\special{fp}%
\end{picture}%


==> figure/figgluing-out-3valent-mf.tex <==
\unitlength 0.1in
\begin{picture}( 10.00, 6.50000)(  7.50000,-9.0000)
% VECTOR
\special{pn 8}%
\special{pa 1236 850}%
\special{pa 1236 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1236 650}%
\special{pa 1216 718}%
\special{pa 1236 704}%
\special{pa 1256 718}%
\special{pa 1236 650}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1236 650}%
\special{pa 936 400}%
\special{fp}%
\special{sh 1}%
\special{pa 936 400}%
\special{pa 980 454}%
\special{pa 980 430}%
\special{pa 1002 420}%
\special{pa 936 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1236 650}%
\special{pa 1536 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1536 400}%
\special{pa 1468 420}%
\special{pa 1492 430}%
\special{pa 1492 454}%
\special{pa 1536 400}%
\special{fp}%
% STR
\put(13.500,-7.6250000){\makebox(0,0){${}_{k_3}$}}%
\put(9.500,-5.0000){\makebox(0,0){${}_{k_1}$}}%
\put(15.500,-5.0000){\makebox(0,0){${}_{k_2}$}}%
\put(12.36,-9.50000){\makebox(0,0){$\skaku{3}$}}%
\put(12.36,-12.0000){\makebox(0,0){$V^{[k_1,k_2]}_{(1,2;3)}$}}%
\put(9.100,-3.0000){\makebox(0,0){$\skaku{1}$}}%
\put(15.600,-3.0000){\makebox(0,0){$\skaku{2}$}}%
\end{picture}%


==> figure/figmoy-in.tex <==
\unitlength 0.1in
\begin{picture}(3.500,1.750)(1.500,-3.750)
% ELLIPSE
\special{pn 8}%
\special{ar -1946 420 2389 95  5.9622286 6.2831853}%
% ELLIPSE
\special{pn 8}%
\special{ar 2612 420 2412 95  3.1415927 3.4628191}%
% VECTOR
\special{pn 8}%
\special{pa 294 395}%
\special{pa 316 390}%
\special{fp}%
\special{sh 1}%
\special{pa 316 390}%
\special{pa 247 385}%
\special{pa 264 402}%
\special{pa 255 424}%
\special{pa 316 390}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 339 395}%
\special{pa 316 390}%
\special{fp}%
\special{sh 1}%
\special{pa 316 390}%
\special{pa 377 424}%
\special{pa 368 401}%
\special{pa 385 385}%
\special{pa 316 390}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 320 390}%
\special{pa 320 220}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 320 210}%
\special{pa 320 200}%
\special{fp}%
\special{sh 1}%
\special{pa 320 200}%
\special{pa 300 267}%
\special{pa 320 253}%
\special{pa 340 267}%
\special{pa 320 200}%
\special{fp}%
% VECTOR
\put(4.25000,-2.5000){\makebox(0,0){${}_{\lambda_3}$}}%
\put(1.75000,-3.5000){\makebox(0,0){${}_{\lambda_1}$}}%
\put(4.75000,-3.5000){\makebox(0,0){${}_{\lambda_2}$}}%
\end{picture}%


==> figure/figmoy-out.tex <==
\unitlength 0.1in
\begin{picture}(3.500,1.7500)(2.00,-3.500)
% ELLIPSE
\special{pn 8}%
\special{ar -1917 200 2388 95  6.2831853 6.2831853}%
\special{ar -1917 200 2388 95  0.0000000 0.3210887}%
% ELLIPSE
\special{pn 8}%
\special{ar 2640 200 2412 95  2.8203662 3.1415927}%
% VECTOR
\special{pn 8}%
\special{pa 222 205}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 261 234}%
\special{pa 252 212}%
\special{pa 269 195}%
\special{pa 200 200}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 478 205}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 431 195}%
\special{pa 448 212}%
\special{pa 439 234}%
\special{pa 500 200}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 350 400}%
\special{pa 350 230}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 350 250}%
\special{pa 350 240}%
\special{fp}%
\special{sh 1}%
\special{pa 350 240}%
\special{pa 330 307}%
\special{pa 350 293}%
\special{pa 370 307}%
\special{pa 350 240}%
\special{fp}%
\put(4.5000,-3.5000){\makebox(0,0){${}_{\lambda_3}$}}%
\put(1.95000,-2.5000){\makebox(0,0){${}_{\lambda_1}$}}%
\put(5.5000,-2.5000){\makebox(0,0){${}_{\lambda_2}$}}%
\end{picture}%


==> figure/figmoy3-mf.tex <==
\unitlength 0.1in
\begin{picture}(0.00,8.00)(6.00,-10.00)
\put(7.50000,-6.0000){\makebox(0,0){${}_{k}$}}%
\put(6.0000,-3.0000){\makebox(0,0){$\skaku{1}$}}%
\put(6.0000,-9.0000){\makebox(0,0){$\skaku{2}$}}%
% VECTOR
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 580 467}%
\special{pa 600 453}%
\special{pa 620 467}%
\special{pa 600 400}%
\special{fp}%
\end{picture}%


==> figure/figmoy5.tex <==
\unitlength 0.1in
\begin{picture}(3.00,1.400)(2.00,-3.500)
% LINE
\special{pn 8}%
\special{pa 200 400}%
\special{pa 244 386}%
\special{pa 284 372}%
\special{pa 322 358}%
\special{pa 354 344}%
\special{pa 378 328}%
\special{pa 394 314}%
\special{pa 400 300}%
\special{pa 394 286}%
\special{pa 378 272}%
\special{pa 352 258}%
\special{pa 320 244}%
\special{pa 284 228}%
\special{pa 242 214}%
\special{pa 200 200}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 200 200}%
\special{pa 252 248}%
\special{pa 248 224}%
\special{pa 270 212}%
\special{pa 200 200}%
\special{fp}%
% STR
\put(4.75000,-3.000){\makebox(0,0){${}_\lambda$}}%
\end{picture}%


==> figure/id-lambda-mf.tex <==
\unitlength 0.1in
\begin{picture}(  6.000,  10.5000)(  -7.5000, -10.50000)
\put(-9.0000,-7.750000){\makebox(0,0){${}_{k_{m}}$}}%
\put(-6.250000,-7.750000){\makebox(0,0){${}_{k_{m-1}}$}}%
\put(-1.250000,-7.750000){\makebox(0,0){${}_{k_{2}}$}}%
\put(1.750000,-7.750000){\makebox(0,0){${}_{k_{1}}$}}%
\put(-8.50000,-2.0000){\makebox(0,0){$\kaku{{\scriptstyle m'}}$}}%
\put(-5.0000,-2.0000){\makebox(0,0){$\wwkaku{{\scriptstyle m-1'}}$}}%
\put(-0.50000,-2.0000){\makebox(0,0){$\kaku{{\scriptstyle 2'}}$}}%
\put(2.0000,-2.0000){\makebox(0,0){$\kaku{{\scriptstyle 1'}}$}}%
\put(-8.50000,-10.0000){\makebox(0,0){$\kaku{{\scriptstyle m}}$}}%
\put(-5.0000,-10.0000){\makebox(0,0){$\wwkaku{{\scriptstyle m-1}}$}}%
\put(-0.50000,-10.0000){\makebox(0,0){$\kaku{{\scriptstyle 2}}$}}%
\put(2.0000,-10.0000){\makebox(0,0){$\kaku{{\scriptstyle 1}}$}}%
% VECTOR
\special{pn 8}%
\special{pa -850 875}%
\special{pa -850 325}%
\special{fp}%
\special{sh 1}%
\special{pa -850 325}%
\special{pa -870 393}%
\special{pa -850 379}%
\special{pa -830 393}%
\special{pa -850 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa -500 875}%
\special{pa -500 325}%
\special{fp}%
\special{sh 1}%
\special{pa -500 325}%
\special{pa -520 393}%
\special{pa -500 379}%
\special{pa -480 393}%
\special{pa -500 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 250 875}%
\special{pa 250 325}%
\special{fp}%
\special{sh 1}%
\special{pa 250 325}%
\special{pa 230 393}%
\special{pa 250 379}%
\special{pa 270 393}%
\special{pa 250 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa -50 875}%
\special{pa -50 325}%
\special{fp}%
\special{sh 1}%
\special{pa -50 325}%
\special{pa -70 393}%
\special{pa -50 379}%
\special{pa -30 393}%
\special{pa -50 325}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar -150 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -250 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -350 600 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/id-lambda.tex <==
\unitlength 0.1in
\begin{picture}(  6.000,  10.5000)(  -7.5000, -10.50000)
\put(-9.250000,-7.750000){\makebox(0,0){${}_{k_{m}}$}}%
\put(-6.2750000,-7.750000){\makebox(0,0){${}_{k_{m-1}}$}}%
\put(-1.250000,-7.750000){\makebox(0,0){${}_{k_{2}}$}}%
\put(1.750000,-7.750000){\makebox(0,0){${}_{k_{1}}$}}%
% VECTOR
\special{pn 8}%
\special{pa -850 875}%
\special{pa -850 325}%
\special{fp}%
\special{sh 1}%
\special{pa -850 325}%
\special{pa -870 393}%
\special{pa -850 379}%
\special{pa -830 393}%
\special{pa -850 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa -500 875}%
\special{pa -500 325}%
\special{fp}%
\special{sh 1}%
\special{pa -500 325}%
\special{pa -520 393}%
\special{pa -500 379}%
\special{pa -480 393}%
\special{pa -500 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 250 875}%
\special{pa 250 325}%
\special{fp}%
\special{sh 1}%
\special{pa 250 325}%
\special{pa 230 393}%
\special{pa 250 379}%
\special{pa 270 393}%
\special{pa 250 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa -50 875}%
\special{pa -50 325}%
\special{fp}%
\special{sh 1}%
\special{pa -50 325}%
\special{pa -70 393}%
\special{pa -50 379}%
\special{pa -30 393}%
\special{pa -50 325}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar -150 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -250 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -350 600 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/idem-2mor.tex <==
\unitlength 0.1in
\begin{picture}(  6.0000,  4.00)(  3.5500, -8.2500)
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 400}%
\special{fp}%
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 1000 400}%
\special{fp}%
\put(4.0000,-8.50000){\makebox(0,0){${}_{i_1}$}}%
\put(6.0000,-8.50000){\makebox(0,0){${}_{i_2}$}}%
\put(10.0000,-8.50000){\makebox(0,0){${}_{i_l}$}}%
\put(11.0000,-6.0000){\makebox(0,0){${}_{{\l}}$}}%
\put(1.50000,-6.0000){\makebox(0,0){${}_{{\l+\sum\epsilon_i\l_i}}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 800 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 850 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 750 600 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/line-cross2.tex <==
\unitlength 0.1in
\begin{picture}(  6.0000,  4.0000)(  1.0000, -6.0000)
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{pa 200 600}%
\special{pa 208 598}%
\special{fp}%
\special{pa 234 588}%
\special{pa 240 586}%
\special{fp}%
\special{pa 266 576}%
\special{pa 272 574}%
\special{fp}%
\special{pa 298 564}%
\special{pa 306 562}%
\special{fp}%
\special{pa 332 552}%
\special{pa 338 550}%
\special{fp}%
\special{pa 364 538}%
\special{pa 370 536}%
\special{fp}%
\special{pa 394 524}%
\special{pa 402 520}%
\special{fp}%
\special{pa 426 508}%
\special{pa 432 504}%
\special{fp}%
\special{pa 456 490}%
\special{pa 462 486}%
\special{fp}%
\special{pa 482 468}%
\special{pa 488 462}%
\special{fp}%
\special{pa 500 438}%
\special{pa 504 432}%
\special{fp}%
\special{pa 502 404}%
\special{pa 498 398}%
\special{fp}%
\special{pa 484 374}%
\special{pa 480 368}%
\special{fp}%
\special{pa 460 350}%
\special{pa 454 346}%
\special{fp}%
\special{pa 434 328}%
\special{pa 428 322}%
\special{fp}%
\special{pa 406 306}%
\special{pa 400 300}%
\special{fp}%
\put(4.0000,-1.0000){\makebox(0,0){${}_{a}$}}%
\put(2.0000,-5.0000){\makebox(0,0){${}_{N}$}}%
\put(4.0000,-7.0000){\makebox(0,0){${}_{N-a}$}}%
\end{picture}%


==> figure/line-cross4.tex <==
\unitlength 0.1in
\begin{picture}(  6.0000,  4.0000)(  1.0000, -6.0000)
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{pa 600 600}%
\special{pa 594 598}%
\special{fp}%
\special{pa 568 588}%
\special{pa 560 586}%
\special{fp}%
\special{pa 536 576}%
\special{pa 528 574}%
\special{fp}%
\special{pa 502 564}%
\special{pa 496 562}%
\special{fp}%
\special{pa 470 552}%
\special{pa 464 548}%
\special{fp}%
\special{pa 438 538}%
\special{pa 432 536}%
\special{fp}%
\special{pa 406 524}%
\special{pa 400 520}%
\special{fp}%
\special{pa 376 508}%
\special{pa 370 504}%
\special{fp}%
\special{pa 346 490}%
\special{pa 340 486}%
\special{fp}%
\special{pa 320 468}%
\special{pa 316 462}%
\special{fp}%
\special{pa 302 438}%
\special{pa 298 432}%
\special{fp}%
\special{pa 300 404}%
\special{pa 304 398}%
\special{fp}%
\special{pa 318 376}%
\special{pa 322 370}%
\special{fp}%
\special{pa 342 350}%
\special{pa 348 346}%
\special{fp}%
\special{pa 368 328}%
\special{pa 374 322}%
\special{fp}%
\special{pa 394 306}%
\special{pa 400 300}%
\special{fp}%
\put(4.0000,-1.0000){\makebox(0,0){${}_{a}$}}%
\put(6.0000,-5.0000){\makebox(0,0){${}_{N}$}}%
\put(4.0000,-7.0000){\makebox(0,0){${}_{N-a}$}}%
\end{picture}%


==> figure/line1.tex <==
\unitlength 0.1in
\begin{picture}(  4.0000,  4.0000)(  1.0000, -6.0000)
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 268}%
\special{pa 400 254}%
\special{pa 420 268}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{pa 400 500}%
\special{pa 394 498}%
\special{fp}%
\special{pa 368 490}%
\special{pa 360 488}%
\special{fp}%
\special{pa 334 478}%
\special{pa 328 476}%
\special{fp}%
\special{pa 302 466}%
\special{pa 296 464}%
\special{fp}%
\special{pa 270 454}%
\special{pa 264 450}%
\special{fp}%
\special{pa 238 438}%
\special{pa 232 434}%
\special{fp}%
\special{pa 210 418}%
\special{pa 206 414}%
\special{fp}%
\special{pa 206 388}%
\special{pa 210 382}%
\special{fp}%
\special{pa 232 366}%
\special{pa 240 364}%
\special{fp}%
\special{pa 264 352}%
\special{pa 270 348}%
\special{fp}%
\special{pa 296 338}%
\special{pa 302 336}%
\special{fp}%
\special{pa 328 326}%
\special{pa 334 322}%
\special{fp}%
\special{pa 360 314}%
\special{pa 368 312}%
\special{fp}%
\special{pa 394 302}%
\special{pa 400 300}%
\special{fp}%
\special{sh 1}%
\special{pa 400 500}%
\special{pa 420 434}%
\special{pa 400 448}%
\special{pa 380 434}%
\special{pa 400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 400 500}%
\special{pa 380 568}%
\special{pa 400 554}%
\special{pa 420 568}%
\special{pa 400 500}%
\special{fp}%
\put(4.0000,-1.0000){\makebox(0,0){${}_{a}$}}%
\put(5.750000,-4.0000){\makebox(0,0){${}_{N-a}$}}%
\put(1.50000,-4.0000){\makebox(0,0){${}_{N}$}}%
\put(4.0000,-7.0000){\makebox(0,0){${}_{a}$}}%
\end{picture}%


==> figure/line2.tex <==
\unitlength 0.1in
\begin{picture}(  4.0000,  4.0000)(  1.0000, -6.0000)
\special{pn 8}%
\special{pa 218 600}%
\special{pa 218 200}%
\special{fp}%
\special{sh 1}%
\special{pa 218 200}%
\special{pa 198 268}%
\special{pa 218 254}%
\special{pa 238 268}%
\special{pa 218 200}%
\special{fp}%
\special{pn 8}%
\special{pa 218 300}%
\special{pa 226 302}%
\special{fp}%
\special{pa 252 312}%
\special{pa 258 314}%
\special{fp}%
\special{pa 284 324}%
\special{pa 290 326}%
\special{fp}%
\special{pa 316 336}%
\special{pa 324 338}%
\special{fp}%
\special{pa 348 348}%
\special{pa 356 352}%
\special{fp}%
\special{pa 380 364}%
\special{pa 386 368}%
\special{fp}%
\special{pa 408 382}%
\special{pa 414 388}%
\special{fp}%
\special{pa 412 414}%
\special{pa 408 418}%
\special{fp}%
\special{pa 386 436}%
\special{pa 380 440}%
\special{fp}%
\special{pa 356 450}%
\special{pa 350 454}%
\special{fp}%
\special{pa 324 464}%
\special{pa 316 466}%
\special{fp}%
\special{pa 292 476}%
\special{pa 284 478}%
\special{fp}%
\special{pa 258 488}%
\special{pa 252 490}%
\special{fp}%
\special{pa 226 498}%
\special{pa 218 500}%
\special{fp}%
\special{sh 1}%
\special{pa 218 500}%
\special{pa 238 434}%
\special{pa 218 448}%
\special{pa 198 434}%
\special{pa 218 500}%
\special{fp}%
\special{sh 1}%
\special{pa 218 500}%
\special{pa 198 568}%
\special{pa 218 554}%
\special{pa 238 568}%
\special{pa 218 500}%
\special{fp}%
\put(2.0000,-1.0000){\makebox(0,0){${}_{a}$}}%
\put(4.750000,-4.0000){\makebox(0,0){${}_{N}$}}%
\put(0.50000,-4.0000){\makebox(0,0){${}_{N-a}$}}%
\put(2.0000,-7.0000){\makebox(0,0){${}_{a}$}}%
\end{picture}%


==> figure/pf-curl1.tex <==
\unitlength 0.1in
\begin{picture}(10.00,8.00)(0.00,-9.00)
\put(1.0000,-10.0000){\makebox(0,0){${}_{\ol_{i}}$}}%
\put(7.50000,-10.0000){\makebox(0,0){${}_{\ol_{i+1}}$}}%
\put(7.500,-4.0000){\makebox(0,0){$\wkaku{{}_{k_{i+1}^{(1)}}}$}}%
\put(0.7500,-6.750000){\makebox(0,0){$\kaku{{}_{k_i^{(2)}}}$}}%
\put(4.500,-5.50000){\makebox(0,0){$\skaku{{}_{j_2}}$}}%
\put(4.500,-8.50000){\makebox(0,0){$\skaku{{}_{j_3}}$}}%
\put(4.00,-2.0000){\makebox(0,0){$\skaku{{}_{j_1}}$}}%
% LINE
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 200 100}%
\special{fp}%
\special{sh 1}%
\special{pa 200 100}%
\special{pa 180 168}%
\special{pa 200 154}%
\special{pa 220 168}%
\special{pa 200 100}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 100}%
\special{pa 580 168}%
\special{pa 600 154}%
\special{pa 620 168}%
\special{pa 600 100}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 350}%
\special{pa 200 250}%
\special{fp}%
\special{sh 1}%
\special{pa 200 250}%
\special{pa 260 286}%
\special{pa 252 263}%
\special{pa 270 247}%
\special{pa 200 250}%
\special{fp}%
% SPLINE
\special{pn 8}%
\special{pa 200 500}%
\special{pa 212 500}%
\special{pa 253 501}%
\special{pa 290 504}%
\special{pa 322 511}%
\special{pa 348 523}%
\special{pa 365 540}%
\special{pa 370 565}%
\special{pa 370 782}%
\special{pa 367 787}%
\special{pa 351 825}%
\special{pa 326 838}%
\special{pa 295 845}%
\special{pa 258 849}%
\special{pa 218 850}%
\special{pa 200 850}%
\special{sp}%
%
\special{pn 4}%
\special{sh 1}%
\special{ar 200 675 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 600 400 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 300 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 370 565 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 370 782 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/pf-curl2.tex <==
\unitlength 0.1in
\begin{picture}(10.00,8.00)(0.00,-9.00)
\put(1.0000,-10.0000){\makebox(0,0){${}_{\ol_{i}}$}}%
\put(7.50000,-10.0000){\makebox(0,0){${}_{\ol_{i+1}}$}}%
\put(0.7500,-6.750000){\makebox(0,0){$\kaku{{}_{k_i^{(2)}}}$}}%
\put(4.700,-6.7500000){\makebox(0,0){$\skaku{{}_{j_2}}$}}%
\put(4.00,-2.0000){\makebox(0,0){$\skaku{{}_{j_1}}$}}%
% LINE
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 200 100}%
\special{fp}%
\special{sh 1}%
\special{pa 200 100}%
\special{pa 180 168}%
\special{pa 200 154}%
\special{pa 220 168}%
\special{pa 200 100}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 100}%
\special{pa 580 168}%
\special{pa 600 154}%
\special{pa 620 168}%
\special{pa 600 100}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 350}%
\special{pa 200 250}%
\special{fp}%
\special{sh 1}%
\special{pa 200 250}%
\special{pa 260 286}%
\special{pa 252 263}%
\special{pa 270 247}%
\special{pa 200 250}%
\special{fp}%
% SPLINE
\special{pn 8}%
\special{pa 200 500}%
\special{pa 212 500}%
\special{pa 253 501}%
\special{pa 290 504}%
\special{pa 322 511}%
\special{pa 348 523}%
\special{pa 365 540}%
\special{pa 370 565}%
\special{pa 370 782}%
\special{pa 367 787}%
\special{pa 351 825}%
\special{pa 326 838}%
\special{pa 295 845}%
\special{pa 258 849}%
\special{pa 218 850}%
\special{pa 200 850}%
\special{sp}%
\special{pn 4}%
\special{sh 1}%
\special{ar 200 675 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 300 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 370 675 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/pf-curl3-1.tex <==
\unitlength 0.1in
\begin{picture}(10.00,8.00)(0.00,-9.500)
\put(1.50000,-10.50000){\makebox(0,0){${}_{\ol_{i}-1}$}}%
\put(7.0000,-10.50000){\makebox(0,0){${}_{\ol_{i+1}+1}$}}%
\put(7.7500,-4.250000){\makebox(0,0){$\wkaku{{}_{k_{i+1}^{(1)}}}$}}%
\put(3.500,-4.0000){\makebox(0,0){$\skaku{{}_{j_2}}$}}%
\put(4.00,-9.0000){\makebox(0,0){$\skaku{{}_{j_1}}$}}%
% LINE
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 200 100}%
\special{fp}%
\special{sh 1}%
\special{pa 200 100}%
\special{pa 180 168}%
\special{pa 200 154}%
\special{pa 220 168}%
\special{pa 200 100}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 100}%
\special{pa 580 168}%
\special{pa 600 154}%
\special{pa 620 168}%
\special{pa 600 100}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 850}%
\special{pa 200 750}%
\special{fp}%
\special{sh 1}%
\special{pa 200 750}%
\special{pa 260 786}%
\special{pa 252 763}%
\special{pa 270 747}%
\special{pa 200 750}%
\special{fp}%
% SPLINE
\special{pn 8}%
\special{pa 600 250}%
\special{pa 588 250}%
\special{pa 547 251}%
\special{pa 510 254}%
\special{pa 478 261}%
\special{pa 452 273}%
\special{pa 435 290}%
\special{pa 430 315}%
\special{pa 430 532}%
\special{pa 433 537}%
\special{pa 449 575}%
\special{pa 474 588}%
\special{pa 505 595}%
\special{pa 542 599}%
\special{pa 582 600}%
\special{pa 600 600}%
\special{sp}%
%
\special{pn 4}%
\special{sh 1}%
\special{ar 600 425 25 25 0  6.28318530717959E+0000}%
%\special{pn 4}%
%\special{sh 1}%
%\special{ar 200 700 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 800 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 430 400 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/pf-curl3.tex <==
\unitlength 0.1in
\begin{picture}(10.00,8.00)(0.00,-9.500)
\put(1.50000,-10.50000){\makebox(0,0){${}_{\ol_{i}-1}$}}%
\put(7.0000,-10.50000){\makebox(0,0){${}_{\ol_{i+1}+1}$}}%
\put(0.500,-7.0000){\makebox(0,0){$\kaku{{}_{k_{i}^{(2)}}}$}}%
\put(7.7500,-4.250000){\makebox(0,0){$\wkaku{{}_{k_{i+1}^{(1)}}}$}}%
\put(3.500,-2.50000){\makebox(0,0){$\skaku{{}_{j_2}}$}}%
\put(3.500,-5.50000){\makebox(0,0){$\skaku{{}_{j_3}}$}}%
\put(4.00,-9.0000){\makebox(0,0){$\skaku{{}_{j_1}}$}}%
% LINE
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 200 100}%
\special{fp}%
\special{sh 1}%
\special{pa 200 100}%
\special{pa 180 168}%
\special{pa 200 154}%
\special{pa 220 168}%
\special{pa 200 100}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 100}%
\special{pa 580 168}%
\special{pa 600 154}%
\special{pa 620 168}%
\special{pa 600 100}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 850}%
\special{pa 200 750}%
\special{fp}%
\special{sh 1}%
\special{pa 200 750}%
\special{pa 260 786}%
\special{pa 252 763}%
\special{pa 270 747}%
\special{pa 200 750}%
\special{fp}%
% SPLINE
\special{pn 8}%
\special{pa 600 250}%
\special{pa 588 250}%
\special{pa 547 251}%
\special{pa 510 254}%
\special{pa 478 261}%
\special{pa 452 273}%
\special{pa 435 290}%
\special{pa 430 315}%
\special{pa 430 532}%
\special{pa 433 537}%
\special{pa 449 575}%
\special{pa 474 588}%
\special{pa 505 595}%
\special{pa 542 599}%
\special{pa 582 600}%
\special{pa 600 600}%
\special{sp}%
%
\special{pn 4}%
\special{sh 1}%
\special{ar 600 425 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 200 700 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 800 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 430 315 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 430 532 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/pf-dot-adj1.tex <==
\unitlength 0.1in
\begin{picture}(9.00,4.00)(-1.00,-5.00)
\put(1.0000,-6.750000){\makebox(0,0){${}_{\lambda_{i}}$}}%
\put(7.50000,-6.750000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(0.7500,-4.250000){\makebox(0,0){$\kaku{{}_{k_i^{(1)}}}$}}%
\put(4.00,-2.0000){\makebox(0,0){$\skaku{{}_{j_1}}$}}%
\put(4.00,-4.750000){\makebox(0,0){$\skaku{{}_{j_2}}$}}%
% LINE
\special{pn 8}%
\special{pa 200 675}%
\special{pa 200 100}%
\special{fp}%
\special{sh 1}%
\special{pa 200 100}%
\special{pa 180 168}%
\special{pa 200 154}%
\special{pa 220 168}%
\special{pa 200 100}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 675}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 100}%
\special{pa 580 168}%
\special{pa 600 154}%
\special{pa 620 168}%
\special{pa 600 100}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 350}%
\special{pa 200 250}%
\special{fp}%
\special{sh 1}%
\special{pa 200 250}%
\special{pa 260 286}%
\special{pa 252 263}%
\special{pa 270 247}%
\special{pa 200 250}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 200 600}%
\special{pa 600 500}%
\special{fp}%
\special{sh 1}%
\special{pa 600 500}%
\special{pa 530 497}%
\special{pa 548 513}%
\special{pa 540 536}%
\special{pa 600 500}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{ar 200 425 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 300 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 550 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/pf-dot-adj2.tex <==
\unitlength 0.1in
\begin{picture}(9.00,4.00)(-1.00,-5.00)
\put(1.0000,-6.750000){\makebox(0,0){${}_{\lambda_{i}}$}}%
\put(7.50000,-6.750000){\makebox(0,0){${}_{\lambda_{i+1}}$}}%
\put(0.7500,-4.250000){\makebox(0,0){$\kaku{{}_{k_i^{(1)}}}$}}%
\put(4.500,-3.0000){\makebox(0,0){$\skaku{{}_{j_1}}$}}%
\put(4.500,-6.0000){\makebox(0,0){$\skaku{{}_{j_2}}$}}%
% LINE
\special{pn 8}%
\special{pa 200 675}%
\special{pa 200 100}%
\special{fp}%
\special{sh 1}%
\special{pa 200 100}%
\special{pa 180 168}%
\special{pa 200 154}%
\special{pa 220 168}%
\special{pa 200 100}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 675}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 100}%
\special{pa 580 168}%
\special{pa 600 154}%
\special{pa 620 168}%
\special{pa 600 100}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 200 250}%
\special{pa 212 250}%
\special{pa 253 251}%
\special{pa 290 254}%
\special{pa 322 261}%
\special{pa 348 273}%
\special{pa 365 290}%
\special{pa 370 315}%
\special{pa 370 532}%
\special{pa 367 557}%
\special{pa 351 575}%
\special{pa 326 588}%
\special{pa 295 595}%
\special{pa 258 599}%
\special{pa 218 600}%
\special{pa 200 600}%
\special{sp}%
\special{pn 4}%
\special{sh 1}%
\special{ar 200 425 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 370 315 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 370 532 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/pf-zigzag1.tex <==
\unitlength 0.1in
\begin{picture}(10.00,5.00)(0.00,-6.00)
\put(1.0000,-10.0000){\makebox(0,0){${}_{\ol_{i}}$}}%
\put(7.50000,-10.0000){\makebox(0,0){${}_{\ol_{i+1}}$}}%
\put(7.500,-6.750000){\makebox(0,0){$\wkaku{{}_{k_{i+1}^{(2)}}}$}}%
\put(0.7500,-4.250000){\makebox(0,0){$\kaku{{}_{k_i^{(1)}}}$}}%
\put(4.00,-2.0000){\makebox(0,0){$\skaku{{}_{j_1}}$}}%
\put(3.500,-5.0000){\makebox(0,0){$\skaku{{}_{j_2}}$}}%
\put(3.500,-8.0000){\makebox(0,0){$\skaku{{}_{j_3}}$}}%
% LINE
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 200 100}%
\special{fp}%
\special{sh 1}%
\special{pa 200 100}%
\special{pa 180 168}%
\special{pa 200 154}%
\special{pa 220 168}%
\special{pa 200 100}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 100}%
\special{pa 580 168}%
\special{pa 600 154}%
\special{pa 620 168}%
\special{pa 600 100}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 350}%
\special{pa 200 250}%
\special{fp}%
\special{sh 1}%
\special{pa 200 250}%
\special{pa 260 286}%
\special{pa 252 263}%
\special{pa 270 247}%
\special{pa 200 250}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 500}%
\special{pa 588 500}%
\special{pa 547 501}%
\special{pa 510 504}%
\special{pa 478 511}%
\special{pa 452 523}%
\special{pa 435 540}%
\special{pa 430 565}%
\special{pa 430 782}%
\special{pa 433 807}%
\special{pa 449 825}%
\special{pa 474 838}%
\special{pa 505 845}%
\special{pa 542 849}%
\special{pa 582 850}%
\special{pa 600 850}%
\special{sp}%
\special{pn 4}%
\special{sh 1}%
\special{ar 200 425 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 600 675 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 300 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 430 565 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 430 782 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/pf-zigzag2.tex <==
\unitlength 0.1in
\begin{picture}(10.00,5.00)(0.00,-6.00)
\put(1.0000,-10.0000){\makebox(0,0){${}_{\ol_{i}}$}}%
\put(7.50000,-10.0000){\makebox(0,0){${}_{\ol_{i+1}}$}}%
\put(7.500,-6.750000){\makebox(0,0){$\wkaku{{}_{k_{i+1}^{(2)}}}$}}%
\put(0.7500,-4.250000){\makebox(0,0){$\kaku{{}_{k_i^{(1)}}}$}}%
\put(4.00,-2.0000){\makebox(0,0){$\skaku{{}_{j_1}}$}}%
\put(4.00,-4.750000){\makebox(0,0){$\skaku{{}_{j_2}}$}}%
\put(4.00,-8.750000){\makebox(0,0){$\skaku{{}_{j_3}}$}}%
% LINE
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 200 100}%
\special{fp}%
\special{sh 1}%
\special{pa 200 100}%
\special{pa 180 168}%
\special{pa 200 154}%
\special{pa 220 168}%
\special{pa 200 100}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 100}%
\special{pa 580 168}%
\special{pa 600 154}%
\special{pa 620 168}%
\special{pa 600 100}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 350}%
\special{pa 200 250}%
\special{fp}%
\special{sh 1}%
\special{pa 200 250}%
\special{pa 260 286}%
\special{pa 252 263}%
\special{pa 270 247}%
\special{pa 200 250}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 200 600}%
\special{pa 600 500}%
\special{fp}%
\special{sh 1}%
\special{pa 600 500}%
\special{pa 530 497}%
\special{pa 548 513}%
\special{pa 540 536}%
\special{pa 600 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 850}%
\special{pa 200 750}%
\special{fp}%
\special{sh 1}%
\special{pa 200 750}%
\special{pa 260 786}%
\special{pa 252 763}%
\special{pa 270 747}%
\special{pa 200 750}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{ar 200 425 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 600 675 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 300 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 550 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 800 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/pf-zigzag3.tex <==
\unitlength 0.1in
\begin{picture}(10.00,5.00)(0.00,-6.00)
\put(1.0000,-10.0000){\makebox(0,0){${}_{\ol_{i}}$}}%
\put(7.50000,-10.0000){\makebox(0,0){${}_{\ol_{i+1}}$}}%
\put(7.500,-6.750000){\makebox(0,0){$\wkaku{{}_{k_{i+1}^{(2)}}}$}}%
\put(0.7500,-4.250000){\makebox(0,0){$\kaku{{}_{k_i^{(1)}}}$}}%
\put(4.500,-3.0000){\makebox(0,0){$\skaku{{}_{j_1}}$}}%
\put(4.500,-6.0000){\makebox(0,0){$\skaku{{}_{j_2}}$}}%
\put(4.00,-9.0000){\makebox(0,0){$\skaku{{}_{j_3}}$}}%
% LINE
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 200 100}%
\special{fp}%
\special{sh 1}%
\special{pa 200 100}%
\special{pa 180 168}%
\special{pa 200 154}%
\special{pa 220 168}%
\special{pa 200 100}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 100}%
\special{pa 580 168}%
\special{pa 600 154}%
\special{pa 620 168}%
\special{pa 600 100}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 600 850}%
\special{pa 200 750}%
\special{fp}%
\special{sh 1}%
\special{pa 200 750}%
\special{pa 260 786}%
\special{pa 252 763}%
\special{pa 270 747}%
\special{pa 200 750}%
\special{fp}%
% SPLINE
\special{pn 8}%
\special{pa 200 250}%
\special{pa 212 250}%
\special{pa 253 251}%
\special{pa 290 254}%
\special{pa 322 261}%
\special{pa 348 273}%
\special{pa 365 290}%
\special{pa 370 315}%
\special{pa 370 532}%
\special{pa 367 557}%
\special{pa 351 575}%
\special{pa 326 588}%
\special{pa 295 595}%
\special{pa 258 599}%
\special{pa 218 600}%
\special{pa 200 600}%
\special{sp}%
\special{pn 4}%
\special{sh 1}%
\special{ar 200 425 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 600 675 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 800 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 370 315 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 370 532 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/r-1-l.tex <==
\unitlength 0.1in
\begin{picture}(6.00,5.00)(1.00,-5.500)
% LINE
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 392}%
\special{pa 598 423}%
\special{pa 583 449}%
\special{pa 558 469}%
\special{pa 527 487}%
\special{pa 492 504}%
\special{pa 458 521}%
\special{pa 429 540}%
\special{pa 409 563}%
\special{pa 400 591}%
\special{pa 402 623}%
\special{pa 404 655}%
\special{pa 403 687}%
\special{pa 393 719}%
\special{pa 376 751}%
\special{pa 352 777}%
\special{pa 324 795}%
\special{pa 295 800}%
\special{pa 266 790}%
\special{pa 240 769}%
\special{pa 218 741}%
\special{pa 202 708}%
\special{pa 196 675}%
\special{pa 195 644}%
\special{pa 195 356}%
\special{pa 196 324}%
\special{pa 203 292}%
\special{pa 218 259}%
\special{pa 240 231}%
\special{pa 266 210}%
\special{pa 295 200}%
\special{pa 325 205}%
\special{pa 352 223}%
\special{pa 376 249}%
\special{pa 394 281}%
\special{pa 403 313}%
\special{pa 404 345}%
\special{pa 402 377}%
\special{pa 400 409}%
\special{pa 409 437}%
\special{pa 429 460}%
\special{pa 459 479}%
\special{pa 492 496}%
\special{pa 527 513}%
\special{pa 558 531}%
\special{pa 583 552}%
\special{pa 598 577}%
\special{pa 600 608}%
\special{pa 600 800}%
\special{sp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 268}%
\special{pa 600 254}%
\special{pa 620 268}%
\special{pa 600 200}%
\special{fp}%
\put(6.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(1.0000,-5.0000){\makebox(0,0){${}_{{\l}}$}}%
\end{picture}%


==> figure/r-1-r.tex <==
\unitlength 0.1in
\begin{picture}(6.00,5.00)(1.500,-5.500)
% LINE
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 608}%
\special{pa 202 577}%
\special{pa 217 551}%
\special{pa 242 531}%
\special{pa 273 513}%
\special{pa 308 496}%
\special{pa 342 479}%
\special{pa 371 460}%
\special{pa 391 437}%
\special{pa 400 409}%
\special{pa 398 377}%
\special{pa 396 345}%
\special{pa 397 313}%
\special{pa 407 281}%
\special{pa 424 249}%
\special{pa 448 223}%
\special{pa 476 205}%
\special{pa 505 200}%
\special{pa 534 210}%
\special{pa 560 231}%
\special{pa 582 259}%
\special{pa 598 292}%
\special{pa 604 325}%
\special{pa 605 356}%
\special{pa 605 644}%
\special{pa 604 676}%
\special{pa 597 708}%
\special{pa 582 741}%
\special{pa 560 769}%
\special{pa 534 790}%
\special{pa 505 800}%
\special{pa 475 795}%
\special{pa 448 777}%
\special{pa 424 751}%
\special{pa 406 719}%
\special{pa 397 687}%
\special{pa 396 655}%
\special{pa 398 623}%
\special{pa 400 591}%
\special{pa 391 563}%
\special{pa 371 540}%
\special{pa 341 521}%
\special{pa 308 504}%
\special{pa 273 487}%
\special{pa 242 469}%
\special{pa 217 448}%
\special{pa 202 423}%
\special{pa 200 392}%
\special{pa 200 200}%
\special{sp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
\put(2.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(7.0000,-5.0000){\makebox(0,0){${}_{{\l}}$}}%
\end{picture}%


==> figure/r-1-res-l.tex <==
\unitlength 0.1in
\begin{picture}(7.500,5.00)(0.00,-5.500)
% LINE
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 268}%
\special{pa 600 254}%
\special{pa 620 268}%
\special{pa 600 200}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 400 450}%
\special{pa 400 546}%
\special{pa 395 575}%
\special{pa 371 592}%
\special{pa 334 599}%
\special{pa 291 600}%
\special{pa 250 597}%
\special{pa 218 586}%
\special{pa 201 565}%
\special{pa 200 533}%
\special{pa 200 438}%
\special{pa 215 415}%
\special{pa 247 404}%
\special{pa 288 400}%
\special{pa 331 401}%
\special{pa 368 408}%
\special{pa 394 423}%
\special{pa 400 450}%
\special{sp}%
\special{sh 1}%
\special{pa 200 500}%
\special{pa 220 434}%
\special{pa 200 448}%
\special{pa 180 434}%
\special{pa 200 500}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{ar 600 350 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 291 600 25 25 0  6.28318530717959E+0000}%
\put(1.0000,-2.50000){\makebox(0,0){${}_{{\l}}$}}%
\put(6.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(1.0000,-5.0000){\makebox(0,0){${}_{i}$}}%
\put(5.0000,-3.50000){\makebox(0,0){${}_{a}$}}%
\put(2.50000,-6.750000){\makebox(0,0){${}_{-a-1}$}}%
\end{picture}%


==> figure/r-1-res-r.tex <==
\unitlength 0.1in
\begin{picture}(7.500,5.00)(1.500,-5.500)
% LINE
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 400 550}%
\special{pa 400 454}%
\special{pa 405 425}%
\special{pa 429 408}%
\special{pa 466 401}%
\special{pa 509 400}%
\special{pa 550 403}%
\special{pa 582 414}%
\special{pa 599 435}%
\special{pa 600 467}%
\special{pa 600 562}%
\special{pa 585 585}%
\special{pa 553 596}%
\special{pa 512 600}%
\special{pa 469 599}%
\special{pa 432 592}%
\special{pa 406 577}%
\special{pa 400 550}%
\special{sp}%
\special{sh 1}%
\special{pa 600 500}%
\special{pa 620 434}%
\special{pa 600 448}%
\special{pa 580 434}%
\special{pa 600 500}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{ar 512 600 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 200 350 25 25 0  6.28318530717959E+0000}%
\put(7.0000,-2.50000){\makebox(0,0){${}_{{\l}}$}}%
\put(2.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(7.0000,-5.0000){\makebox(0,0){${}_{i}$}}%
\put(3.0000,-3.50000){\makebox(0,0){${}_{a}$}}%
\put(6.0000,-6.750000){\makebox(0,0){${}_{-a-1}$}}%
\end{picture}%


==> figure/r-2-dot-l-e-e.tex <==
\unitlength 0.1in
\begin{picture}(4.00,3.00)(1.500,-4.500)
% LINE
\special{pn 8}%
\special{pa 400 175}%
\special{pa 400 625}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 200 625}%
\special{pa 200 175}%
\special{fp}%
\special{sh 1}%
\special{pa 200 175}%
\special{pa 220 241}%
\special{pa 200 227}%
\special{pa 180 241}%
\special{pa 200 175}%
\special{fp}%
\special{sh 1}%
\special{pa 400 175}%
\special{pa 420 241}%
\special{pa 400 227}%
\special{pa 380 241}%
\special{pa 400 175}%
\special{fp}%
\put(2.0000,-6.750000){\makebox(0,0){${}_{i}$}}%
\put(4.0000,-6.750000){\makebox(0,0){${}_{i'}$}}%
\put(5.0000,-4.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 200 400 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/r-2-dot-r-e-e.tex <==
\unitlength 0.1in
\begin{picture}(4.00,3.00)(1.500,-4.500)
% LINE
\special{pn 8}%
\special{pa 400 175}%
\special{pa 400 625}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 200 625}%
\special{pa 200 175}%
\special{fp}%
\special{sh 1}%
\special{pa 200 175}%
\special{pa 220 241}%
\special{pa 200 227}%
\special{pa 180 241}%
\special{pa 200 175}%
\special{fp}%
\special{sh 1}%
\special{pa 400 175}%
\special{pa 420 241}%
\special{pa 400 227}%
\special{pa 380 241}%
\special{pa 400 175}%
\special{fp}%
\put(2.0000,-6.750000){\makebox(0,0){${}_{i}$}}%
\put(4.0000,-6.750000){\makebox(0,0){${}_{i'}$}}%
\put(5.0000,-4.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 400 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/r-2-e-e.tex <==
\unitlength 0.1in
\begin{picture}(4.00,3.00)(1.500,-4.500)
% LINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 205 570}%
\special{pa 222 546}%
\special{pa 250 526}%
\special{pa 282 509}%
\special{pa 317 492}%
\special{pa 350 475}%
\special{pa 377 455}%
\special{pa 395 431}%
\special{pa 400 401}%
\special{pa 396 371}%
\special{pa 379 347}%
\special{pa 352 327}%
\special{pa 320 309}%
\special{pa 285 293}%
\special{pa 252 275}%
\special{pa 224 256}%
\special{pa 206 232}%
\special{pa 200 202}%
\special{pa 200 175}%
\special{sp}%
\special{sh 1}%
\special{pa 200 175}%
\special{pa 220 241}%
\special{pa 200 227}%
\special{pa 180 241}%
\special{pa 200 175}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 400 200}%
\special{pa 395 230}%
\special{pa 378 254}%
\special{pa 350 274}%
\special{pa 318 291}%
\special{pa 283 308}%
\special{pa 250 325}%
\special{pa 223 345}%
\special{pa 205 369}%
\special{pa 200 399}%
\special{pa 204 429}%
\special{pa 221 453}%
\special{pa 248 473}%
\special{pa 280 491}%
\special{pa 315 507}%
\special{pa 348 525}%
\special{pa 376 544}%
\special{pa 394 568}%
\special{pa 400 598}%
\special{pa 400 625}%
\special{sp}%
\special{sh 1}%
\special{pa 400 175}%
\special{pa 420 241}%
\special{pa 400 227}%
\special{pa 380 241}%
\special{pa 400 175}%
\special{fp}%
\put(2.0000,-6.750000){\makebox(0,0){${}_{i}$}}%
\put(4.0000,-6.750000){\makebox(0,0){${}_{i'}$}}%
\put(5.0000,-4.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/r-2-e-f.tex <==
\unitlength 0.1in
\begin{picture}(4.00,3.00)(1.500,-4.500)
% LINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 205 570}%
\special{pa 222 546}%
\special{pa 250 526}%
\special{pa 282 509}%
\special{pa 317 492}%
\special{pa 350 475}%
\special{pa 377 455}%
\special{pa 395 431}%
\special{pa 400 401}%
\special{pa 396 371}%
\special{pa 379 347}%
\special{pa 352 327}%
\special{pa 320 309}%
\special{pa 285 293}%
\special{pa 252 275}%
\special{pa 224 256}%
\special{pa 206 232}%
\special{pa 200 202}%
\special{pa 200 175}%
\special{sp}%
\special{sh 1}%
\special{pa 400 625}%
\special{pa 420 559}%
\special{pa 400 573}%
\special{pa 380 559}%
\special{pa 400 625}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 400 200}%
\special{pa 395 230}%
\special{pa 378 254}%
\special{pa 350 274}%
\special{pa 318 291}%
\special{pa 283 308}%
\special{pa 250 325}%
\special{pa 223 345}%
\special{pa 205 369}%
\special{pa 200 399}%
\special{pa 204 429}%
\special{pa 221 453}%
\special{pa 248 473}%
\special{pa 280 491}%
\special{pa 315 507}%
\special{pa 348 525}%
\special{pa 376 544}%
\special{pa 394 568}%
\special{pa 400 598}%
\special{pa 400 625}%
\special{sp}%
\special{sh 1}%
\special{pa 200 175}%
\special{pa 220 241}%
\special{pa 200 227}%
\special{pa 180 241}%
\special{pa 200 175}%
\special{fp}%
\put(2.0000,-6.750000){\makebox(0,0){${}_{i}$}}%
\put(4.0000,-6.750000){\makebox(0,0){${}_{i'}$}}%
\put(5.0000,-4.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/r-2-f-e.tex <==
\unitlength 0.1in
\begin{picture}(4.00,3.00)(1.500,-4.500)
% LINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 205 570}%
\special{pa 222 546}%
\special{pa 250 526}%
\special{pa 282 509}%
\special{pa 317 492}%
\special{pa 350 475}%
\special{pa 377 455}%
\special{pa 395 431}%
\special{pa 400 401}%
\special{pa 396 371}%
\special{pa 379 347}%
\special{pa 352 327}%
\special{pa 320 309}%
\special{pa 285 293}%
\special{pa 252 275}%
\special{pa 224 256}%
\special{pa 206 232}%
\special{pa 200 202}%
\special{pa 200 175}%
\special{sp}%
\special{sh 1}%
\special{pa 400 175}%
\special{pa 420 241}%
\special{pa 400 227}%
\special{pa 380 241}%
\special{pa 400 175}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 400 200}%
\special{pa 395 230}%
\special{pa 378 254}%
\special{pa 350 274}%
\special{pa 318 291}%
\special{pa 283 308}%
\special{pa 250 325}%
\special{pa 223 345}%
\special{pa 205 369}%
\special{pa 200 399}%
\special{pa 204 429}%
\special{pa 221 453}%
\special{pa 248 473}%
\special{pa 280 491}%
\special{pa 315 507}%
\special{pa 348 525}%
\special{pa 376 544}%
\special{pa 394 568}%
\special{pa 400 598}%
\special{pa 400 625}%
\special{sp}%
\special{sh 1}%
\special{pa 200 625}%
\special{pa 220 559}%
\special{pa 200 573}%
\special{pa 180 559}%
\special{pa 200 625}%
\special{fp}%
\put(2.0000,-6.750000){\makebox(0,0){${}_{i}$}}%
\put(4.0000,-6.750000){\makebox(0,0){${}_{i'}$}}%
\put(5.0000,-4.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/r-2-res-bubble1.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.500)(1.00,-4.00)
% LINE
\special{pn 8}%
\special{pa 200 84}%
\special{pa 200 150}%
\special{pa 204 178}%
\special{pa 221 195}%
\special{pa 248 200}%
\special{pa 540 200}%
\special{pa 570 199}%
\special{pa 591 186}%
\special{pa 600 162}%
\special{pa 600 150}%
\special{pa 600 84}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 200 666}%
\special{pa 200 600}%
\special{pa 204 572}%
\special{pa 221 555}%
\special{pa 248 550}%
\special{pa 540 550}%
\special{pa 570 551}%
\special{pa 591 564}%
\special{pa 600 588}%
\special{pa 600 600}%
\special{pa 600 666}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 400 500}%
\special{pa 208 500}%
\special{pa 200 473}%
\special{pa 200 430}%
\special{pa 207 401}%
\special{pa 557 401}%
\special{pa 601 425}%
\special{pa 600 468}%
\special{pa 594 498}%
\special{pa 563 500}%
\special{pa 400 500}%
\special{sp}%
\special{sh 1}%
\special{pa 600 666}%
\special{pa 620 600}%
\special{pa 600 614}%
\special{pa 580 600}%
\special{pa 600 666}%
\special{fp}%
\special{sh 1}%
\special{pa 200 84}%
\special{pa 220 150}%
\special{pa 200 136}%
\special{pa 180 150}%
\special{pa 200 84}%
\special{fp}%
\special{sh 1}%
\special{pa 200 480}%
\special{pa 220 424}%
\special{pa 200 438}%
\special{pa 180 424}%
\special{pa 200 480}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 401 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 200 600 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 600 150 25 25 0  6.28318530717959E+0000}%
\put(1.0000,-3.0000){\makebox(0,0){${}_{{\l}}$}}%
\put(6.8750000,-1.50000){\makebox(0,0){${}_{l}$}}%
\put(4.0000,-3.25000){\makebox(0,0){${}_{-l-k-2}$}}%
\put(1.1250000,-6.0000){\makebox(0,0){${}_{k}$}}%
\put(2.0000,-0.30000){\makebox(0,0){${}_{i}$}}%
\put(6.0000,-7.20000){\makebox(0,0){${}_{i}$}}%
\put(6.8750000,-4.50000){\makebox(0,0){${}_{i}$}}%
\end{picture}%


==> figure/r-2-res-bubble2.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.500)(1.00,-4.00)
% LINE
\special{pn 8}%
\special{pa 200 84}%
\special{pa 200 150}%
\special{pa 204 178}%
\special{pa 221 195}%
\special{pa 248 200}%
\special{pa 540 200}%
\special{pa 570 199}%
\special{pa 591 186}%
\special{pa 600 162}%
\special{pa 600 150}%
\special{pa 600 84}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 200 666}%
\special{pa 200 600}%
\special{pa 204 572}%
\special{pa 221 555}%
\special{pa 248 550}%
\special{pa 540 550}%
\special{pa 570 551}%
\special{pa 591 564}%
\special{pa 600 588}%
\special{pa 600 600}%
\special{pa 600 666}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 400 500}%
\special{pa 208 500}%
\special{pa 200 473}%
\special{pa 200 430}%
\special{pa 207 401}%
\special{pa 557 401}%
\special{pa 601 425}%
\special{pa 600 468}%
\special{pa 594 498}%
\special{pa 563 500}%
\special{pa 400 500}%
\special{sp}%
\special{sh 1}%
\special{pa 200 666}%
\special{pa 220 600}%
\special{pa 200 614}%
\special{pa 180 600}%
\special{pa 200 666}%
\special{fp}%
\special{sh 1}%
\special{pa 600 84}%
\special{pa 620 150}%
\special{pa 600 136}%
\special{pa 580 150}%
\special{pa 600 84}%
\special{fp}%
\special{sh 1}%
\special{pa 600 480}%
\special{pa 620 424}%
\special{pa 600 438}%
\special{pa 580 424}%
\special{pa 600 480}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 400 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 600 600 25 25 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 200 150 25 25 0  6.28318530717959E+0000}%
\put(7.0000,-3.0000){\makebox(0,0){${}_{{\l}}$}}%
\put(1.1250000,-1.50000){\makebox(0,0){${}_{l}$}}%
\put(4.0000,-3.250000){\makebox(0,0){${}_{-l-k-2}$}}%
\put(6.8750000,-6.0000){\makebox(0,0){${}_{k}$}}%
\put(6.0000,-0.30000){\makebox(0,0){${}_{i}$}}%
\put(2.0000,-7.20000){\makebox(0,0){${}_{i}$}}%
\put(1.1250000,-4.50000){\makebox(0,0){${}_{i}$}}%
\end{picture}%


==> figure/r-2-res-e-e.tex <==
\unitlength 0.1in
\begin{picture}(4.00,3.500)(1.500,-4.500)
% LINE
\special{pn 8}%
\special{pa 400 175}%
\special{pa 400 625}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 200 625}%
\special{pa 200 175}%
\special{fp}%
\special{sh 1}%
\special{pa 200 175}%
\special{pa 220 241}%
\special{pa 200 227}%
\special{pa 180 241}%
\special{pa 200 175}%
\special{fp}%
\special{sh 1}%
\special{pa 400 175}%
\special{pa 420 241}%
\special{pa 400 227}%
\special{pa 380 241}%
\special{pa 400 175}%
\special{fp}%
\put(2.0000,-6.750000){\makebox(0,0){${}_{i}$}}%
\put(4.0000,-6.750000){\makebox(0,0){${}_{i'}$}}%
\put(5.0000,-4.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/r-2-res-e-f-i.tex <==
\unitlength 0.1in
\begin{picture}(4.00,4.00)(1.500,-4.500)
% LINE
\special{pn 8}%
\special{pa 400 175}%
\special{pa 400 625}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 200 625}%
\special{pa 200 175}%
\special{fp}%
\special{sh 1}%
\special{pa 200 175}%
\special{pa 220 241}%
\special{pa 200 227}%
\special{pa 180 241}%
\special{pa 200 175}%
\special{fp}%
\special{sh 1}%
\special{pa 400 625}%
\special{pa 420 559}%
\special{pa 400 573}%
\special{pa 380 559}%
\special{pa 400 625}%
\special{fp}%
\put(2.0000,-6.750000){\makebox(0,0){${}_{i}$}}%
\put(4.0000,-6.750000){\makebox(0,0){${}_{i}$}}%
\put(5.0000,-4.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/r-2-res-e-f.tex <==
\unitlength 0.1in
\begin{picture}(4.00,4.00)(1.500,-4.500)
% LINE
\special{pn 8}%
\special{pa 400 175}%
\special{pa 400 625}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 200 625}%
\special{pa 200 175}%
\special{fp}%
\special{sh 1}%
\special{pa 200 175}%
\special{pa 220 241}%
\special{pa 200 227}%
\special{pa 180 241}%
\special{pa 200 175}%
\special{fp}%
\special{sh 1}%
\special{pa 400 625}%
\special{pa 420 559}%
\special{pa 400 573}%
\special{pa 380 559}%
\special{pa 400 625}%
\special{fp}%
\put(2.0000,-6.750000){\makebox(0,0){${}_{i}$}}%
\put(4.0000,-6.750000){\makebox(0,0){${}_{i'}$}}%
\put(5.0000,-4.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/r-2-res-f-e-i.tex <==
\unitlength 0.1in
\begin{picture}(4.00,4.00)(1.500,-4.500)
% LINE
\special{pn 8}%
\special{pa 400 175}%
\special{pa 400 625}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 200 625}%
\special{pa 200 175}%
\special{fp}%
\special{sh 1}%
\special{pa 400 175}%
\special{pa 420 241}%
\special{pa 400 227}%
\special{pa 380 241}%
\special{pa 400 175}%
\special{fp}%
\special{sh 1}%
\special{pa 200 625}%
\special{pa 220 559}%
\special{pa 200 573}%
\special{pa 180 559}%
\special{pa 200 625}%
\special{fp}%
\put(2.0000,-6.750000){\makebox(0,0){${}_{i}$}}%
\put(4.0000,-6.750000){\makebox(0,0){${}_{i}$}}%
\put(5.0000,-4.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/r-2-res-f-e.tex <==
\unitlength 0.1in
\begin{picture}(4.00,4.00)(1.500,-4.500)
% LINE
\special{pn 8}%
\special{pa 400 175}%
\special{pa 400 625}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 200 625}%
\special{pa 200 175}%
\special{fp}%
\special{sh 1}%
\special{pa 400 175}%
\special{pa 420 241}%
\special{pa 400 227}%
\special{pa 380 241}%
\special{pa 400 175}%
\special{fp}%
\special{sh 1}%
\special{pa 200 625}%
\special{pa 220 559}%
\special{pa 200 573}%
\special{pa 180 559}%
\special{pa 200 625}%
\special{fp}%
\put(2.0000,-6.750000){\makebox(0,0){${}_{i}$}}%
\put(4.0000,-6.750000){\makebox(0,0){${}_{i'}$}}%
\put(5.0000,-4.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/r-3-l-eee.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.00)(1.00,-6.00)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 405 770}%
\special{pa 422 746}%
\special{pa 449 726}%
\special{pa 482 709}%
\special{pa 517 692}%
\special{pa 550 675}%
\special{pa 577 655}%
\special{pa 595 631}%
\special{pa 600 601}%
\special{pa 600 600}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 400 600}%
\special{pa 405 630}%
\special{pa 422 654}%
\special{pa 449 674}%
\special{pa 482 691}%
\special{pa 517 708}%
\special{pa 550 725}%
\special{pa 577 745}%
\special{pa 595 769}%
\special{pa 600 799}%
\special{pa 600 800}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 205 570}%
\special{pa 222 546}%
\special{pa 249 526}%
\special{pa 282 509}%
\special{pa 317 492}%
\special{pa 350 475}%
\special{pa 377 455}%
\special{pa 395 431}%
\special{pa 400 401}%
\special{pa 400 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 200 400}%
\special{pa 205 430}%
\special{pa 222 454}%
\special{pa 249 474}%
\special{pa 282 491}%
\special{pa 317 508}%
\special{pa 350 525}%
\special{pa 377 545}%
\special{pa 395 569}%
\special{pa 400 599}%
\special{pa 400 600}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 400 400}%
\special{pa 405 370}%
\special{pa 422 346}%
\special{pa 449 326}%
\special{pa 482 309}%
\special{pa 517 292}%
\special{pa 550 275}%
\special{pa 577 255}%
\special{pa 595 231}%
\special{pa 600 201}%
\special{pa 600 200}%
\special{sp}%
\special{sh 1}%
\special{pa 600 175}%
\special{pa 580 243}%
\special{pa 600 229}%
\special{pa 620 243}%
\special{pa 600 175}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 400 200}%
\special{pa 405 230}%
\special{pa 422 254}%
\special{pa 449 274}%
\special{pa 482 291}%
\special{pa 517 308}%
\special{pa 550 325}%
\special{pa 577 345}%
\special{pa 595 369}%
\special{pa 600 399}%
\special{pa 600 400}%
\special{sp}%
\special{sh 1}%
\special{pa 400 175}%
\special{pa 380 243}%
\special{pa 400 229}%
\special{pa 420 243}%
\special{pa 400 175}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 400}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 600}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 200 400}%
\special{pa 200 175}%
\special{fp}%
\special{sh 1}%
\special{pa 200 175}%
\special{pa 180 243}%
\special{pa 200 229}%
\special{pa 220 243}%
\special{pa 200 175}%
\special{fp}%
\put(2.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(4.0000,-8.50000){\makebox(0,0){${}_{i'}$}}%
\put(6.0000,-8.50000){\makebox(0,0){${}_{i''}$}}%
\put(7.0000,-5.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/r-3-l-eee2.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.00)(1.00,-6.00)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 405 770}%
\special{pa 422 746}%
\special{pa 449 726}%
\special{pa 482 709}%
\special{pa 517 692}%
\special{pa 550 675}%
\special{pa 577 655}%
\special{pa 595 631}%
\special{pa 600 601}%
\special{pa 600 600}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 400 600}%
\special{pa 405 630}%
\special{pa 422 654}%
\special{pa 449 674}%
\special{pa 482 691}%
\special{pa 517 708}%
\special{pa 550 725}%
\special{pa 577 745}%
\special{pa 595 769}%
\special{pa 600 799}%
\special{pa 600 800}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 205 570}%
\special{pa 222 546}%
\special{pa 249 526}%
\special{pa 282 509}%
\special{pa 317 492}%
\special{pa 350 475}%
\special{pa 377 455}%
\special{pa 395 431}%
\special{pa 400 401}%
\special{pa 400 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 200 400}%
\special{pa 205 430}%
\special{pa 222 454}%
\special{pa 249 474}%
\special{pa 282 491}%
\special{pa 317 508}%
\special{pa 350 525}%
\special{pa 377 545}%
\special{pa 395 569}%
\special{pa 400 599}%
\special{pa 400 600}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 400 400}%
\special{pa 405 370}%
\special{pa 422 346}%
\special{pa 449 326}%
\special{pa 482 309}%
\special{pa 517 292}%
\special{pa 550 275}%
\special{pa 577 255}%
\special{pa 595 231}%
\special{pa 600 201}%
\special{pa 600 200}%
\special{sp}%
\special{sh 1}%
\special{pa 600 175}%
\special{pa 580 243}%
\special{pa 600 229}%
\special{pa 620 243}%
\special{pa 600 175}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 400 200}%
\special{pa 405 230}%
\special{pa 422 254}%
\special{pa 449 274}%
\special{pa 482 291}%
\special{pa 517 308}%
\special{pa 550 325}%
\special{pa 577 345}%
\special{pa 595 369}%
\special{pa 600 399}%
\special{pa 600 400}%
\special{sp}%
\special{sh 1}%
\special{pa 400 175}%
\special{pa 380 243}%
\special{pa 400 229}%
\special{pa 420 243}%
\special{pa 400 175}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 400}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 600}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 200 400}%
\special{pa 200 175}%
\special{fp}%
\special{sh 1}%
\special{pa 200 175}%
\special{pa 180 243}%
\special{pa 200 229}%
\special{pa 220 243}%
\special{pa 200 175}%
\special{fp}%
\put(2.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(4.0000,-8.50000){\makebox(0,0){${}_{i'}$}}%
\put(6.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(7.0000,-5.0000){\makebox(0,0){${}_{\overline{\lambda}}$}}%
\end{picture}%


==> figure/r-3-r-eee.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.00)(1.00,-6.00)
% LINE
\special{pn 8}%
\special{pa 200 800}%
\special{pa 205 770}%
\special{pa 222 746}%
\special{pa 249 726}%
\special{pa 282 709}%
\special{pa 317 692}%
\special{pa 350 675}%
\special{pa 377 655}%
\special{pa 395 631}%
\special{pa 400 601}%
\special{pa 400 600}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 205 630}%
\special{pa 222 654}%
\special{pa 249 674}%
\special{pa 282 691}%
\special{pa 317 708}%
\special{pa 350 725}%
\special{pa 377 745}%
\special{pa 395 769}%
\special{pa 400 799}%
\special{pa 400 800}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 400 600}%
\special{pa 405 570}%
\special{pa 422 546}%
\special{pa 449 526}%
\special{pa 482 509}%
\special{pa 517 492}%
\special{pa 550 475}%
\special{pa 577 455}%
\special{pa 595 431}%
\special{pa 600 401}%
\special{pa 600 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 400 400}%
\special{pa 405 430}%
\special{pa 422 454}%
\special{pa 449 474}%
\special{pa 482 491}%
\special{pa 517 508}%
\special{pa 550 525}%
\special{pa 577 545}%
\special{pa 595 569}%
\special{pa 600 599}%
\special{pa 600 600}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 200 400}%
\special{pa 205 370}%
\special{pa 222 346}%
\special{pa 249 326}%
\special{pa 282 309}%
\special{pa 317 292}%
\special{pa 350 275}%
\special{pa 377 255}%
\special{pa 395 231}%
\special{pa 400 201}%
\special{pa 400 200}%
\special{sp}%
\special{sh 1}%
\special{pa 400 175}%
\special{pa 380 243}%
\special{pa 400 229}%
\special{pa 420 243}%
\special{pa 400 175}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 200 200}%
\special{pa 205 230}%
\special{pa 222 254}%
\special{pa 249 274}%
\special{pa 282 291}%
\special{pa 317 308}%
\special{pa 350 325}%
\special{pa 377 345}%
\special{pa 395 369}%
\special{pa 400 399}%
\special{pa 400 400}%
\special{sp}%
\special{sh 1}%
\special{pa 200 175}%
\special{pa 180 243}%
\special{pa 200 229}%
\special{pa 220 243}%
\special{pa 200 175}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 400}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 600}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 175}%
\special{fp}%
\special{sh 1}%
\special{pa 600 175}%
\special{pa 580 243}%
\special{pa 600 229}%
\special{pa 620 243}%
\special{pa 600 175}%
\special{fp}%
\put(2.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(4.0000,-8.50000){\makebox(0,0){${}_{i'}$}}%
\put(6.0000,-8.50000){\makebox(0,0){${}_{i''}$}}%
\put(7.0000,-5.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/r-3-r-eee2.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.00)(1.00,-6.00)
% LINE
\special{pn 8}%
\special{pa 200 800}%
\special{pa 205 770}%
\special{pa 222 746}%
\special{pa 249 726}%
\special{pa 282 709}%
\special{pa 317 692}%
\special{pa 350 675}%
\special{pa 377 655}%
\special{pa 395 631}%
\special{pa 400 601}%
\special{pa 400 600}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 205 630}%
\special{pa 222 654}%
\special{pa 249 674}%
\special{pa 282 691}%
\special{pa 317 708}%
\special{pa 350 725}%
\special{pa 377 745}%
\special{pa 395 769}%
\special{pa 400 799}%
\special{pa 400 800}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 400 600}%
\special{pa 405 570}%
\special{pa 422 546}%
\special{pa 449 526}%
\special{pa 482 509}%
\special{pa 517 492}%
\special{pa 550 475}%
\special{pa 577 455}%
\special{pa 595 431}%
\special{pa 600 401}%
\special{pa 600 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 400 400}%
\special{pa 405 430}%
\special{pa 422 454}%
\special{pa 449 474}%
\special{pa 482 491}%
\special{pa 517 508}%
\special{pa 550 525}%
\special{pa 577 545}%
\special{pa 595 569}%
\special{pa 600 599}%
\special{pa 600 600}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 200 400}%
\special{pa 205 370}%
\special{pa 222 346}%
\special{pa 249 326}%
\special{pa 282 309}%
\special{pa 317 292}%
\special{pa 350 275}%
\special{pa 377 255}%
\special{pa 395 231}%
\special{pa 400 201}%
\special{pa 400 200}%
\special{sp}%
\special{sh 1}%
\special{pa 400 175}%
\special{pa 380 243}%
\special{pa 400 229}%
\special{pa 420 243}%
\special{pa 400 175}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 200 200}%
\special{pa 205 230}%
\special{pa 222 254}%
\special{pa 249 274}%
\special{pa 282 291}%
\special{pa 317 308}%
\special{pa 350 325}%
\special{pa 377 345}%
\special{pa 395 369}%
\special{pa 400 399}%
\special{pa 400 400}%
\special{sp}%
\special{sh 1}%
\special{pa 200 175}%
\special{pa 180 243}%
\special{pa 200 229}%
\special{pa 220 243}%
\special{pa 200 175}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 400}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 600}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 175}%
\special{fp}%
\special{sh 1}%
\special{pa 600 175}%
\special{pa 580 243}%
\special{pa 600 229}%
\special{pa 620 243}%
\special{pa 600 175}%
\special{fp}%
\put(2.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(4.0000,-8.50000){\makebox(0,0){${}_{i'}$}}%
\put(6.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(7.0000,-5.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/r-3-res-eee.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.00)(1.00,-6.00)
% LINE
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 200 175}%
\special{pa 180 243}%
\special{pa 200 229}%
\special{pa 220 243}%
\special{pa 200 175}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 175}%
\special{pa 380 243}%
\special{pa 400 229}%
\special{pa 420 243}%
\special{pa 400 175}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 600 175}%
\special{pa 580 243}%
\special{pa 600 229}%
\special{pa 620 243}%
\special{pa 600 175}%
\special{fp}%
\put(2.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(4.0000,-8.50000){\makebox(0,0){${}_{i'}$}}%
\put(6.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(7.0000,-5.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/r2-res.tex <==
\unitlength 0.1in
\begin{picture}(  6.0000,  6.0000)(  1.0000, -7.0000)
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
\special{pa 600 600}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 268}%
\special{pa 600 254}%
\special{pa 620 268}%
\special{pa 600 200}%
\special{fp}%
\put(2.0000,-1.0000){\makebox(0,0){${}_{a}$}}%
\put(6.0000,-1.0000){\makebox(0,0){${}_{b}$}}%
\end{picture}%


==> figure/r2.tex <==
\unitlength 0.1in
\begin{picture}(  6.0000,  6.0000)(  1.0000, -7.0000)
\special{pn 8}%
\special{pa 200 600}%
\special{pa 284 568}%
\special{pa 324 552}%
\special{pa 362 536}%
\special{pa 398 522}%
\special{pa 432 506}%
\special{pa 462 490}%
\special{pa 490 474}%
\special{pa 512 458}%
\special{pa 530 442}%
\special{pa 542 426}%
\special{pa 550 410}%
\special{pa 550 394}%
\special{pa 544 378}%
\special{pa 532 362}%
\special{pa 516 346}%
\special{pa 494 330}%
\special{pa 468 314}%
\special{pa 438 298}%
\special{pa 404 282}%
\special{pa 368 268}%
\special{pa 292 236}%
\special{pa 208 204}%
\special{pa 200 200}%
\special{sp}%
\special{pn 8}%
\special{pa 600 200}%
\special{pa 558 216}%
\special{pa 478 248}%
\special{pa 440 264}%
\special{pa 404 280}%
\special{pa 370 296}%
\special{pa 338 312}%
\special{pa 312 328}%
\special{pa 290 344}%
\special{pa 272 360}%
\special{pa 258 376}%
\special{pa 252 392}%
\special{pa 252 406}%
\special{pa 256 422}%
\special{pa 268 438}%
\special{pa 286 454}%
\special{pa 308 470}%
\special{pa 334 486}%
\special{pa 364 502}%
\special{pa 396 518}%
\special{pa 432 534}%
\special{pa 470 550}%
\special{pa 550 582}%
\special{pa 592 598}%
\special{pa 600 600}%
\special{sp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 252 248}%
\special{pa 248 224}%
\special{pa 270 212}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 532 212}%
\special{pa 552 224}%
\special{pa 550 248}%
\special{pa 600 200}%
\special{fp}%
\put(2.0000,-1.0000){\makebox(0,0){${}_{a}$}}%
\put(2.0000,-7.0000){\makebox(0,0){${}_{a}$}}%
\put(6.0000,-1.0000){\makebox(0,0){${}_{b}$}}%
\put(6.0000,-7.0000){\makebox(0,0){${}_{b}$}}%
\put(2.0000,-4.0000){\makebox(0,0){${}_{b}$}}%
\put(6.0000,-4.0000){\makebox(0,0){${}_{a}$}}%
\end{picture}%


==> figure/r3-1.tex <==
\unitlength 0.1in
\begin{picture}(  6.0000,  6.0000)(  1.0000, -7.0000)
\special{pn 8}%
\special{pa 600 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 234 262}%
\special{pa 238 238}%
\special{pa 262 234}%
\special{pa 200 200}%
\special{fp}%
\special{pa 200 600}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 540 234}%
\special{pa 562 238}%
\special{pa 568 262}%
\special{pa 600 200}%
\special{fp}%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 468 556}%
\special{pa 498 532}%
\special{pa 526 510}%
\special{pa 552 488}%
\special{pa 572 464}%
\special{pa 588 442}%
\special{pa 598 420}%
\special{pa 600 396}%
\special{pa 596 374}%
\special{pa 584 352}%
\special{pa 566 328}%
\special{pa 544 306}%
\special{pa 518 284}%
\special{pa 488 262}%
\special{pa 456 238}%
\special{pa 424 216}%
\special{pa 400 200}%
\special{sp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 444 254}%
\special{pa 444 230}%
\special{pa 468 220}%
\special{pa 400 200}%
\special{fp}%
\put(2.0000,-1.0000){\makebox(0,0){${}_{a}$}}%
\put(4.0000,-1.0000){\makebox(0,0){${}_{b}$}}%
\put(6.0000,-1.0000){\makebox(0,0){${}_{c}$}}%
\put(2.0000,-7.0000){\makebox(0,0){${}_{c}$}}%
\put(4.0000,-7.0000){\makebox(0,0){${}_{b}$}}%
\put(6.0000,-7.0000){\makebox(0,0){${}_{a}$}}%
\end{picture}%


==> figure/r3-2.tex <==
\unitlength 0.1in
\begin{picture}(  6.0000,  6.0000)(  1.0000, -7.0000)
\special{pn 8}%
\special{pa 600 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 234 262}%
\special{pa 238 238}%
\special{pa 262 234}%
\special{pa 200 200}%
\special{fp}%
\special{pa 200 600}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 540 234}%
\special{pa 562 238}%
\special{pa 568 262}%
\special{pa 600 200}%
\special{fp}%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 366 578}%
\special{pa 334 556}%
\special{pa 302 532}%
\special{pa 274 510}%
\special{pa 248 488}%
\special{pa 228 464}%
\special{pa 212 442}%
\special{pa 204 420}%
\special{pa 200 396}%
\special{pa 206 374}%
\special{pa 216 352}%
\special{pa 234 328}%
\special{pa 256 306}%
\special{pa 282 284}%
\special{pa 312 262}%
\special{pa 344 238}%
\special{pa 378 216}%
\special{pa 400 200}%
\special{sp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 334 220}%
\special{pa 356 230}%
\special{pa 356 254}%
\special{pa 400 200}%
\special{fp}%
\put(2.0000,-1.0000){\makebox(0,0){${}_{a}$}}%
\put(4.0000,-1.0000){\makebox(0,0){${}_{b}$}}%
\put(6.0000,-1.0000){\makebox(0,0){${}_{c}$}}%
\put(2.0000,-7.0000){\makebox(0,0){${}_{c}$}}%
\put(4.0000,-7.0000){\makebox(0,0){${}_{b}$}}%
\put(6.0000,-7.0000){\makebox(0,0){${}_{a}$}}%
\end{picture}%


==> figure/triangular.tex <==
\unitlength 0.1in
\begin{picture}( 16.0000,  4.0000)(  2.0000, -6.0000)
\special{pn 8}%
\special{pa 200 200}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 1800 200}%
\special{pa 200 200}%
\special{fp}%
\special{pn 8}%
\special{pa 600 400}%
\special{pa 1000 200}%
\special{fp}%
\special{pa 1000 200}%
\special{pa 1400 400}%
\special{fp}%
\put(10.000,-4.000){\makebox(0,0){$C$}}%
\put(6.000,-3.000){\makebox(0,0){$A$}}%
\put(14.000,-3.000){\makebox(0,0){$B$}}%
\end{picture}%


==> figure/triangular1.tex <==
\unitlength 0.1in
\begin{picture}( 36.0000, 10.0000)(  1.0000,-11.0000)
\special{pn 8}%
\special{pa 1900 800}%
\special{pa 1900 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 400}%
\special{pa 1880 468}%
\special{pa 1900 454}%
\special{pa 1920 468}%
\special{pa 1900 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 600}%
\special{pa 1920 534}%
\special{pa 1900 548}%
\special{pa 1880 534}%
\special{pa 1900 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 600}%
\special{pa 1880 668}%
\special{pa 1900 654}%
\special{pa 1920 668}%
\special{pa 1900 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 800}%
\special{pa 1920 734}%
\special{pa 1900 748}%
\special{pa 1880 734}%
\special{pa 1900 800}%
\special{fp}%
\special{pn 8}%
\special{pa 1900 800}%
\special{pa 2300 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2300 800}%
\special{pa 2234 780}%
\special{pa 2248 800}%
\special{pa 2234 820}%
\special{pa 2300 800}%
\special{fp}%
\special{pa 1300 700}%
\special{pa 1900 700}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 700}%
\special{pa 1834 680}%
\special{pa 1848 700}%
\special{pa 1834 720}%
\special{pa 1900 700}%
\special{fp}%
\special{pa 1900 600}%
\special{pa 2700 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2700 600}%
\special{pa 2634 580}%
\special{pa 2648 600}%
\special{pa 2634 620}%
\special{pa 2700 600}%
\special{fp}%
\special{pa 900 500}%
\special{pa 1900 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 500}%
\special{pa 1834 480}%
\special{pa 1848 500}%
\special{pa 1834 520}%
\special{pa 1900 500}%
\special{fp}%
\special{pa 1900 400}%
\special{pa 3100 400}%
\special{fp}%
\special{sh 1}%
\special{pa 3100 400}%
\special{pa 3034 380}%
\special{pa 3048 400}%
\special{pa 3034 420}%
\special{pa 3100 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 400}%
\special{pa 1920 334}%
\special{pa 1900 348}%
\special{pa 1880 334}%
\special{pa 1900 400}%
\special{fp}%
\special{pn 8}%
\special{pa 1900 200}%
\special{pa 1900 300}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1900 1000}%
\special{pa 3500 200}%
\special{fp}%
\special{pa 3500 200}%
\special{pa 300 200}%
\special{fp}%
\special{pa 300 200}%
\special{pa 1900 1000}%
\special{fp}%
\special{pn 4}%
\put(1.0000,-1.0000){\makebox(0,0){${X}$}}%
\put(19.0000,-11.0000){\makebox(0,0){${A}$}}%
\put(37.0000,-1.0000){\makebox(0,0){${Y}$}}%
\put(25.0000,-3.50000){\makebox(0,0){${}_{f(r_3)}$}}%
\put(23.0000,-5.50000){\makebox(0,0){${}_{f(r_2)}$}}%
\put(21.0000,-7.50000){\makebox(0,0){${}_{f(r_1)}$}}%
\put(13.0000,-4.50000){\makebox(0,0){${}_{f(l_2)}$}}%
\put(16.0000,-6.50000){\makebox(0,0){${}_{f(l_1)}$}}%
\put(12.250000,-7.50000){\makebox(0,0){${l_1}$}}%
\put(8.250000,-5.50000){\makebox(0,0){${l_2}$}}%
\put(23.750000,-8.50000){\makebox(0,0){${r_1}$}}%
\put(27.750000,-6.50000){\makebox(0,0){${r_2}$}}%
\put(31.750000,-4.50000){\makebox(0,0){${r_3}$}}%
\end{picture}%


==> figure/trivalent-a1.tex <==
\unitlength 0.1in
\begin{picture}(  5.0000,  6.0000)(  2.0000, -7.0000)
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{pa 300 600}%
\special{pa 300 592}%
\special{fp}%
\special{pa 300 562}%
\special{pa 302 554}%
\special{fp}%
\special{pa 320 530}%
\special{pa 326 524}%
\special{fp}%
\special{pa 354 512}%
\special{pa 362 510}%
\special{fp}%
\special{pa 392 502}%
\special{pa 400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 268}%
\special{pa 400 254}%
\special{pa 420 268}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{pa 400 400}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 540 234}%
\special{pa 562 238}%
\special{pa 568 262}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 500}%
\special{pa 420 434}%
\special{pa 400 448}%
\special{pa 380 434}%
\special{pa 400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 400 500}%
\special{pa 380 568}%
\special{pa 400 554}%
\special{pa 420 568}%
\special{pa 400 500}%
\special{fp}%
\put(2.50000,-6.0000){\makebox(0,0){${}_{N}$}}%
\end{picture}%


==> figure/trivalent-a2.tex <==
\unitlength 0.1in
\begin{picture}(  5.0000,  6.0000)(  2.0000, -7.0000)
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 268}%
\special{pa 400 254}%
\special{pa 420 268}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{pa 400 400}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 540 234}%
\special{pa 562 238}%
\special{pa 568 262}%
\special{pa 600 200}%
\special{fp}%
\special{pn 8}%
\special{pa 300 600}%
\special{pa 298 594}%
\special{fp}%
\special{pa 292 566}%
\special{pa 290 558}%
\special{fp}%
\special{pa 284 530}%
\special{pa 282 522}%
\special{fp}%
\special{pa 278 494}%
\special{pa 276 486}%
\special{fp}%
\special{pa 272 458}%
\special{pa 272 450}%
\special{fp}%
\special{pa 272 422}%
\special{pa 274 414}%
\special{fp}%
\special{pa 280 386}%
\special{pa 282 378}%
\special{fp}%
\special{pa 298 354}%
\special{pa 302 348}%
\special{fp}%
\special{pa 326 332}%
\special{pa 334 328}%
\special{fp}%
\special{pa 360 316}%
\special{pa 366 314}%
\special{fp}%
\special{pa 394 304}%
\special{pa 400 300}%
\special{fp}%
\special{sh 1}%
\special{pa 400 600}%
\special{pa 420 534}%
\special{pa 400 548}%
\special{pa 380 534}%
\special{pa 400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 420 334}%
\special{pa 400 348}%
\special{pa 380 334}%
\special{pa 400 400}%
\special{fp}%
\put(2.50000,-6.0000){\makebox(0,0){${}_{N}$}}%
\end{picture}%


==> figure/trivalent-b1.tex <==
\unitlength 0.1in
\begin{picture}(  6.0000,  6.0000)(  1.0000, -7.0000)
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 350}%
\special{fp}%
\special{pa 400 350}%
\special{pa 200 200}%
\special{fp}%
\special{pn 8}%
\special{pa 600 200}%
\special{pa 400 350}%
\special{fp}%
\special{pn 8}%
\special{pa 200 600}%
\special{pa 208 598}%
\special{fp}%
\special{pa 234 588}%
\special{pa 240 586}%
\special{fp}%
\special{pa 266 576}%
\special{pa 274 574}%
\special{fp}%
\special{pa 300 564}%
\special{pa 306 560}%
\special{fp}%
\special{pa 332 550}%
\special{pa 338 548}%
\special{fp}%
\special{pa 364 536}%
\special{pa 370 534}%
\special{fp}%
\special{pa 396 520}%
\special{pa 402 516}%
\special{fp}%
\special{pa 426 502}%
\special{pa 432 498}%
\special{fp}%
\special{pa 454 482}%
\special{pa 460 476}%
\special{fp}%
\special{pa 478 456}%
\special{pa 484 450}%
\special{fp}%
\special{pa 496 426}%
\special{pa 498 418}%
\special{fp}%
\special{pa 500 392}%
\special{pa 500 384}%
\special{fp}%
\special{pa 494 356}%
\special{pa 492 350}%
\special{fp}%
\special{pa 480 324}%
\special{pa 478 318}%
\special{fp}%
\special{pa 464 294}%
\special{pa 460 288}%
\special{fp}%
\special{pa 444 264}%
\special{pa 440 258}%
\special{fp}%
\special{pa 426 234}%
\special{pa 422 228}%
\special{fp}%
\special{pa 404 206}%
\special{pa 400 200}%
\special{fp}%
\put(2.0000,-5.0000){\makebox(0,0){${}_{N}$}}%
\end{picture}%


==> figure/trivalent-b2.tex <==
\unitlength 0.1in
\begin{picture}(  6.0000,  6.0000)(  1.0000, -7.0000)
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 350}%
\special{fp}%
\special{pa 400 350}%
\special{pa 200 200}%
\special{fp}%
\special{pn 8}%
\special{pa 600 200}%
\special{pa 400 350}%
\special{fp}%
\special{pn 8}%
\special{pa 200 600}%
\special{pa 400 200}%
\special{dt 0.045}%
\put(2.0000,-5.0000){\makebox(0,0){${}_{N}$}}%
\end{picture}%


==> figure/trivalent-iso1.tex <==
\unitlength 0.1in
\begin{picture}(  8.0000,  8.0000)(  1.0000, -9.0000)
\special{pn 8}%
\special{pa 500 200}%
\special{pa 506 232}%
\special{pa 504 264}%
\special{pa 490 296}%
\special{pa 466 328}%
\special{pa 442 358}%
\special{pa 422 386}%
\special{pa 418 412}%
\special{pa 436 434}%
\special{pa 458 458}%
\special{pa 480 480}%
\special{pa 500 500}%
\special{sp}%
\special{pn 8}%
\special{pa 500 500}%
\special{pa 524 478}%
\special{pa 546 456}%
\special{pa 568 432}%
\special{pa 590 416}%
\special{pa 608 416}%
\special{pa 622 432}%
\special{pa 634 458}%
\special{pa 644 494}%
\special{pa 656 536}%
\special{pa 666 582}%
\special{pa 678 626}%
\special{pa 692 668}%
\special{pa 710 704}%
\special{pa 730 730}%
\special{pa 776 776}%
\special{pa 798 798}%
\special{pa 800 800}%
\special{sp}%
\special{pn 8}%
\special{pa 500 500}%
\special{pa 500 564}%
\special{pa 494 592}%
\special{pa 472 610}%
\special{pa 440 620}%
\special{pa 402 628}%
\special{pa 366 640}%
\special{pa 342 660}%
\special{pa 320 684}%
\special{pa 296 706}%
\special{pa 274 728}%
\special{pa 252 752}%
\special{pa 206 796}%
\special{pa 200 800}%
\special{sp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 268}%
\special{pa 500 254}%
\special{pa 520 268}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 500}%
\special{pa 480 568}%
\special{pa 500 554}%
\special{pa 520 568}%
\special{pa 500 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 800}%
\special{pa 768 740}%
\special{pa 762 762}%
\special{pa 740 768}%
\special{pa 800 800}%
\special{fp}%
\put(2.0000,-9.0000){\makebox(0,0){${}_{l_1}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{r_1}$}}%
\put(5.0000,-1.0000){\makebox(0,0){${}_{l_1-r_1}$}}%
\end{picture}%


==> figure/trivalent-iso2.tex <==
\unitlength 0.1in
\begin{picture}(  8.0000,  8.0000)(  1.0000, -9.0000)
\special{pn 8}%
\special{pa 500 500}%
\special{pa 500 436}%
\special{pa 506 406}%
\special{pa 526 380}%
\special{pa 556 360}%
\special{pa 594 350}%
\special{pa 630 346}%
\special{pa 664 356}%
\special{pa 688 374}%
\special{pa 708 400}%
\special{pa 720 434}%
\special{pa 724 470}%
\special{pa 726 508}%
\special{pa 720 544}%
\special{pa 714 580}%
\special{pa 708 614}%
\special{pa 702 646}%
\special{pa 704 678}%
\special{pa 712 704}%
\special{pa 728 728}%
\special{pa 752 752}%
\special{pa 774 774}%
\special{pa 796 796}%
\special{pa 800 800}%
\special{sp}%
\special{pn 8}%
\special{pa 500 500}%
\special{pa 522 524}%
\special{pa 546 546}%
\special{pa 568 568}%
\special{pa 586 594}%
\special{pa 586 626}%
\special{pa 572 660}%
\special{pa 550 692}%
\special{pa 518 716}%
\special{pa 486 730}%
\special{pa 450 732}%
\special{pa 416 728}%
\special{pa 380 720}%
\special{pa 348 712}%
\special{pa 318 710}%
\special{pa 290 716}%
\special{pa 266 734}%
\special{pa 200 800}%
\special{sp}%
\special{pn 8}%
\special{pa 500 500}%
\special{pa 478 522}%
\special{pa 454 546}%
\special{pa 432 568}%
\special{pa 406 584}%
\special{pa 374 584}%
\special{pa 338 568}%
\special{pa 306 544}%
\special{pa 282 516}%
\special{pa 274 488}%
\special{pa 278 464}%
\special{pa 296 444}%
\special{pa 324 424}%
\special{pa 358 404}%
\special{pa 392 384}%
\special{pa 428 364}%
\special{pa 460 342}%
\special{pa 484 318}%
\special{pa 498 290}%
\special{pa 500 260}%
\special{pa 500 200}%
\special{sp}%
\special{sh 1}%
\special{pa 500 276}%
\special{pa 520 208}%
\special{pa 500 222}%
\special{pa 480 208}%
\special{pa 500 276}%
\special{sh 1}%
\special{fp}%
\special{pa 276 726}%
\special{pa 214 758}%
\special{pa 238 764}%
\special{pa 242 786}%
\special{pa 276 726}%
\special{fp}%
\special{sh 1}%
\special{pa 800 800}%
\special{pa 768 740}%
\special{pa 762 762}%
\special{pa 740 768}%
\special{pa 800 800}%
\special{fp}%
\put(2.0000,-9.0000){\makebox(0,0){${}_{l_1}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{r_1}$}}%
\put(5.0000,-1.0000){\makebox(0,0){${}_{r_1-l_1}$}}%
\end{picture}%


==> figure/trivalent1.tex <==
\unitlength 0.1in
\begin{picture}(  8.0000,  8.0000)(  1.0000, -9.0000)
\special{pn 8}%
\special{pa 200 800}%
\special{pa 500 500}%
\special{fp}%
\special{sh 1}%
\special{pa 500 500}%
\special{pa 440 534}%
\special{pa 462 538}%
\special{pa 468 562}%
\special{pa 500 500}%
\special{fp}%
\special{pn 8}%
\special{pa 500 500}%
\special{pa 800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 800 800}%
\special{pa 768 740}%
\special{pa 762 762}%
\special{pa 740 768}%
\special{pa 800 800}%
\special{fp}%
\special{pn 8}%
\special{pa 500 200}%
\special{pa 500 500}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 480 268}%
\special{pa 500 254}%
\special{pa 520 268}%
\special{pa 500 200}%
\special{fp}%
\put(2.0000,-9.0000){\makebox(0,0){${}_{l_1}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{r_1}$}}%
\put(5.0000,-1.0000){\makebox(0,0){${}_{l_1-r_1}$}}%
\end{picture}%


==> figure/trivalent2.tex <==
\unitlength 0.1in
\begin{picture}(  8.0000,  8.0000)(  1.0000, -9.0000)
\special{pn 8}%
\special{pa 200 800}%
\special{pa 500 500}%
\special{fp}%
\special{sh 1}%
\special{pa 500 500}%
\special{pa 440 534}%
\special{pa 462 538}%
\special{pa 468 562}%
\special{pa 500 500}%
\special{fp}%
\special{pn 8}%
\special{pa 500 500}%
\special{pa 800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 800 800}%
\special{pa 768 740}%
\special{pa 762 762}%
\special{pa 740 768}%
\special{pa 800 800}%
\special{fp}%
\special{pn 8}%
\special{pa 500 200}%
\special{pa 500 500}%
\special{fp}%
\special{sh 1}%
\special{pa 500 500}%
\special{pa 520 434}%
\special{pa 500 448}%
\special{pa 480 434}%
\special{pa 500 500}%
\special{fp}%
\put(2.0000,-9.0000){\makebox(0,0){${}_{l_1}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{r_1}$}}%
\put(5.0000,-1.0000){\makebox(0,0){${}_{r_1-l_1}$}}%
\end{picture}%


==> figure/twist-zip1.tex <==
\unitlength 0.1in
\begin{picture}(4.10,8.00)(3.95,-10.00)
\put(4.000,-3.0000){\makebox(0,0){$\skaku{1}$}}%
\put(8.000,-3.0000){\makebox(0,0){$\skaku{2}$}}%
\put(4.000,-9.0000){\makebox(0,0){$\skaku{3}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\skaku{4}$}}%
\put(7.25000,-6.00000){\makebox(0,0){$\skaku{5}$}}%
\put(3.000,-5.0000){\makebox(0,0){${}_{1}$}}%
\put(9.000,-5.0000){\makebox(0,0){${}_{k}$}}%
\put(9.000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(3.000,-7.0000){\makebox(0,0){${}_{k}$}}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 600 600 20 20 0  6.28318530717959E+0000}%
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 405 770}%
\special{pa 422 746}%
\special{pa 450 727}%
\special{pa 484 714}%
\special{pa 522 705}%
\special{pa 559 701}%
\special{pa 593 700}%
\special{pa 625 700}%
\special{pa 661 703}%
\special{pa 699 710}%
\special{pa 735 721}%
\special{pa 766 737}%
\special{pa 789 758}%
\special{pa 800 786}%
\special{pa 800 800}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 400 400}%
\special{pa 400 411}%
\special{pa 400 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 400 400}%
\special{pa 405 430}%
\special{pa 422 454}%
\special{pa 450 473}%
\special{pa 484 486}%
\special{pa 522 495}%
\special{pa 559 499}%
\special{pa 593 500}%
\special{pa 625 500}%
\special{pa 661 497}%
\special{pa 699 490}%
\special{pa 735 479}%
\special{pa 766 463}%
\special{pa 789 442}%
\special{pa 800 414}%
\special{pa 800 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 600 700}%
\special{pa 600 500}%
\special{fp}%
\special{sh 1}%
\special{pa 600 500}%
\special{pa 580 567}%
\special{pa 600 553}%
\special{pa 620 567}%
\special{pa 600 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 410}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 410}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
\end{picture}%


==> figure/twist-zip2.tex <==
\unitlength 0.1in
\begin{picture}(4.10,8.00)(3.95,-10.00)
\put(4.000,-3.0000){\makebox(0,0){$\skaku{1}$}}%
\put(8.000,-3.0000){\makebox(0,0){$\skaku{2}$}}%
\put(4.000,-9.0000){\makebox(0,0){$\skaku{3}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\skaku{4}$}}%
\put(6.000,-7.2500000){\makebox(0,0){$\skaku{5}$}}%
\put(3.000,-5.0000){\makebox(0,0){${}_{1}$}}%
\put(9.000,-5.0000){\makebox(0,0){${}_{k}$}}%
\put(9.000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(3.000,-7.0000){\makebox(0,0){${}_{k}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 600 600 20 20 0  6.28318530717959E+0000}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 650}%
\special{pa 800 550}%
\special{fp}%
\special{sh 1}%
\special{pa 800 550}%
\special{pa 730 548}%
\special{pa 748 564}%
\special{pa 740 586}%
\special{pa 800 550}%
\special{fp}%
\end{picture}%


==> figure/twist1-e-e.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.00)(2.00,-6.00)
% LINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 408}%
\special{pa 205 377}%
\special{pa 223 350}%
\special{pa 250 328}%
\special{pa 283 312}%
\special{pa 319 302}%
\special{pa 354 300}%
\special{pa 385 307}%
\special{pa 414 320}%
\special{pa 440 339}%
\special{pa 465 362}%
\special{pa 488 387}%
\special{pa 511 412}%
\special{pa 535 438}%
\special{pa 559 460}%
\special{pa 585 479}%
\special{pa 613 493}%
\special{pa 645 500}%
\special{pa 680 498}%
\special{pa 715 489}%
\special{pa 749 473}%
\special{pa 776 451}%
\special{pa 794 424}%
\special{pa 800 393}%
\special{pa 800 200}%
\special{sp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 268}%
\special{pa 800 254}%
\special{pa 820 268}%
\special{pa 800 200}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 296}%
\special{pa 594 325}%
\special{pa 576 350}%
\special{pa 549 371}%
\special{pa 518 390}%
\special{pa 485 408}%
\special{pa 453 427}%
\special{pa 426 448}%
\special{pa 408 472}%
\special{pa 400 501}%
\special{pa 400 600}%
\special{sp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 268}%
\special{pa 600 254}%
\special{pa 620 268}%
\special{pa 600 200}%
\special{fp}%
\end{picture}%


==> figure/twist1-e-f.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.00)(2.00,-6.00)
% LINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 408}%
\special{pa 205 377}%
\special{pa 223 350}%
\special{pa 250 328}%
\special{pa 283 312}%
\special{pa 319 302}%
\special{pa 354 300}%
\special{pa 385 307}%
\special{pa 414 320}%
\special{pa 440 339}%
\special{pa 465 362}%
\special{pa 488 387}%
\special{pa 511 412}%
\special{pa 535 438}%
\special{pa 559 460}%
\special{pa 585 479}%
\special{pa 613 493}%
\special{pa 645 500}%
\special{pa 680 498}%
\special{pa 715 489}%
\special{pa 749 473}%
\special{pa 776 451}%
\special{pa 794 424}%
\special{pa 800 393}%
\special{pa 800 200}%
\special{sp}%
\special{sh 1}%
\special{pa 200 600}%
\special{pa 180 532}%
\special{pa 200 546}%
\special{pa 220 532}%
\special{pa 200 600}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 296}%
\special{pa 594 325}%
\special{pa 576 350}%
\special{pa 549 371}%
\special{pa 518 390}%
\special{pa 485 408}%
\special{pa 453 427}%
\special{pa 426 448}%
\special{pa 408 472}%
\special{pa 400 501}%
\special{pa 400 600}%
\special{sp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 268}%
\special{pa 600 254}%
\special{pa 620 268}%
\special{pa 600 200}%
\special{fp}%
\end{picture}%


==> figure/twist1-f-e.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.00)(2.00,-6.00)
% LINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 408}%
\special{pa 205 377}%
\special{pa 223 350}%
\special{pa 250 328}%
\special{pa 283 312}%
\special{pa 319 302}%
\special{pa 354 300}%
\special{pa 385 307}%
\special{pa 414 320}%
\special{pa 440 339}%
\special{pa 465 362}%
\special{pa 488 387}%
\special{pa 511 412}%
\special{pa 535 438}%
\special{pa 559 460}%
\special{pa 585 479}%
\special{pa 613 493}%
\special{pa 645 500}%
\special{pa 680 498}%
\special{pa 715 489}%
\special{pa 749 473}%
\special{pa 776 451}%
\special{pa 794 424}%
\special{pa 800 393}%
\special{pa 800 200}%
\special{sp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 268}%
\special{pa 800 254}%
\special{pa 820 268}%
\special{pa 800 200}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 296}%
\special{pa 594 325}%
\special{pa 576 350}%
\special{pa 549 371}%
\special{pa 518 390}%
\special{pa 485 408}%
\special{pa 453 427}%
\special{pa 426 448}%
\special{pa 408 472}%
\special{pa 400 501}%
\special{pa 400 600}%
\special{sp}%
\special{sh 1}%
\special{pa 400 600}%
\special{pa 380 532}%
\special{pa 400 546}%
\special{pa 420 532}%
\special{pa 400 600}%
\special{fp}%
\put(2.0000,-6.50000){\makebox(0,0){${}_{i}$}}%
\put(4.0000,-6.50000){\makebox(0,0){${}_{i'}$}}%
\put(7.0000,-3.0000){\makebox(0,0){${}_{\overline{\lambda}}$}}%
\end{picture}%


==> figure/twist1-f-f.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.00)(2.00,-6.00)
% LINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 408}%
\special{pa 205 377}%
\special{pa 223 350}%
\special{pa 250 328}%
\special{pa 283 312}%
\special{pa 319 302}%
\special{pa 354 300}%
\special{pa 385 307}%
\special{pa 414 320}%
\special{pa 440 339}%
\special{pa 465 362}%
\special{pa 488 387}%
\special{pa 511 412}%
\special{pa 535 438}%
\special{pa 559 460}%
\special{pa 585 479}%
\special{pa 613 493}%
\special{pa 645 500}%
\special{pa 680 498}%
\special{pa 715 489}%
\special{pa 749 473}%
\special{pa 776 451}%
\special{pa 794 424}%
\special{pa 800 393}%
\special{pa 800 200}%
\special{sp}%
\special{sh 1}%
\special{pa 200 600}%
\special{pa 180 532}%
\special{pa 200 546}%
\special{pa 220 532}%
\special{pa 200 600}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 296}%
\special{pa 594 325}%
\special{pa 576 350}%
\special{pa 549 371}%
\special{pa 518 390}%
\special{pa 485 408}%
\special{pa 453 427}%
\special{pa 426 448}%
\special{pa 408 472}%
\special{pa 400 501}%
\special{pa 400 600}%
\special{sp}%
\special{sh 1}%
\special{pa 400 600}%
\special{pa 380 532}%
\special{pa 400 546}%
\special{pa 420 532}%
\special{pa 400 600}%
\special{fp}%
\end{picture}%


==> figure/twist2-e-e.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.00)(2.00,-6.00)
% LINE
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 392}%
\special{pa 205 423}%
\special{pa 223 450}%
\special{pa 250 472}%
\special{pa 283 488}%
\special{pa 319 498}%
\special{pa 354 500}%
\special{pa 385 493}%
\special{pa 414 480}%
\special{pa 440 461}%
\special{pa 465 438}%
\special{pa 488 413}%
\special{pa 511 388}%
\special{pa 535 362}%
\special{pa 559 340}%
\special{pa 585 321}%
\special{pa 613 307}%
\special{pa 645 300}%
\special{pa 680 302}%
\special{pa 715 311}%
\special{pa 749 327}%
\special{pa 776 349}%
\special{pa 794 376}%
\special{pa 800 407}%
\special{pa 800 600}%
\special{sp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 296}%
\special{pa 406 325}%
\special{pa 424 350}%
\special{pa 450 372}%
\special{pa 482 390}%
\special{pa 516 408}%
\special{pa 548 425}%
\special{pa 576 445}%
\special{pa 595 469}%
\special{pa 600 498}%
\special{pa 600 600}%
\special{sp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 268}%
\special{pa 400 254}%
\special{pa 420 268}%
\special{pa 400 200}%
\special{fp}%
\end{picture}%


==> figure/twist2-e-f.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.00)(2.00,-6.00)
% LINE
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 392}%
\special{pa 205 423}%
\special{pa 223 450}%
\special{pa 250 472}%
\special{pa 283 488}%
\special{pa 319 498}%
\special{pa 354 500}%
\special{pa 385 493}%
\special{pa 414 480}%
\special{pa 440 461}%
\special{pa 465 438}%
\special{pa 488 413}%
\special{pa 511 388}%
\special{pa 535 362}%
\special{pa 559 340}%
\special{pa 585 321}%
\special{pa 613 307}%
\special{pa 645 300}%
\special{pa 680 302}%
\special{pa 715 311}%
\special{pa 749 327}%
\special{pa 776 349}%
\special{pa 794 376}%
\special{pa 800 407}%
\special{pa 800 600}%
\special{sp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 296}%
\special{pa 406 325}%
\special{pa 424 350}%
\special{pa 450 372}%
\special{pa 482 390}%
\special{pa 516 408}%
\special{pa 548 425}%
\special{pa 576 445}%
\special{pa 595 469}%
\special{pa 600 498}%
\special{pa 600 600}%
\special{sp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 580 532}%
\special{pa 600 546}%
\special{pa 620 532}%
\special{pa 600 600}%
\special{fp}%
\end{picture}%


==> figure/twist2-f-e.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.00)(2.00,-6.00)
% LINE
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 392}%
\special{pa 205 423}%
\special{pa 223 450}%
\special{pa 250 472}%
\special{pa 283 488}%
\special{pa 319 498}%
\special{pa 354 500}%
\special{pa 385 493}%
\special{pa 414 480}%
\special{pa 440 461}%
\special{pa 465 438}%
\special{pa 488 413}%
\special{pa 511 388}%
\special{pa 535 362}%
\special{pa 559 340}%
\special{pa 585 321}%
\special{pa 613 307}%
\special{pa 645 300}%
\special{pa 680 302}%
\special{pa 715 311}%
\special{pa 749 327}%
\special{pa 776 349}%
\special{pa 794 376}%
\special{pa 800 407}%
\special{pa 800 600}%
\special{sp}%
\special{sh 1}%
\special{pa 800 600}%
\special{pa 780 532}%
\special{pa 800 546}%
\special{pa 820 532}%
\special{pa 800 600}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 296}%
\special{pa 406 325}%
\special{pa 424 350}%
\special{pa 450 372}%
\special{pa 482 390}%
\special{pa 516 408}%
\special{pa 548 425}%
\special{pa 576 445}%
\special{pa 595 469}%
\special{pa 600 498}%
\special{pa 600 600}%
\special{sp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 268}%
\special{pa 400 254}%
\special{pa 420 268}%
\special{pa 400 200}%
\special{fp}%
\put(6.0000,-6.50000){\makebox(0,0){${}_{i}$}}%
\put(8.0000,-6.50000){\makebox(0,0){${}_{i'}$}}%
\put(7.0000,-5.0000){\makebox(0,0){${}_{\overline{\lambda}}$}}%
\end{picture}%


==> figure/twist2-f-f.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.00)(2.00,-6.00)
% LINE
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 392}%
\special{pa 205 423}%
\special{pa 223 450}%
\special{pa 250 472}%
\special{pa 283 488}%
\special{pa 319 498}%
\special{pa 354 500}%
\special{pa 385 493}%
\special{pa 414 480}%
\special{pa 440 461}%
\special{pa 465 438}%
\special{pa 488 413}%
\special{pa 511 388}%
\special{pa 535 362}%
\special{pa 559 340}%
\special{pa 585 321}%
\special{pa 613 307}%
\special{pa 645 300}%
\special{pa 680 302}%
\special{pa 715 311}%
\special{pa 749 327}%
\special{pa 776 349}%
\special{pa 794 376}%
\special{pa 800 407}%
\special{pa 800 600}%
\special{sp}%
\special{sh 1}%
\special{pa 800 600}%
\special{pa 780 532}%
\special{pa 800 546}%
\special{pa 820 532}%
\special{pa 800 600}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 296}%
\special{pa 406 325}%
\special{pa 424 350}%
\special{pa 450 372}%
\special{pa 482 390}%
\special{pa 516 408}%
\special{pa 548 425}%
\special{pa 576 445}%
\special{pa 595 469}%
\special{pa 600 498}%
\special{pa 600 600}%
\special{sp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 580 532}%
\special{pa 600 546}%
\special{pa 620 532}%
\special{pa 600 600}%
\special{fp}%
\end{picture}%


==> figure/twist3-e-e.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.00)(2.00,-6.00)
% LINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 312}%
\special{pa 204 280}%
\special{pa 219 249}%
\special{pa 243 222}%
\special{pa 274 205}%
\special{pa 307 200}%
\special{pa 339 210}%
\special{pa 368 232}%
\special{pa 389 261}%
\special{pa 400 293}%
\special{pa 402 324}%
\special{pa 417 349}%
\special{pa 442 370}%
\special{pa 475 388}%
\special{pa 509 404}%
\special{pa 543 422}%
\special{pa 572 441}%
\special{pa 593 464}%
\special{pa 600 492}%
\special{pa 605 525}%
\special{pa 621 555}%
\special{pa 647 581}%
\special{pa 678 597}%
\special{pa 711 599}%
\special{pa 743 587}%
\special{pa 771 564}%
\special{pa 791 535}%
\special{pa 800 503}%
\special{pa 800 200}%
\special{sp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 268}%
\special{pa 800 254}%
\special{pa 820 268}%
\special{pa 800 200}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 296}%
\special{pa 597 327}%
\special{pa 581 351}%
\special{pa 554 372}%
\special{pa 522 389}%
\special{pa 488 406}%
\special{pa 454 423}%
\special{pa 426 443}%
\special{pa 407 466}%
\special{pa 400 495}%
\special{pa 400 600}%
\special{sp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 268}%
\special{pa 600 254}%
\special{pa 620 268}%
\special{pa 600 200}%
\special{fp}%
\end{picture}%


==> figure/twist3-e-f.tex <==
\unitlength 0.1in
\begin{picture}(7.00,3.00)(1.500,-5.00)
% LINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 312}%
\special{pa 204 280}%
\special{pa 219 249}%
\special{pa 243 222}%
\special{pa 274 205}%
\special{pa 307 200}%
\special{pa 339 210}%
\special{pa 368 232}%
\special{pa 389 261}%
\special{pa 400 293}%
\special{pa 402 324}%
\special{pa 417 349}%
\special{pa 442 370}%
\special{pa 475 388}%
\special{pa 509 404}%
\special{pa 543 422}%
\special{pa 572 441}%
\special{pa 593 464}%
\special{pa 600 492}%
\special{pa 605 525}%
\special{pa 621 555}%
\special{pa 647 581}%
\special{pa 678 597}%
\special{pa 711 599}%
\special{pa 743 587}%
\special{pa 771 564}%
\special{pa 791 535}%
\special{pa 800 503}%
\special{pa 800 200}%
\special{sp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 268}%
\special{pa 600 254}%
\special{pa 620 268}%
\special{pa 600 200}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 296}%
\special{pa 597 327}%
\special{pa 581 351}%
\special{pa 554 372}%
\special{pa 522 389}%
\special{pa 488 406}%
\special{pa 454 423}%
\special{pa 426 443}%
\special{pa 407 466}%
\special{pa 400 495}%
\special{pa 400 600}%
\special{sp}%
\special{sh 1}%
\special{pa 200 600}%
\special{pa 180 532}%
\special{pa 200 546}%
\special{pa 220 532}%
\special{pa 200 600}%
\special{fp}%
\put(2.0000,-6.50000){\makebox(0,0){${}_{i}$}}%
\put(4.0000,-6.50000){\makebox(0,0){${}_{i'}$}}%
\put(5.250000,-2.50000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/twist3-f-e.tex <==
\unitlength 0.1in
\begin{picture}(7.00,3.500)(1.500,-5.00)
% LINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 312}%
\special{pa 204 280}%
\special{pa 219 249}%
\special{pa 243 222}%
\special{pa 274 205}%
\special{pa 307 200}%
\special{pa 339 210}%
\special{pa 368 232}%
\special{pa 389 261}%
\special{pa 400 293}%
\special{pa 402 324}%
\special{pa 417 349}%
\special{pa 442 370}%
\special{pa 475 388}%
\special{pa 509 404}%
\special{pa 543 422}%
\special{pa 572 441}%
\special{pa 593 464}%
\special{pa 600 492}%
\special{pa 605 525}%
\special{pa 621 555}%
\special{pa 647 581}%
\special{pa 678 597}%
\special{pa 711 599}%
\special{pa 743 587}%
\special{pa 771 564}%
\special{pa 791 535}%
\special{pa 800 503}%
\special{pa 800 200}%
\special{sp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 268}%
\special{pa 800 254}%
\special{pa 820 268}%
\special{pa 800 200}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 296}%
\special{pa 597 327}%
\special{pa 581 351}%
\special{pa 554 372}%
\special{pa 522 389}%
\special{pa 488 406}%
\special{pa 454 423}%
\special{pa 426 443}%
\special{pa 407 466}%
\special{pa 400 495}%
\special{pa 400 600}%
\special{sp}%
\special{sh 1}%
\special{pa 400 600}%
\special{pa 380 532}%
\special{pa 400 546}%
\special{pa 420 532}%
\special{pa 400 600}%
\special{fp}%
\put(2.0000,-7.0000){\makebox(0,0){${}_{i}$}}%
\put(4.0000,-7.0000){\makebox(0,0){${}_{i'}$}}%
\put(5.250000,-6.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/twist4-e-f.tex <==
\unitlength 0.1in
\begin{picture}(7.00,3.500)(1.500,-5.00)
% SPLINE 2 0 3 0
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 488}%
\special{pa 204 520}%
\special{pa 219 551}%
\special{pa 243 578}%
\special{pa 274 595}%
\special{pa 307 600}%
\special{pa 339 590}%
\special{pa 368 568}%
\special{pa 389 539}%
\special{pa 400 507}%
\special{pa 402 476}%
\special{pa 417 451}%
\special{pa 442 430}%
\special{pa 475 412}%
\special{pa 509 396}%
\special{pa 543 378}%
\special{pa 572 359}%
\special{pa 593 336}%
\special{pa 600 308}%
\special{pa 605 275}%
\special{pa 621 245}%
\special{pa 647 219}%
\special{pa 678 203}%
\special{pa 711 201}%
\special{pa 743 213}%
\special{pa 771 236}%
\special{pa 791 265}%
\special{pa 800 297}%
\special{pa 800 600}%
\special{sp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 580 532}%
\special{pa 600 546}%
\special{pa 620 532}%
\special{pa 600 600}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 296}%
\special{pa 403 327}%
\special{pa 419 351}%
\special{pa 446 372}%
\special{pa 478 389}%
\special{pa 512 406}%
\special{pa 546 423}%
\special{pa 574 443}%
\special{pa 593 466}%
\special{pa 600 495}%
\special{pa 600 600}%
\special{sp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
\put(6.0000,-7.0000){\makebox(0,0){${}_{i}$}}%
\put(8.0000,-7.0000){\makebox(0,0){${}_{i'}$}}%
\put(5.250000,-2.50000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/twist4-f-e.tex <==
%WinTpicVersion2.13
\unitlength 0.1in
\begin{picture}(7.00,3.00)(1.500,-5.00)
% SPLINE 2 0 3 0
% 14 200 600 200 890 200 900 300 1000 400 900 400 890 600 710 600 700 700 600 800 700 800 700 800 710 800 1000 800 1000
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 488}%
\special{pa 204 520}%
\special{pa 219 551}%
\special{pa 243 578}%
\special{pa 274 595}%
\special{pa 307 600}%
\special{pa 339 590}%
\special{pa 368 568}%
\special{pa 389 539}%
\special{pa 400 507}%
\special{pa 402 476}%
\special{pa 417 451}%
\special{pa 442 430}%
\special{pa 475 412}%
\special{pa 509 396}%
\special{pa 543 378}%
\special{pa 572 359}%
\special{pa 593 336}%
\special{pa 600 308}%
\special{pa 605 275}%
\special{pa 621 245}%
\special{pa 647 219}%
\special{pa 678 203}%
\special{pa 711 201}%
\special{pa 743 213}%
\special{pa 771 236}%
\special{pa 791 265}%
\special{pa 800 297}%
\special{pa 800 600}%
\special{sp}%
\special{sh 1}%
\special{pa 800 600}%
\special{pa 780 532}%
\special{pa 800 546}%
\special{pa 820 532}%
\special{pa 800 600}%
\special{fp}%
% LINE
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 296}%
\special{pa 403 327}%
\special{pa 419 351}%
\special{pa 446 372}%
\special{pa 478 389}%
\special{pa 512 406}%
\special{pa 546 423}%
\special{pa 574 443}%
\special{pa 593 466}%
\special{pa 600 495}%
\special{pa 600 600}%
\special{sp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 268}%
\special{pa 400 254}%
\special{pa 420 268}%
\special{pa 400 200}%
\special{fp}%
\put(6.0000,-6.50000){\makebox(0,0){${}_{i}$}}%
\put(8.0000,-6.50000){\makebox(0,0){${}_{i'}$}}%
\put(5.250000,-6.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/up-down1.tex <==
\unitlength 0.1in
\begin{picture}(  6.0000,  4.0000)(  1.0000, -6.0000)
\special{pn 8}%
\special{pa 200 200}%
\special{pa 204 206}%
\special{fp}%
\special{pa 220 228}%
\special{pa 226 234}%
\special{fp}%
\special{pa 240 256}%
\special{pa 244 262}%
\special{fp}%
\special{pa 260 286}%
\special{pa 264 292}%
\special{fp}%
\special{pa 276 316}%
\special{pa 280 322}%
\special{fp}%
\special{pa 292 346}%
\special{pa 294 354}%
\special{fp}%
\special{pa 300 380}%
\special{pa 300 388}%
\special{fp}%
\special{pa 300 414}%
\special{pa 300 422}%
\special{fp}%
\special{pa 294 448}%
\special{pa 292 454}%
\special{fp}%
\special{pa 280 480}%
\special{pa 276 486}%
\special{fp}%
\special{pa 264 510}%
\special{pa 260 516}%
\special{fp}%
\special{pa 246 540}%
\special{pa 242 546}%
\special{fp}%
\special{pa 226 568}%
\special{pa 222 574}%
\special{fp}%
\special{pa 204 594}%
\special{pa 200 600}%
\special{fp}%
\special{pn 8}%
\special{pa 600 600}%
\special{pa 596 594}%
\special{fp}%
\special{pa 580 572}%
\special{pa 576 566}%
\special{fp}%
\special{pa 560 546}%
\special{pa 556 540}%
\special{fp}%
\special{pa 542 516}%
\special{pa 538 510}%
\special{fp}%
\special{pa 524 486}%
\special{pa 522 480}%
\special{fp}%
\special{pa 512 454}%
\special{pa 510 448}%
\special{fp}%
\special{pa 504 422}%
\special{pa 502 414}%
\special{fp}%
\special{pa 502 388}%
\special{pa 504 380}%
\special{fp}%
\special{pa 510 354}%
\special{pa 512 346}%
\special{fp}%
\special{pa 522 322}%
\special{pa 524 314}%
\special{fp}%
\special{pa 538 292}%
\special{pa 542 286}%
\special{fp}%
\special{pa 558 262}%
\special{pa 562 258}%
\special{fp}%
\special{pa 576 234}%
\special{pa 580 228}%
\special{fp}%
\special{pa 596 206}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 580 534}%
\special{pa 570 556}%
\special{pa 546 556}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 220 268}%
\special{pa 230 244}%
\special{pa 254 244}%
\special{pa 200 200}%
\special{fp}%
\put(2.0000,-4.0000){\makebox(0,0){${}_{N}$}}%
\put(6.0000,-4.0000){\makebox(0,0){${}_{N}$}}%
\end{picture}%


==> figure/up-down2.tex <==
\unitlength 0.1in
\begin{picture}(  6.0000,  4.0000)(  1.0000, -6.0000)
\special{pn 8}%
\special{pa 600 200}%
\special{pa 594 204}%
\special{fp}%
\special{pa 574 222}%
\special{pa 568 226}%
\special{fp}%
\special{pa 546 242}%
\special{pa 540 246}%
\special{fp}%
\special{pa 516 260}%
\special{pa 510 264}%
\special{fp}%
\special{pa 486 276}%
\special{pa 480 280}%
\special{fp}%
\special{pa 454 292}%
\special{pa 448 294}%
\special{fp}%
\special{pa 422 300}%
\special{pa 414 300}%
\special{fp}%
\special{pa 386 300}%
\special{pa 380 300}%
\special{fp}%
\special{pa 354 294}%
\special{pa 346 292}%
\special{fp}%
\special{pa 322 280}%
\special{pa 316 276}%
\special{fp}%
\special{pa 292 264}%
\special{pa 286 260}%
\special{fp}%
\special{pa 262 244}%
\special{pa 256 240}%
\special{fp}%
\special{pa 234 226}%
\special{pa 228 222}%
\special{fp}%
\special{pa 206 204}%
\special{pa 200 200}%
\special{fp}%
\special{pn 8}%
\special{pa 200 600}%
\special{pa 206 596}%
\special{fp}%
\special{pa 230 582}%
\special{pa 234 578}%
\special{fp}%
\special{pa 256 560}%
\special{pa 262 556}%
\special{fp}%
\special{pa 284 542}%
\special{pa 292 538}%
\special{fp}%
\special{pa 314 524}%
\special{pa 322 522}%
\special{fp}%
\special{pa 346 512}%
\special{pa 354 510}%
\special{fp}%
\special{pa 380 504}%
\special{pa 388 502}%
\special{fp}%
\special{pa 414 502}%
\special{pa 422 504}%
\special{fp}%
\special{pa 448 510}%
\special{pa 454 512}%
\special{fp}%
\special{pa 480 522}%
\special{pa 486 524}%
\special{fp}%
\special{pa 510 538}%
\special{pa 516 540}%
\special{fp}%
\special{pa 538 556}%
\special{pa 544 560}%
\special{fp}%
\special{pa 566 576}%
\special{pa 572 580}%
\special{fp}%
\special{pa 594 596}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 244 254}%
\special{pa 244 230}%
\special{pa 268 220}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 556 546}%
\special{pa 556 570}%
\special{pa 534 580}%
\special{pa 600 600}%
\special{fp}%
\put(4.0000,-2.0000){\makebox(0,0){${}_{N}$}}%
\put(4.0000,-6.0000){\makebox(0,0){${}_{N}$}}%
\end{picture}%


==> figure/web-ex.tex <==
\unitlength 0.1in
\begin{picture}( 28.0000, 15.0000)(  2.0000,-18.0000)
\special{pn 8}%
\special{pa 3000 400}%
\special{pa 200 400}%
\special{fp}%
\special{pn 8}%
\special{pa 3000 400}%
\special{pa 1600 1800}%
\special{fp}%
\special{pa 1600 1800}%
\special{pa 200 400}%
\special{fp}%
\special{pn 8}%
\special{pa 400 400}%
\special{pa 400 450}%
\special{fp}%
\special{pa 400 450}%
\special{pa 500 500}%
\special{fp}%
\special{pn 8}%
\special{pa 500 500}%
\special{pa 1300 1300}%
\special{fp}%
\special{pn 8}%
\special{pa 1300 1300}%
\special{pa 1400 1350}%
\special{fp}%
\special{pa 1400 1350}%
\special{pa 1500 1300}%
\special{fp}%
\special{pn 8}%
\special{pa 1500 1300}%
\special{pa 1900 900}%
\special{fp}%
\special{pn 8}%
\special{pa 1900 900}%
\special{pa 2000 840}%
\special{fp}%
\special{pa 2000 840}%
\special{pa 2100 900}%
\special{fp}%
\special{pn 8}%
\special{pa 2100 900}%
\special{pa 2200 950}%
\special{fp}%
\special{pa 2200 950}%
\special{pa 2300 900}%
\special{fp}%
\special{pn 8}%
\special{pa 2300 900}%
\special{pa 2700 500}%
\special{fp}%
\special{pn 8}%
\special{pa 2700 500}%
\special{pa 2800 450}%
\special{fp}%
\special{pa 2800 450}%
\special{pa 2800 400}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 850}%
\special{pa 2000 750}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 750}%
\special{pa 2100 700}%
\special{fp}%
\special{pn 8}%
\special{pa 2100 700}%
\special{pa 2300 500}%
\special{fp}%
\special{pa 2300 500}%
\special{pa 2400 450}%
\special{fp}%
\special{pa 2400 450}%
\special{pa 2400 400}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 750}%
\special{pa 1800 650}%
\special{fp}%
\special{pa 1800 650}%
\special{pa 1700 700}%
\special{fp}%
\special{pa 1700 700}%
\special{pa 1500 900}%
\special{fp}%
\special{pa 1500 900}%
\special{pa 1400 950}%
\special{fp}%
\special{pa 1400 950}%
\special{pa 1300 900}%
\special{fp}%
\special{pa 1300 900}%
\special{pa 900 500}%
\special{fp}%
\special{pa 900 500}%
\special{pa 800 450}%
\special{fp}%
\special{pa 800 450}%
\special{pa 800 400}%
\special{fp}%
\special{pn 8}%
\special{pa 1800 650}%
\special{pa 1800 550}%
\special{fp}%
\special{pa 1800 550}%
\special{pa 2000 450}%
\special{fp}%
\special{pa 2000 450}%
\special{pa 2000 400}%
\special{fp}%
\special{pn 8}%
\special{pa 1800 550}%
\special{pa 1600 450}%
\special{fp}%
\special{pa 1600 450}%
\special{pa 1600 400}%
\special{fp}%
\special{pn 8}%
\special{pa 1600 450}%
\special{pa 1400 550}%
\special{fp}%
\special{pa 1400 550}%
\special{pa 1200 450}%
\special{fp}%
\special{pa 1200 450}%
\special{pa 1200 400}%
\special{fp}%
\special{pn 8}%
\special{pa 600 400}%
\special{pa 400 600}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 600 800}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 800 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1800 400}%
\special{pa 1000 1200}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2200 400}%
\special{pa 1200 1400}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 1400 1600}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 600 400}%
\special{pa 1800 1600}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 2000 1400}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 2200 1200}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1800 400}%
\special{pa 2400 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2200 400}%
\special{pa 2600 800}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 2800 600}%
\special{dt 0.045}%
\special{pn 4}%
\special{sh 1}%
\special{pa 400 450}%
\special{pa 385 409}%
\special{pa 400 420}%
\special{pa 415 409}%
\special{pa 400 450}%
\special{fp}%
\special{sh 1}%
\special{pa 800 450}%
\special{pa 785 409}%
\special{pa 800 420}%
\special{pa 815 409}%
\special{pa 800 450}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 450}%
\special{pa 1185 409}%
\special{pa 1200 420}%
\special{pa 1215 409}%
\special{pa 1200 450}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 400}%
\special{pa 1585 441}%
\special{pa 1600 430}%
\special{pa 1615 441}%
\special{pa 1600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 550}%
\special{pa 1785 591}%
\special{pa 1800 580}%
\special{pa 1815 591}%
\special{pa 1800 550}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 750}%
\special{pa 1985 791}%
\special{pa 2000 780}%
\special{pa 2015 791}%
\special{pa 2000 750}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 400}%
\special{pa 1985 441}%
\special{pa 2000 430}%
\special{pa 2015 441}%
\special{pa 2000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 400}%
\special{pa 2385 441}%
\special{pa 2400 430}%
\special{pa 2415 441}%
\special{pa 2400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 400}%
\special{pa 2785 441}%
\special{pa 2800 430}%
\special{pa 2815 441}%
\special{pa 2800 400}%
\special{fp}%
\put(4.0000,-3.0000){\makebox(0,0){${}_{(0001)}$}}%
\put(8.0000,-3.0000){\makebox(0,0){${}_{(0001)}$}}%
\put(12.0000,-3.0000){\makebox(0,0){${}_{(0011)}$}}%
\put(16.0000,-3.0000){\makebox(0,0){${}_{(0100)}$}}%
\put(20.0000,-3.0000){\makebox(0,0){${}_{(1110)}$}}%
\put(24.0000,-3.0000){\makebox(0,0){${}_{(1110)}$}}%
\put(28.0000,-3.0000){\makebox(0,0){${}_{(1000)}$}}%
\put(2.0000,-1.50000){\makebox(0,0){${}_{(3333)}$}}%
\put(6.0000,-1.50000){\makebox(0,0){${}_{(3332)}$}}%
\put(10.0000,-1.50000){\makebox(0,0){${}_{(3331)}$}}%
\put(14.0000,-1.50000){\makebox(0,0){${}_{(3320)}$}}%
\put(18.0000,-1.50000){\makebox(0,0){${}_{(3220)}$}}%
\put(22.0000,-1.50000){\makebox(0,0){${}_{(2110)}$}}%
\put(26.0000,-1.50000){\makebox(0,0){${}_{(1000)}$}}%
\put(30.0000,-1.50000){\makebox(0,0){${}_{(0000)}$}}%
\put(-2.0000,-1.50000){\makebox(0,0){${}_{\vec{\widetilde{\mu}}\quad=}$}}%
\put(-2.0000,-3.0000){\makebox(0,0){${}_{\vec{\mu}\quad=}$}}%
\put(6.0000,-7.0000){\makebox(0,0){${}_{3}$}}%
\put(10.0000,-7.0000){\makebox(0,0){${}_{3}$}}%
\put(14.0000,-6.0000){\makebox(0,0){${}_{2}$}}%
\put(17.50000,-6.0000){\makebox(0,0){${}_{2}$}}%
\put(17.250000,-4.50000){\makebox(0,0){${}_{1}$}}%
\put(19.250000,-6.50000){\makebox(0,0){${}_{1}$}}%
\put(20.50000,-4.50000){\makebox(0,0){${}_{3}$}}%
\put(24.50000,-4.50000){\makebox(0,0){${}_{3}$}}%
\put(20.50000,-8.0000){\makebox(0,0){${}_{2}$}}%
\put(22.50000,-10.0000){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figure/zigzag1-e-dot.tex <==
\unitlength 0.1in
\begin{picture}(6.00,3.00)(1.500,-4.500)
% LINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 408}%
\special{pa 206 376}%
\special{pa 224 345}%
\special{pa 250 320}%
\special{pa 280 304}%
\special{pa 309 301}%
\special{pa 335 312}%
\special{pa 358 334}%
\special{pa 378 364}%
\special{pa 398 397}%
\special{pa 418 431}%
\special{pa 439 461}%
\special{pa 461 485}%
\special{pa 486 498}%
\special{pa 514 498}%
\special{pa 545 484}%
\special{pa 572 460}%
\special{pa 592 430}%
\special{pa 600 398}%
\special{pa 600 200}%
\special{sp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 268}%
\special{pa 600 254}%
\special{pa 620 268}%
\special{pa 600 200}%
\special{fp}%
\put(2.0000,-6.50000){\makebox(0,0){${}_{i}$}}%
\put(3.0000,-5.50000){\makebox(0,0){${}_{\overline{\lambda}}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 398 397 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/zigzag1-e.tex <==
\unitlength 0.1in
\begin{picture}(6.00,3.00)(1.500,-4.500)
% LINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 408}%
\special{pa 206 376}%
\special{pa 224 345}%
\special{pa 250 320}%
\special{pa 280 304}%
\special{pa 309 301}%
\special{pa 335 312}%
\special{pa 358 334}%
\special{pa 378 364}%
\special{pa 398 397}%
\special{pa 418 431}%
\special{pa 439 461}%
\special{pa 461 485}%
\special{pa 486 498}%
\special{pa 514 498}%
\special{pa 545 484}%
\special{pa 572 460}%
\special{pa 592 430}%
\special{pa 600 398}%
\special{pa 600 200}%
\special{sp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 268}%
\special{pa 600 254}%
\special{pa 620 268}%
\special{pa 600 200}%
\special{fp}%
\put(2.0000,-6.50000){\makebox(0,0){${}_{i}$}}%
\put(3.0000,-5.50000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/zigzag1-f-dot.tex <==
\unitlength 0.1in
\begin{picture}(6.00,3.00)(1.500,-4.500)
% LINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 408}%
\special{pa 206 376}%
\special{pa 224 345}%
\special{pa 250 320}%
\special{pa 280 304}%
\special{pa 309 301}%
\special{pa 335 312}%
\special{pa 358 334}%
\special{pa 378 364}%
\special{pa 398 397}%
\special{pa 418 431}%
\special{pa 439 461}%
\special{pa 461 485}%
\special{pa 486 498}%
\special{pa 514 498}%
\special{pa 545 484}%
\special{pa 572 460}%
\special{pa 592 430}%
\special{pa 600 398}%
\special{pa 600 200}%
\special{sp}%
\special{sh 1}%
\special{pa 200 600}%
\special{pa 180 532}%
\special{pa 200 546}%
\special{pa 220 532}%
\special{pa 200 600}%
\special{fp}%
\put(2.0000,-6.50000){\makebox(0,0){${}_{i}$}}%
\put(3.0000,-5.50000){\makebox(0,0){${}_{{\lambda}}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 398 397 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/zigzag1-f.tex <==
\unitlength 0.1in
\begin{picture}(6.00,3.00)(1.500,-4.500)
% LINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 408}%
\special{pa 206 376}%
\special{pa 224 345}%
\special{pa 250 320}%
\special{pa 280 304}%
\special{pa 309 301}%
\special{pa 335 312}%
\special{pa 358 334}%
\special{pa 378 364}%
\special{pa 398 397}%
\special{pa 418 431}%
\special{pa 439 461}%
\special{pa 461 485}%
\special{pa 486 498}%
\special{pa 514 498}%
\special{pa 545 484}%
\special{pa 572 460}%
\special{pa 592 430}%
\special{pa 600 398}%
\special{pa 600 200}%
\special{sp}%
\special{sh 1}%
\special{pa 200 600}%
\special{pa 180 532}%
\special{pa 200 546}%
\special{pa 220 532}%
\special{pa 200 600}%
\special{fp}%
\put(2.0000,-6.50000){\makebox(0,0){${}_{i}$}}%
\put(3.0000,-5.50000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/zigzag2-e-dot.tex <==
\unitlength 0.1in
\begin{picture}(5.00,3.00)(1.500,-4.500)
% LINE
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 392}%
\special{pa 206 424}%
\special{pa 224 455}%
\special{pa 250 480}%
\special{pa 280 496}%
\special{pa 309 499}%
\special{pa 335 488}%
\special{pa 358 466}%
\special{pa 378 436}%
\special{pa 398 403}%
\special{pa 418 369}%
\special{pa 439 339}%
\special{pa 461 315}%
\special{pa 486 302}%
\special{pa 514 302}%
\special{pa 545 316}%
\special{pa 572 340}%
\special{pa 592 370}%
\special{pa 600 402}%
\special{pa 600 600}%
\special{sp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
\put(6.0000,-6.50000){\makebox(0,0){${}_{i}$}}%
\put(3.0000,-2.50000){\makebox(0,0){${}_{\overline{\lambda}}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 398 403 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/zigzag2-e.tex <==
\unitlength 0.1in
\begin{picture}(6.00,3.00)(1.500,-4.500)
% LINE
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 392}%
\special{pa 206 424}%
\special{pa 224 455}%
\special{pa 250 480}%
\special{pa 280 496}%
\special{pa 309 499}%
\special{pa 335 488}%
\special{pa 358 466}%
\special{pa 378 436}%
\special{pa 398 403}%
\special{pa 418 369}%
\special{pa 439 339}%
\special{pa 461 315}%
\special{pa 486 302}%
\special{pa 514 302}%
\special{pa 545 316}%
\special{pa 572 340}%
\special{pa 592 370}%
\special{pa 600 402}%
\special{pa 600 600}%
\special{sp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
\put(6.0000,-6.50000){\makebox(0,0){${}_{i}$}}%
\put(3.0000,-2.50000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/zigzag2-f-dot.tex <==
\unitlength 0.1in
\begin{picture}(6.00,3.00)(1.500,-4.500)
% LINE
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 392}%
\special{pa 206 424}%
\special{pa 224 455}%
\special{pa 250 480}%
\special{pa 280 496}%
\special{pa 309 499}%
\special{pa 335 488}%
\special{pa 358 466}%
\special{pa 378 436}%
\special{pa 398 403}%
\special{pa 418 369}%
\special{pa 439 339}%
\special{pa 461 315}%
\special{pa 486 302}%
\special{pa 514 302}%
\special{pa 545 316}%
\special{pa 572 340}%
\special{pa 592 370}%
\special{pa 600 402}%
\special{pa 600 600}%
\special{sp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 580 532}%
\special{pa 600 546}%
\special{pa 620 532}%
\special{pa 600 600}%
\special{fp}%
\put(6.0000,-6.50000){\makebox(0,0){${}_{i}$}}%
\put(3.0000,-2.50000){\makebox(0,0){${}_{{\lambda}}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 398 403 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/zigzag2-f.tex <==
\unitlength 0.1in
\begin{picture}(6.00,3.00)(1.500,-4.500)
% LINE
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 392}%
\special{pa 206 424}%
\special{pa 224 455}%
\special{pa 250 480}%
\special{pa 280 496}%
\special{pa 309 499}%
\special{pa 335 488}%
\special{pa 358 466}%
\special{pa 378 436}%
\special{pa 398 403}%
\special{pa 418 369}%
\special{pa 439 339}%
\special{pa 461 315}%
\special{pa 486 302}%
\special{pa 514 302}%
\special{pa 545 316}%
\special{pa 572 340}%
\special{pa 592 370}%
\special{pa 600 402}%
\special{pa 600 600}%
\special{sp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 580 532}%
\special{pa 600 546}%
\special{pa 620 532}%
\special{pa 600 600}%
\special{fp}%
\put(6.0000,-6.50000){\makebox(0,0){${}_{i}$}}%
\put(3.0000,-2.50000){\makebox(0,0){${}_{{\lambda}}$}}%
\end{picture}%


==> figure/zip1.tex <==
\unitlength 0.1in
\begin{picture}(4.10,8.00)(3.95,-10.00)
\put(4.000,-3.0000){\makebox(0,0){$\skaku{1}$}}%
\put(8.000,-3.0000){\makebox(0,0){$\skaku{2}$}}%
\put(4.000,-9.0000){\makebox(0,0){$\skaku{3}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\skaku{4}$}}%
\put(3.000,-5.0000){\makebox(0,0){${}_{1}$}}%
\put(9.000,-5.0000){\makebox(0,0){${}_{k}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
\end{picture}%


==> figure/zip2.tex <==
\unitlength 0.1in
\begin{picture}(4.10,8.00)(3.95,-10.00)
\put(4.000,-3.0000){\makebox(0,0){$\skaku{1}$}}%
\put(8.000,-3.0000){\makebox(0,0){$\skaku{2}$}}%
\put(4.000,-9.0000){\makebox(0,0){$\skaku{3}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\skaku{4}$}}%
\put(7.25000,-6.00000){\makebox(0,0){$\skaku{5}$}}%
\put(3.000,-5.0000){\makebox(0,0){${}_{1}$}}%
\put(9.000,-5.0000){\makebox(0,0){${}_{k}$}}%
\put(3.000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(9.000,-7.0000){\makebox(0,0){${}_{k}$}}%
\put(6,-6){\circle*{.4}}
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 405 770}%
\special{pa 422 746}%
\special{pa 450 727}%
\special{pa 484 714}%
\special{pa 522 705}%
\special{pa 559 701}%
\special{pa 593 700}%
\special{pa 625 700}%
\special{pa 661 703}%
\special{pa 699 710}%
\special{pa 735 721}%
\special{pa 766 737}%
\special{pa 789 758}%
\special{pa 800 786}%
\special{pa 800 800}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 400 400}%
\special{pa 400 411}%
\special{pa 400 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 400 400}%
\special{pa 405 430}%
\special{pa 422 454}%
\special{pa 450 473}%
\special{pa 484 486}%
\special{pa 522 495}%
\special{pa 559 499}%
\special{pa 593 500}%
\special{pa 625 500}%
\special{pa 661 497}%
\special{pa 699 490}%
\special{pa 735 479}%
\special{pa 766 463}%
\special{pa 789 442}%
\special{pa 800 414}%
\special{pa 800 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 600 700}%
\special{pa 600 500}%
\special{fp}%
\special{sh 1}%
\special{pa 600 500}%
\special{pa 580 567}%
\special{pa 600 553}%
\special{pa 620 567}%
\special{pa 600 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 410}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 410}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
\end{picture}%


==> figure/zip3.tex <==
\unitlength 0.1in
\begin{picture}(4.10,8.00)(3.95,-10.00)
\put(4.000,-3.0000){\makebox(0,0){$\skaku{1}$}}%
\put(8.000,-3.0000){\makebox(0,0){$\skaku{2}$}}%
\put(4.000,-9.0000){\makebox(0,0){$\skaku{3}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\skaku{4}$}}%
\put(3.000,-5.0000){\makebox(0,0){${}_{k}$}}%
\put(9.000,-5.0000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
\end{picture}%


==> figure/zip4.tex <==
\unitlength 0.1in
\begin{picture}(4.10,8.00)(3.95,-10.00)
\put(4.000,-3.0000){\makebox(0,0){$\skaku{1}$}}%
\put(8.000,-3.0000){\makebox(0,0){$\skaku{2}$}}%
\put(4.000,-9.0000){\makebox(0,0){$\skaku{3}$}}%
\put(8.000,-9.0000){\makebox(0,0){$\skaku{4}$}}%
\put(7.25000,-6.00000){\makebox(0,0){$\skaku{5}$}}%
\put(3.000,-5.0000){\makebox(0,0){${}_{k}$}}%
\put(9.000,-5.0000){\makebox(0,0){${}_{1}$}}%
\put(3.000,-7.0000){\makebox(0,0){${}_{k}$}}%
\put(9.000,-7.0000){\makebox(0,0){${}_{1}$}}%
\put(6,-6){\circle*{.4}}
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 405 770}%
\special{pa 422 746}%
\special{pa 450 727}%
\special{pa 484 714}%
\special{pa 522 705}%
\special{pa 559 701}%
\special{pa 593 700}%
\special{pa 625 700}%
\special{pa 661 703}%
\special{pa 699 710}%
\special{pa 735 721}%
\special{pa 766 737}%
\special{pa 789 758}%
\special{pa 800 786}%
\special{pa 800 800}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 400 400}%
\special{pa 400 411}%
\special{pa 400 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 400 400}%
\special{pa 405 430}%
\special{pa 422 454}%
\special{pa 450 473}%
\special{pa 484 486}%
\special{pa 522 495}%
\special{pa 559 499}%
\special{pa 593 500}%
\special{pa 625 500}%
\special{pa 661 497}%
\special{pa 699 490}%
\special{pa 735 479}%
\special{pa 766 463}%
\special{pa 789 442}%
\special{pa 800 414}%
\special{pa 800 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 600 700}%
\special{pa 600 500}%
\special{fp}%
\special{sh 1}%
\special{pa 600 500}%
\special{pa 580 567}%
\special{pa 600 553}%
\special{pa 620 567}%
\special{pa 600 500}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 410}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 467}%
\special{pa 800 453}%
\special{pa 820 467}%
\special{pa 800 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 410}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
\end{picture}%

